The Youngest Star Clusters in the Large Magellanic Cloud

This study presents a comprehensive analysis of the youngest stellar clusters in the Large Magellanic Cloud (LMC), utilising a multi-wavelength approach. We analyse data spanning from infrared to ultraviolet wavelengths, with the goal of enhancing our understanding of these clusters' physical properties, such as age, mass, and size. Our methodology includes a novel cluster detection procedure; it employs machine learning techniques for the accurate identification of these young clusters. The Markov Chain Monte Carlo analysis, using the Automated Stellar Cluster Analysis tool, plays a crucial role in deriving the clusters' key physical parameters. Our findings provide significant insights into the early stages of stellar and galactic evolution, particularly in dwarf galaxy environments, and contribute to the broader understanding of star formation and cluster evolution. For the 109 clusters in our sample younger than 5 Myr, we measure a positive correlation between cluster mass and the mass of the most massive star in the cluster. This study emphasises the importance of multi-wavelength observations in revealing the intricate properties of young stellar clusters.

==> tab/cataloguefullv3.tex <==
%Table01: Full Catalogue
\onecolumn
\begin{landscape}
\scriptsize
%\begin{center}
\begin{longtable}{@{} c l r r r r r r r r c l @{}}

\caption{Star cluster catalogue. Column (1) is the cluster's index, column (2) is the cluster's name, column (3) is the cluster's right ascension in degrees, column (4) is the cluster's declination in degrees, column (5) is the cluster's radius in parsecs,  column (6) is the core radius in parsecs, column (7) is the tidal radius in parsecs, column (8) is the decimal logarithm of the cluster's age in years, column (9) is the cluster's internal extinction in magnitudes, column (10) is the decimal logarithm of the cluster's  mass in solar masses, and column (11) other common names to the cluster.}
\label{tab:tab01} \\

%This is the header for the first page of the table...
\hline \hline \\[-2ex]
\multicolumn{1}{c}{(1)} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)} &
\multicolumn{1}{c}{(7)} &
\multicolumn{1}{c}{(8)} &
\multicolumn{1}{c}{(9)} &
\multicolumn{1}{c}{(10)} &
\multicolumn{1}{c}{(11)} \\

\multicolumn{1}{c}{\bf{Index}} &
\multicolumn{1}{c}{\bf{Name}} &
\multicolumn{1}{c}{$\alpha$(J2000) } &
\multicolumn{1}{c}{$\delta$(J2000) } &
\multicolumn{1}{c}{$\mathbf{R_{cl}}$} &
\multicolumn{1}{c}{$\mathbf{R_{c}}$} &
\multicolumn{1}{c}{$\mathbf{R_{t}}$} &
\multicolumn{1}{c}{$\mathbf{\log a}$} &
\multicolumn{1}{c}{$\mathbf{E_{(B-V)}}$} &
\multicolumn{1}{c}{$\mathbf{\log M}$} &
\multicolumn{1}{c}{\bf{CIDS}}\\


\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{(deg)} &
\multicolumn{1}{c}{(deg)} &
\multicolumn{1}{c}{(pc)} &
\multicolumn{1}{c}{(pc)} &
\multicolumn{1}{c}{(pc)} &
\multicolumn{1}{c}{($\mathrm{yr}$)} &
\multicolumn{1}{c}{($\mathrm{mag}$)} &
\multicolumn{1}{c}{($\mathrm{M_{\odot}}$)} &
\multicolumn{1}{c}{}\\[0.5ex] \hline \\[-1.8ex]

\endfirsthead

%This is the header for the remaining page(s) of the table...
\multicolumn{1}{c}{(1)} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)} &
\multicolumn{1}{c}{(7)} &
\multicolumn{1}{c}{(8)} &
\multicolumn{1}{c}{(9)} &
\multicolumn{1}{c}{(10)} &
\multicolumn{1}{c}{(11)} \\


\multicolumn{1}{c}{\bf{Index}} &
\multicolumn{1}{c}{\bf{Name}} &
\multicolumn{1}{c}{$\mathbf{\alpha}$(J2000) } &
\multicolumn{1}{c}{$\mathbf{\delta }$ (J2000) } &
\multicolumn{1}{c}{$\mathbf{R_{cl}}$} &
\multicolumn{1}{c}{$\mathbf{R_{c}}$} &
\multicolumn{1}{c}{$\mathbf{R_{t}}$} &
\multicolumn{1}{c}{$\mathbf{\log a}$} &
\multicolumn{1}{c}{$\mathbf{E_{(B-V)}}$} &
\multicolumn{1}{c}{$\mathbf{\log M}$} &
\multicolumn{1}{c}{\bf{CIDS}}\\

\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{(deg)} &
\multicolumn{1}{c}{(deg)} &
\multicolumn{1}{c}{(pc)} &
\multicolumn{1}{c}{(pc)} &
\multicolumn{1}{c}{(pc)} &
\multicolumn{1}{c}{($\mathrm{yr}$)} &
\multicolumn{1}{c}{($\mathrm{mag}$)} &
\multicolumn{1}{c}{($\mathrm{M_{\odot}}$)} &
\multicolumn{1}{c}{}\\[0.5ex] \hline \\[-1.8ex]

\endhead

\multicolumn{2}{l}{{Continued on Next Page\ldots}} \\

\endfoot

\\[-1.8ex] \hline 

\endlastfoot

0 & J043554.94-694545.72 & 68.9789 & -69.7627 & 6.78 & 6.22 & 10.96 & 9.45 $\pm$ 1.36 & 0.14 $\pm$ 0.07 & 2.70 $\pm$ 1.05 & \verb|NUV_1313| \\
1 & J043642.34-695132.76 & 69.1764 & -69.8591 & 8.56 & 6.17 & 13.06 & 9.44 $\pm$ 0.86 & 0.06 $\pm$ 0.06 & 2.99 $\pm$ 0.63 & \verb|IR1_1263| \\
2 & J043721.26-691209.36 & 69.3386 & -69.2026 & 40.05 & 33.06 & 39.66 & 9.30 $\pm$ 0.26 & 0.07 $\pm$ 0.03 & 3.60 $\pm$ 0.10 & \verb|NUV_1387| \\
3 & J043732.59-703501.32 & 69.3858 & -70.5837 & 50.75 & 33.94 & 38.51 & 9.30 $\pm$ 0.02 & 0.09 $\pm$ 0.01 & 4.28 $\pm$ 0.06 & \verb|NGC1651,SL7,LW12,ESO55SC30,IR1_1231| \\
4 & J043749.92-690145.12 & 69.458 & -69.0292 & 68.15 & 21.23 & 25.98 & 9.35 $\pm$ 0.04 & 0.05 $\pm$ 0.01 & 4.08 $\pm$ 0.14 & \verb|SL8,LW13,KMHK21IR1_1308| \\
5 & J043822.54-684021.00 & 69.5939 & -68.6725 & 13.06 & 15.63 & 20.52 & 9.30 $\pm$ 0.38 & 0.06 $\pm$ 0.06 & 3.33 $\pm$ 0.35 & \verb|NGC1652,SL10,LW14,ESO55SC32,IR1_1351| \\
6 & J043833.34-693126.04 & 69.6389 & -69.5239 & 10.93 & 10.83 & 18.04 & 9.49 $\pm$ 1.48 & 0.11 $\pm$ 0.07 & 2.78 $\pm$ 1.03 & \verb|NUV_1368| \\
7 & J043908.62-694610.92 & 69.7859 & -69.7697 & 23.00 & 31.76 & 41.48 & 9.36 $\pm$ 0.19 & 0.03 $\pm$ 0.03 & 3.33 $\pm$ 0.16 & \verb|NUV_1335| \\
8 & J043915.00-692914.28 & 69.8125 & -69.4873 & 23.25 & 15.12 & 23.07 & 9.44 $\pm$ 0.41 & 0.05 $\pm$ 0.03 & 3.61 $\pm$ 0.12 & \verb|NUV_1376| \\
9 & J043953.74-685440.68 & 69.9739 & -68.9113 & 5.65 & 6.00 & 9.78 & 10.10 $\pm$ 1.14 & 0.15 $\pm$ 0.07 & 2.73 $\pm$ 4.44 & \verb|NUV_1454| \\
10 & J043959.28-691624.96 & 69.997 & -69.2736 & 16.22 & 17.08 & 25.87 & 9.46 $\pm$ 0.86 & 0.12 $\pm$ 0.08 & 2.92 $\pm$ 0.85 & \verb|NUV_1404| \\
11 & J044007.10-690952.20 & 70.0296 & -69.1645 & 15.12 & 20.11 & 26.47 & 9.35 $\pm$ 1.01 & 0.11 $\pm$ 0.08 & 2.74 $\pm$ 0.98 & \verb|NUV_1417| \\
12 & J044011.52-693933.48 & 70.048 & -69.6593 & 33.90 & 19.25 & 24.81 & 9.37 $\pm$ 0.34 & 0.03 $\pm$ 0.03 & 3.54 $\pm$ 0.12 & \verb|SL14,LW21,KMHK28NUV_1366| \\
13 & J044019.22-681333.60 & 70.0801 & -68.226 & 6.94 & 6.52 & 11.46 & 8.57 $\pm$ 0.86 & 0.16 $\pm$ 0.07 & 2.61 $\pm$ 1.85 & \verb|NUV_1550| \\
14 & J044024.62-690150.16 & 70.1026 & -69.0306 & 5.31 & 4.43 & 8.34 & 9.93 $\pm$ 1.08 & 0.12 $\pm$ 0.07 & 2.72 $\pm$ 1.55 & \verb|NUV_1443| \\
15 & J044024.98-694552.56 & 70.1041 & -69.7646 & 16.26 & 18.94 & 26.14 & 9.31 $\pm$ 1.35 & 0.07 $\pm$ 0.08 & 2.74 $\pm$ 0.44 & \verb|NUV_1349| \\
16 & J044025.25-685934.08 & 70.1052 & -68.9928 & 13.10 & 14.68 & 21.39 & 9.61 $\pm$ 0.96 & 0.03 $\pm$ 0.07 & 3.19 $\pm$ 0.84 & \verb|NUV_1446| \\
17 & J044050.64-694829.16 & 70.211 & -69.8081 & 4.45 & 3.75 & 7.10 & 10.02 $\pm$ 0.79 & 0.13 $\pm$ 0.06 & 3.51 $\pm$ 0.41 & \verb|NUV_1346| \\
18 & J044052.92-674422.20 & 70.2205 & -67.7395 & 28.26 & 31.72 & 43.89 & 8.66 $\pm$ 0.41 & 0.22 $\pm$ 0.09 & 2.68 $\pm$ 0.28 & \verb|NUV_1628| \\
19 & J044109.86-691158.92 & 70.2911 & -69.1997 & 7.05 & 6.46 & 11.33 & 9.84 $\pm$ 0.89 & 0.14 $\pm$ 0.07 & 2.76 $\pm$ 1.58 & \verb|NUV_1422| \\
20 & J044120.69-692258.80 & 70.3362 & -69.383 & 24.16 & 32.27 & 43.84 & 9.32 $\pm$ 1.05 & 0.16 $\pm$ 0.06 & 3.03 $\pm$ 1.17 & \verb|NUV_1399| \\
21 & J044124.38-694834.92 & 70.3516 & -69.8097 & 21.54 & 19.27 & 28.88 & 6.80 $\pm$ 0.40 & 0.18 $\pm$ 0.02 & 2.73 $\pm$ 0.09 & \verb|NUV_1348| \\
22 & J044127.72-692433.84 & 70.3655 & -69.4094 & 22.95 & 25.03 & 34.36 & 9.31 $\pm$ 0.82 & 0.10 $\pm$ 0.06 & 2.98 $\pm$ 0.75 & \verb|NUV_1393| \\
23 & J044131.82-694318.12 & 70.3826 & -69.7217 & 10.47 & 10.12 & 17.07 & 6.60 $\pm$ 1.27 & 0.20 $\pm$ 0.05 & 2.34 $\pm$ 1.58 & \verb|NUV_1357| \\
24 & J044133.07-695154.72 & 70.3878 & -69.8652 & 10.80 & 9.86 & 16.90 & 8.77 $\pm$ 1.32 & 0.19 $\pm$ 0.07 & 2.33 $\pm$ 1.95 & \verb|NUV_1342| \\
25 & J044141.71-685640.20 & 70.4238 & -68.9445 & 3.34 & 2.34 & 4.96 & 10.03 $\pm$ 1.02 & 0.16 $\pm$ 0.07 & 2.76 $\pm$ 1.60 & \verb|NUV_1466| \\
26 & J044146.54-673700.48 & 70.4439 & -67.6168 & 3.48 & 3.15 & 5.74 & 9.50 $\pm$ 1.38 & 0.12 $\pm$ 0.08 & 2.71 $\pm$ 1.08 & \verb|NUV_1654| \\
27 & J044156.33-692716.92 & 70.4847 & -69.4547 & 6.53 & 2.63 & 8.77 & 9.93 $\pm$ 1.07 & 0.14 $\pm$ 0.07 & 2.86 $\pm$ 1.71 & \verb|NUV_1397| \\
28 & J044201.32-684606.24 & 70.5055 & -68.7684 & 38.83 & 48.72 & 57.48 & 9.40 $\pm$ 0.57 & 0.11 $\pm$ 0.04 & 3.23 $\pm$ 0.80 & \verb|NUV_1490| \\
29 & J044201.70-674606.96 & 70.5071 & -67.7686 & 22.94 & 23.58 & 34.11 & 9.53 $\pm$ 0.57 & 0.03 $\pm$ 0.04 & 3.08 $\pm$ 0.20 & \verb|NUV_1634| \\
30 & J044210.63-672638.40 & 70.5443 & -67.444 & 2.84 & 1.40 & 3.71 & 9.80 $\pm$ 1.28 & 0.10 $\pm$ 0.07 & 2.79 $\pm$ 0.86 & \verb|IR1_1653| \\
31 & J044215.55-683848.12 & 70.5648 & -68.6467 & 4.04 & 4.96 & 7.17 & 10.08 $\pm$ 1.22 & 0.15 $\pm$ 0.07 & 2.70 $\pm$ 1.68 & \verb|NUV_1512| \\
32 & J044221.29-673743.32 & 70.5887 & -67.6287 & 5.12 & 5.01 & 8.39 & 9.37 $\pm$ 1.53 & 0.15 $\pm$ 0.08 & 2.46 $\pm$ 1.71 & \verb|NUV_1655| \\
33 & J044221.50-692026.52 & 70.5896 & -69.3407 & 7.36 & 7.83 & 12.49 & 9.58 $\pm$ 1.30 & 0.11 $\pm$ 0.07 & 2.75 $\pm$ 1.80 & \verb|NUV_1414| \\
34 & J044222.66-681617.04 & 70.5944 & -68.2714 & 4.56 & 3.54 & 7.03 & 9.98 $\pm$ 1.23 & 0.14 $\pm$ 0.07 & 2.80 $\pm$ 2.20 & \verb|NUV_1561| \\
35 & J044226.54-680705.16 & 70.6106 & -68.1181 & 8.91 & 11.31 & 16.01 & 9.61 $\pm$ 1.17 & 0.13 $\pm$ 0.07 & 2.81 $\pm$ 2.17 & \verb|NUV_1593| \\
36 & J044234.78-695859.88 & 70.6449 & -69.9833 & 8.07 & 8.60 & 13.70 & 9.41 $\pm$ 1.36 & 0.11 $\pm$ 0.08 & 2.76 $\pm$ 0.71 & \verb|NUV_1340| \\
37 & J044235.26-685702.52 & 70.6469 & -68.9507 & 26.83 & 32.53 & 39.43 & 9.55 $\pm$ 0.68 & 0.15 $\pm$ 0.05 & 2.97 $\pm$ 0.93 & \verb|NUV_1469| \\
38 & J044239.48-694918.12 & 70.6645 & -69.8217 & 37.88 & 24.54 & 29.33 & 8.98 $\pm$ 0.34 & 0.09 $\pm$ 0.04 & 3.45 $\pm$ 0.10 & \verb|NGC1673,SL17,LW31,ESO55SC34,NUV_1358| \\
39 & J044241.62-683447.28 & 70.6734 & -68.5798 & 22.52 & 15.83 & 21.80 & 9.27 $\pm$ 0.67 & 0.10 $\pm$ 0.06 & 3.03 $\pm$ 0.77 & \verb|NUV_1524| \\
40 & J044243.73-683015.12 & 70.6822 & -68.5042 & 17.62 & 17.67 & 30.44 & 9.92 $\pm$ 1.34 & 0.16 $\pm$ 0.07 & 2.86 $\pm$ 2.55 & \verb|NUV_1523| \\
41 & J044245.02-705649.56 & 70.6876 & -70.9471 & 8.83 & 8.68 & 14.66 & 9.48 $\pm$ 0.82 & 0.12 $\pm$ 0.07 & 2.56 $\pm$ 0.88 & \verb|NUV_1273| \\
42 & J044248.00-685747.52 & 70.7 & -68.9632 & 26.83 & 19.45 & 24.56 & 9.30 $\pm$ 0.53 & 0.08 $\pm$ 0.05 & 3.65 $\pm$ 0.22 & \verb|NUV_1473| \\
43 & J044250.11-701617.04 & 70.7088 & -70.2714 & 11.43 & 12.64 & 19.54 & 9.45 $\pm$ 0.34 & 0.11 $\pm$ 0.07 & 2.62 $\pm$ 0.32 & \verb|NUV_1309| \\
44 & J044250.86-682625.44 & 70.7119 & -68.4404 & 7.46 & 4.49 & 10.33 & 8.88 $\pm$ 0.96 & 0.09 $\pm$ 0.06 & 2.47 $\pm$ 2.01 & \verb|NUV_1543| \\
45 & J044253.42-680419.20 & 70.7226 & -68.072 & 25.42 & 24.89 & 31.87 & 9.35 $\pm$ 0.54 & 0.03 $\pm$ 0.03 & 3.39 $\pm$ 0.20 & \verb|LW30,KMHK42NUV_1598| \\
46 & J044256.95-684931.44 & 70.7373 & -68.8254 & 5.75 & 3.15 & 7.58 & 10.02 $\pm$ 1.06 & 0.17 $\pm$ 0.07 & 3.02 $\pm$ 1.08 & \verb|NUV_1489| \\
47 & J044300.36-700805.28 & 70.7515 & -70.1348 & 4.89 & 5.93 & 8.56 & 9.97 $\pm$ 0.67 & 0.13 $\pm$ 0.07 & 3.26 $\pm$ 0.52 & \verb|NUV_1325| \\
48 & J044305.50-684740.20 & 70.7729 & -68.7945 & 25.04 & 18.09 & 26.35 & 9.27 $\pm$ 0.29 & 0.09 $\pm$ 0.04 & 3.44 $\pm$ 0.24 & \verb|NUV_1496| \\
49 & J044306.74-685148.96 & 70.7781 & -68.8636 & 4.36 & 2.88 & 6.45 & 10.01 $\pm$ 0.95 & 0.13 $\pm$ 0.07 & 2.81 $\pm$ 1.96 & \verb|IR1_1380| \\
50 & J044309.82-683534.44 & 70.7909 & -68.5929 & 6.38 & 6.63 & 10.85 & 9.58 $\pm$ 1.37 & 0.11 $\pm$ 0.07 & 2.67 $\pm$ 1.94 & \verb|NUV_1525| \\
51 & J044311.30-675501.56 & 70.7971 & -67.9171 & 45.69 & 25.95 & 31.50 & 9.37 $\pm$ 0.05 & 0.02 $\pm$ 0.02 & 3.59 $\pm$ 0.13 & \verb|NUV_1626| \\
52 & J044313.46-700918.72 & 70.8061 & -70.1552 & 17.79 & 19.48 & 30.43 & 8.75 $\pm$ 0.15 & 0.12 $\pm$ 0.03 & 2.78 $\pm$ 0.08 & \verb|SL21,LW34,KMHK48NUV_1316| \\
53 & J044318.17-694232.04 & 70.8257 & -69.7089 & 10.58 & 13.05 & 18.78 & 8.65 $\pm$ 0.95 & 0.21 $\pm$ 0.07 & 2.43 $\pm$ 1.85 & \verb|SL23,LW36,HS24,BRHT23b,KMHK50NUV_1379| \\
54 & J044318.22-690312.96 & 70.8259 & -69.0536 & 3.27 & 2.74 & 5.19 & 10.05 $\pm$ 1.33 & 0.13 $\pm$ 0.07 & 2.78 $\pm$ 2.69 & \verb|IR1_1346| \\
55 & J044320.11-682514.52 & 70.8338 & -68.4207 & 4.62 & 4.08 & 7.24 & 10.10 $\pm$ 1.19 & 0.14 $\pm$ 0.06 & 3.11 $\pm$ 2.20 & \verb|NUV_1552| \\
56 & J044328.08-693046.80 & 70.867 & -69.513 & 49.97 & 23.04 & 29.41 & 9.27 $\pm$ 0.14 & 0.09 $\pm$ 0.03 & 3.64 $\pm$ 0.10 & \verb|NUV_1401| \\
57 & J044343.06-694239.96 & 70.9294 & -69.7111 & 15.61 & 19.91 & 27.71 & 8.80 $\pm$ 0.79 & 0.09 $\pm$ 0.05 & 2.65 $\pm$ 1.84 & \verb|SL23,LW36,HS24,BRHT23b,KMHK50NUV_1380| \\
58 & J044357.67-684929.64 & 70.9903 & -68.8249 & 17.82 & 19.77 & 28.04 & 8.78 $\pm$ 0.63 & 0.10 $\pm$ 0.04 & 3.00 $\pm$ 0.69 & \verb|NGC1676,SL25,LW37,ESO55SC36,NUV_1500| \\
59 & J044358.97-674926.40 & 70.9957 & -67.824 & 7.78 & 7.03 & 12.68 & 9.23 $\pm$ 1.14 & 0.13 $\pm$ 0.07 & 2.58 $\pm$ 2.17 & \verb|NUV_1645| \\
60 & J044410.01-675920.04 & 71.0417 & -67.9889 & 13.19 & 15.92 & 22.91 & 7.50 $\pm$ 0.86 & 0.23 $\pm$ 0.07 & 2.34 $\pm$ 0.67 & \verb|NUV_1627| \\
61 & J044419.82-682542.24 & 71.0826 & -68.4284 & 9.12 & 7.49 & 14.17 & 10.03 $\pm$ 0.96 & 0.12 $\pm$ 0.07 & 3.11 $\pm$ 1.37 & \verb|NUV_1558| \\
62 & J044422.68-683507.44 & 71.0945 & -68.5854 & 3.77 & 2.94 & 5.83 & 9.86 $\pm$ 1.37 & 0.15 $\pm$ 0.07 & 2.57 $\pm$ 4.89 & \verb|NUV_1538| \\
63 & J044422.73-683144.04 & 71.0947 & -68.5289 & 29.25 & 18.18 & 22.94 & 9.19 $\pm$ 0.58 & 0.13 $\pm$ 0.04 & 3.58 $\pm$ 0.82 & \verb|NUV_1546| \\
64 & J044423.74-683936.36 & 71.0989 & -68.6601 & 6.02 & 6.35 & 10.13 & 9.91 $\pm$ 1.20 & 0.10 $\pm$ 0.06 & 2.63 $\pm$ 3.73 & \verb|NUV_1529| \\
65 & J044424.65-680006.84 & 71.1027 & -68.0019 & 18.86 & 19.15 & 32.00 & 9.26 $\pm$ 0.15 & 0.06 $\pm$ 0.04 & 3.10 $\pm$ 0.13 & \verb|NUV_1630| \\
66 & J044430.24-695539.36 & 71.126 & -69.9276 & 14.48 & 13.57 & 21.64 & 8.55 $\pm$ 0.49 & 0.14 $\pm$ 0.04 & 2.51 $\pm$ 0.82 & \verb|NUV_1369| \\
67 & J044432.35-684536.36 & 71.1348 & -68.7601 & 31.49 & 39.13 & 47.85 & 9.35 $\pm$ 1.44 & 0.12 $\pm$ 0.07 & 2.91 $\pm$ 2.29 & \verb|LW41,KMHK59NUV_1513| \\
68 & J044445.72-700651.84 & 71.1905 & -70.1144 & 5.04 & 4.45 & 8.29 & 8.44 $\pm$ 0.83 & 0.20 $\pm$ 0.06 & 2.16 $\pm$ 0.39 & \verb|NUV_1341| \\
69 & J044500.19-683352.92 & 71.2508 & -68.5647 & 20.51 & 26.25 & 36.00 & 9.92 $\pm$ 1.32 & 0.14 $\pm$ 0.06 & 3.21 $\pm$ 4.53 & \verb|NUV_1544| \\
70 & J044500.24-673905.40 & 71.251 & -67.6515 & 6.28 & 4.57 & 9.17 & 8.89 $\pm$ 0.82 & 0.15 $\pm$ 0.07 & 2.32 $\pm$ 1.38 & \verb|IR1_1640| \\
71 & J044514.18-685206.60 & 71.3091 & -68.8685 & 4.05 & 3.40 & 6.35 & 8.84 $\pm$ 1.10 & 0.13 $\pm$ 0.06 & 2.38 $\pm$ 3.81 & \verb|NUV_1506| \\
72 & J044517.09-681504.68 & 71.3212 & -68.2513 & 16.48 & 9.61 & 17.50 & 8.66 $\pm$ 1.23 & 0.12 $\pm$ 0.06 & 2.90 $\pm$ 10.24 & \verb|IR1_1494| \\
73 & J044523.88-700817.52 & 71.3495 & -70.1382 & 40.69 & 18.33 & 24.55 & 9.32 $\pm$ 0.04 & 0.10 $\pm$ 0.02 & 3.75 $\pm$ 0.04 & \verb|NUV_1343| \\
74 & J044529.59-671653.76 & 71.3733 & -67.2816 & 16.93 & 16.50 & 25.56 & 9.83 $\pm$ 1.35 & 0.08 $\pm$ 0.08 & 2.97 $\pm$ 0.86 & \verb|SL26,LW48,KMHK65IR1_1755| \\
75 & J044535.95-700355.44 & 71.3998 & -70.0654 & 41.84 & 54.75 & 60.29 & 9.39 $\pm$ 0.77 & 0.11 $\pm$ 0.05 & 3.29 $\pm$ 1.07 & \verb|NUV_1350| \\
76 & J044536.74-682856.64 & 71.4031 & -68.4824 & 6.96 & 5.73 & 11.09 & 9.33 $\pm$ 1.41 & 0.13 $\pm$ 0.06 & 2.50 $\pm$ 10.51 & \verb|NUV_1563| \\
77 & J044545.14-701229.16 & 71.4381 & -70.2081 & 4.71 & 4.25 & 7.58 & 9.57 $\pm$ 0.42 & 0.14 $\pm$ 0.06 & 2.35 $\pm$ 0.58 & \verb|NUV_1338| \\
78 & J044547.83-680539.48 & 71.4493 & -68.0943 & 6.80 & 7.99 & 11.87 & 9.54 $\pm$ 1.07 & 0.14 $\pm$ 0.07 & 2.59 $\pm$ 2.90 & \verb|IR1_1533| \\
79 & J044548.98-701534.92 & 71.4541 & -70.2597 & 4.52 & 5.20 & 7.87 & 9.37 $\pm$ 0.46 & 0.12 $\pm$ 0.07 & 2.37 $\pm$ 0.36 & \verb|NUV_1331| \\
80 & J044549.85-685854.48 & 71.4577 & -68.9818 & 4.75 & 3.76 & 7.50 & 9.81 $\pm$ 1.16 & 0.13 $\pm$ 0.06 & 2.67 $\pm$ 3.26 & \verb|IR1_1384| \\
81 & J044550.09-691423.64 & 71.4587 & -69.2399 & 4.79 & 3.54 & 7.33 & 9.85 $\pm$ 1.00 & 0.16 $\pm$ 0.06 & 2.61 $\pm$ 3.70 & \verb|NUV_1461| \\
82 & J044551.10-672926.88 & 71.4629 & -67.4908 & 16.55 & 18.52 & 28.72 & 8.10 $\pm$ 0.70 & 0.14 $\pm$ 0.05 & 2.60 $\pm$ 0.82 & \verb|LW51,ESO55SC37,KMHK69NUV_1681| \\
83 & J044556.42-690641.04 & 71.4851 & -69.1114 & 18.85 & 13.87 & 22.52 & 9.66 $\pm$ 0.86 & 0.11 $\pm$ 0.04 & 3.24 $\pm$ 0.77 & \verb|NUV_1481| \\
84 & J044559.66-671238.88 & 71.4986 & -67.2108 & 19.23 & 21.94 & 33.49 & 8.76 $\pm$ 1.14 & 0.16 $\pm$ 0.08 & 2.37 $\pm$ 1.73 & \verb|NUV_1705| \\
85 & J044559.81-700605.76 & 71.4992 & -70.1016 & 4.69 & 3.84 & 7.38 & 9.34 $\pm$ 1.25 & 0.15 $\pm$ 0.06 & 2.44 $\pm$ 2.67 & \verb|NUV_1351| \\
86 & J044601.10-682900.96 & 71.5046 & -68.4836 & 11.43 & 12.62 & 18.82 & 9.09 $\pm$ 0.38 & 0.07 $\pm$ 0.05 & 2.82 $\pm$ 0.64 & \verb|SL30,KMHK73IR1_1454| \\
87 & J044601.63-684220.88 & 71.5068 & -68.7058 & 35.08 & 14.77 & 23.97 & 9.46 $\pm$ 0.22 & 0.06 $\pm$ 0.03 & 3.77 $\pm$ 0.11 & \verb|NUV_1535| \\
88 & J044609.48-685246.56 & 71.5395 & -68.8796 & 5.04 & 2.97 & 7.30 & 9.59 $\pm$ 0.90 & 0.08 $\pm$ 0.08 & 2.73 $\pm$ 1.34 & \verb|NUV_1514| \\
89 & J044610.37-703457.72 & 71.5432 & -70.5827 & 11.33 & 11.25 & 18.00 & 10.01 $\pm$ 0.83 & 0.15 $\pm$ 0.07 & 3.00 $\pm$ 1.40 & \verb|IR1_1258| \\
90 & J044614.95-684013.80 & 71.5623 & -68.6705 & 13.89 & 14.28 & 22.73 & 9.82 $\pm$ 0.60 & 0.15 $\pm$ 0.07 & 3.11 $\pm$ 1.60 & \verb|IR1_1432| \\
91 & J044624.48-664120.04 & 71.602 & -66.6889 & 2.84 & 2.87 & 4.75 & 9.52 $\pm$ 1.43 & 0.10 $\pm$ 0.08 & 2.73 $\pm$ 1.05 & \verb|IR1_2316| \\
92 & J044628.01-701721.84 & 71.6167 & -70.2894 & 10.53 & 9.83 & 16.86 & 9.32 $\pm$ 0.65 & 0.07 $\pm$ 0.06 & 2.35 $\pm$ 0.43 & \verb|NUV_1328| \\
93 & J044630.48-695145.72 & 71.627 & -69.8627 & 42.44 & 24.65 & 30.62 & 9.28 $\pm$ 0.25 & 0.10 $\pm$ 0.04 & 3.62 $\pm$ 0.11 & \verb|NUV_1384| \\
94 & J044632.50-700301.08 & 71.6354 & -70.0503 & 5.52 & 6.01 & 9.37 & 9.66 $\pm$ 0.96 & 0.13 $\pm$ 0.07 & 2.69 $\pm$ 4.58 & \verb|IR1_1280| \\
95 & J044633.10-671523.04 & 71.6379 & -67.2564 & 11.13 & 10.77 & 18.15 & 9.39 $\pm$ 1.05 & 0.11 $\pm$ 0.07 & 2.83 $\pm$ 1.35 & \verb|NUV_1701| \\
96 & J044634.66-684638.28 & 71.6444 & -68.7773 & 51.70 & 33.87 & 36.26 & 9.46 $\pm$ 0.15 & 0.07 $\pm$ 0.03 & 4.17 $\pm$ 0.15 & \verb|NUV_1526| \\
97 & J044635.09-690235.16 & 71.6462 & -69.0431 & 27.00 & 35.67 & 47.76 & 7.66 $\pm$ 0.62 & 0.14 $\pm$ 0.03 & 3.24 $\pm$ 0.29 & \verb|KMHK74NUV_1470| \\
98 & J044638.78-674518.00 & 71.6616 & -67.755 & 22.01 & 20.48 & 29.34 & 8.49 $\pm$ 0.64 & 0.14 $\pm$ 0.03 & 2.94 $\pm$ 0.65 & \verb|KMHK82NUV_1663| \\
99 & J044640.30-674049.80 & 71.6679 & -67.6805 & 10.20 & 8.50 & 15.54 & 9.16 $\pm$ 0.12 & 0.03 $\pm$ 0.09 & 3.08 $\pm$ 0.07 & \verb|SL35,LW58,KMHK84IR1_1677| \\
100 & J044648.29-662451.48 & 71.7012 & -66.4143 & 10.04 & 11.67 & 16.93 & 9.48 $\pm$ 1.15 & 0.13 $\pm$ 0.08 & 2.68 $\pm$ 1.44 & \verb|IR1_2350| \\
101 & J044653.69-692757.96 & 71.7237 & -69.4661 & 8.67 & 9.21 & 14.92 & 10.02 $\pm$ 1.08 & 0.10 $\pm$ 0.07 & 3.01 $\pm$ 1.71 & \verb|IR1_1323| \\
102 & J044701.54-711631.80 & 71.7564 & -71.2755 & 3.08 & 1.77 & 4.37 & 10.03 $\pm$ 1.37 & 0.12 $\pm$ 0.07 & 3.04 $\pm$ 1.09 & \verb|IR1_1228| \\
103 & J044703.96-702415.12 & 71.7665 & -70.4042 & 19.20 & 20.56 & 25.98 & 9.31 $\pm$ 0.14 & 0.16 $\pm$ 0.03 & 3.05 $\pm$ 0.13 & \verb|NUV_1320| \\
104 & J044707.51-661839.60 & 71.7813 & -66.311 & 7.96 & 8.09 & 13.32 & 9.17 $\pm$ 0.87 & 0.10 $\pm$ 0.07 & 2.53 $\pm$ 2.21 & \verb|IR1_2369| \\
105 & J044710.94-693158.80 & 71.7956 & -69.533 & 6.21 & 5.83 & 10.27 & 9.96 $\pm$ 0.56 & 0.13 $\pm$ 0.06 & 2.86 $\pm$ 2.70 & \verb|IR1_1318| \\
106 & J044714.09-693942.84 & 71.8087 & -69.6619 & 7.47 & 5.21 & 11.10 & 9.53 $\pm$ 0.96 & 0.15 $\pm$ 0.07 & 2.57 $\pm$ 2.75 & \verb|IR1_1306| \\
107 & J044715.53-691818.00 & 71.8147 & -69.305 & 11.08 & 11.73 & 18.71 & 8.10 $\pm$ 1.31 & 0.13 $\pm$ 0.05 & 2.70 $\pm$ 2.36 & \verb|NUV_1467| \\
108 & J044719.44-701021.36 & 71.831 & -70.1726 & 37.29 & 15.93 & 22.31 & 9.32 $\pm$ 0.13 & 0.09 $\pm$ 0.03 & 3.66 $\pm$ 0.10 & \verb|NUV_1354| \\
109 & J044721.14-682158.32 & 71.8381 & -68.3662 & 30.33 & 33.86 & 40.29 & 8.77 $\pm$ 0.66 & 0.14 $\pm$ 0.06 & 3.10 $\pm$ 0.63 & \verb|KMHK94NUV_1597| \\
110 & J044721.60-665853.40 & 71.84 & -66.9815 & 10.60 & 10.08 & 17.50 & 8.45 $\pm$ 1.21 & 0.18 $\pm$ 0.07 & 2.42 $\pm$ 2.93 & \verb|NUV_1737| \\
111 & J044725.42-675712.24 & 71.8559 & -67.9534 & 15.40 & 15.91 & 22.75 & 10.05 $\pm$ 0.81 & 0.11 $\pm$ 0.06 & 2.89 $\pm$ 1.34 & \verb|NUV_1657| \\
112 & J044727.91-692942.00 & 71.8663 & -69.495 & 24.57 & 27.75 & 41.98 & 9.14 $\pm$ 1.17 & 0.14 $\pm$ 0.05 & 3.08 $\pm$ 1.50 & \verb|HS27,KMHK99NUV_1431| \\
113 & J044729.11-664005.88 & 71.8713 & -66.6683 & 3.04 & 1.75 & 4.22 & 9.80 $\pm$ 1.64 & 0.09 $\pm$ 0.07 & 2.85 $\pm$ 1.05 & \verb|IR1_2331| \\
114 & J044729.54-710859.64 & 71.8731 & -71.1499 & 8.13 & 7.48 & 13.41 & 9.46 $\pm$ 1.23 & 0.13 $\pm$ 0.06 & 2.52 $\pm$ 4.09 & \verb|IR1_1238| \\
115 & J044735.86-672000.60 & 71.8994 & -67.3335 & 2.20 & 1.91 & 3.54 & 9.64 $\pm$ 1.50 & 0.12 $\pm$ 0.07 & 2.88 $\pm$ 1.27 & \verb|IR1_1824| \\
116 & J044741.59-670023.40 & 71.9233 & -67.0065 & 4.02 & 2.84 & 6.04 & 9.94 $\pm$ 1.49 & 0.14 $\pm$ 0.07 & 2.95 $\pm$ 0.83 & \verb|NUV_1743| \\
117 & J044743.42-692712.24 & 71.9309 & -69.4534 & 4.37 & 2.31 & 5.99 & 9.31 $\pm$ 1.10 & 0.16 $\pm$ 0.06 & 2.43 $\pm$ 2.92 & \verb|IR1_1326| \\
118 & J044746.46-703208.16 & 71.9436 & -70.5356 & 27.83 & 37.27 & 50.02 & 9.34 $\pm$ 0.12 & 0.19 $\pm$ 0.03 & 3.22 $\pm$ 0.07 & \verb|NUV_1307| \\
119 & J044750.09-694009.48 & 71.9587 & -69.6693 & 4.44 & 3.33 & 6.66 & 10.06 $\pm$ 1.07 & 0.10 $\pm$ 0.07 & 2.83 $\pm$ 1.16 & \verb|IR1_1313| \\
120 & J044751.26-702035.16 & 71.9636 & -70.3431 & 7.06 & 5.84 & 10.73 & 9.37 $\pm$ 0.76 & 0.13 $\pm$ 0.07 & 2.48 $\pm$ 0.39 & \verb|NUV_1333| \\
121 & J044751.89-691912.00 & 71.9662 & -69.32 & 18.23 & 19.17 & 27.79 & 8.13 $\pm$ 0.82 & 0.18 $\pm$ 0.04 & 2.87 $\pm$ 0.83 & \verb|NGC1693,LMC-S66,SL39,ESO56SC02,NUV_1460| \\
122 & J044754.50-682101.80 & 71.9771 & -68.3505 & 9.91 & 11.47 & 17.26 & 9.42 $\pm$ 1.19 & 0.10 $\pm$ 0.07 & 2.47 $\pm$ 3.01 & \verb|NUV_1608| \\
123 & J044755.46-684645.12 & 71.9811 & -68.7792 & 11.81 & 11.76 & 19.39 & 8.24 $\pm$ 1.09 & 0.17 $\pm$ 0.07 & 2.48 $\pm$ 3.30 & \verb|HS28,KMHK104NUV_1534| \\
124 & J044756.35-674107.44 & 71.9848 & -67.6854 & 5.32 & 4.04 & 8.35 & 8.88 $\pm$ 0.98 & 0.14 $\pm$ 0.07 & 2.42 $\pm$ 2.58 & \verb|NUV_1679| \\
125 & J044758.22-695810.20 & 71.9926 & -69.9695 & 33.61 & 29.63 & 33.80 & 9.50 $\pm$ 0.20 & 0.06 $\pm$ 0.04 & 4.03 $\pm$ 0.12 & \verb|NUV_1381| \\
126 & J044758.90-685017.16 & 71.9954 & -68.8381 & 3.31 & 2.53 & 5.07 & 9.43 $\pm$ 0.94 & 0.09 $\pm$ 0.07 & 2.73 $\pm$ 1.02 & \verb|IR1_1426| \\
127 & J044759.21-665257.00 & 71.9967 & -66.8825 & 5.92 & 5.01 & 9.86 & 9.46 $\pm$ 1.26 & 0.15 $\pm$ 0.06 & 2.64 $\pm$ 2.28 & \verb|NUV_1753| \\
128 & J044805.90-691228.08 & 72.0246 & -69.2078 & 7.31 & 5.18 & 11.28 & 9.95 $\pm$ 1.20 & 0.13 $\pm$ 0.07 & 3.07 $\pm$ 0.82 & \verb|NUV_1487| \\
129 & J044817.76-682425.92 & 72.074 & -68.4072 & 7.81 & 8.28 & 13.45 & 9.38 $\pm$ 1.16 & 0.14 $\pm$ 0.07 & 2.55 $\pm$ 4.38 & \verb|NUV_1601| \\
130 & J044824.96-673647.16 & 72.104 & -67.6131 & 3.96 & 2.29 & 5.49 & 9.92 $\pm$ 1.55 & 0.14 $\pm$ 0.07 & 2.81 $\pm$ 1.04 & \verb|NUV_1684| \\
131 & J044825.34-702616.44 & 72.1056 & -70.4379 & 4.20 & 2.96 & 6.32 & 9.34 $\pm$ 0.59 & 0.12 $\pm$ 0.06 & 2.34 $\pm$ 0.30 & \verb|NUV_1326| \\
132 & J044826.23-671027.48 & 72.1093 & -67.1743 & 26.70 & 30.40 & 46.13 & 8.90 $\pm$ 0.58 & 0.12 $\pm$ 0.07 & 2.73 $\pm$ 0.77 & \verb|NUV_1718| \\
133 & J044828.68-681436.60 & 72.1195 & -68.2435 & 9.53 & 9.76 & 16.06 & 8.73 $\pm$ 0.55 & 0.11 $\pm$ 0.04 & 2.78 $\pm$ 0.69 & \verb|NGC1696,SL43,ESO56SC04,KMHK108IR1_1530| \\
134 & J044830.12-703820.04 & 72.1255 & -70.6389 & 31.93 & 29.30 & 43.41 & 9.51 $\pm$ 0.14 & 0.12 $\pm$ 0.04 & 3.26 $\pm$ 0.12 & \verb|NUV_1304| \\
135 & J044831.18-663538.04 & 72.1299 & -66.5939 & 2.71 & 2.65 & 4.49 & 9.63 $\pm$ 1.69 & 0.15 $\pm$ 0.07 & 2.64 $\pm$ 1.83 & \verb|IR1_2345| \\
136 & J044837.30-683331.32 & 72.1554 & -68.5587 & 34.44 & 17.92 & 26.91 & 8.93 $\pm$ 0.04 & 0.14 $\pm$ 0.02 & 4.01 $\pm$ 0.06 & \verb|NGC1697,SL44,ESO56SC05,KMHK110IR1_1462| \\
137 & J044842.46-684428.32 & 72.1769 & -68.7412 & 34.61 & 21.37 & 26.11 & 9.48 $\pm$ 0.12 & 0.05 $\pm$ 0.03 & 4.06 $\pm$ 0.07 & \verb|NUV_1555| \\
138 & J044849.68-693008.28 & 72.207 & -69.5023 & 15.09 & 17.00 & 23.41 & 9.56 $\pm$ 0.75 & 0.12 $\pm$ 0.06 & 3.17 $\pm$ 1.98 & \verb|NUV_1452| \\
139 & J044850.69-704404.56 & 72.2112 & -70.7346 & 4.81 & 3.31 & 7.33 & 9.48 $\pm$ 0.42 & 0.10 $\pm$ 0.07 & 2.45 $\pm$ 0.62 & \verb|NUV_1302| \\
140 & J044851.48-700100.84 & 72.2145 & -70.0169 & 35.69 & 17.37 & 22.12 & 9.66 $\pm$ 0.38 & 0.05 $\pm$ 0.04 & 3.96 $\pm$ 0.17 & \verb|NUV_1383| \\
141 & J044854.48-675447.52 & 72.227 & -67.9132 & 4.50 & 4.82 & 7.67 & 9.95 $\pm$ 1.21 & 0.13 $\pm$ 0.07 & 2.93 $\pm$ 2.30 & \verb|NUV_1666| \\
142 & J044854.72-673049.32 & 72.228 & -67.5137 & 5.28 & 4.27 & 8.17 & 8.74 $\pm$ 1.18 & 0.18 $\pm$ 0.07 & 2.32 $\pm$ 2.44 & \verb|NUV_1696| \\
143 & J044857.43-665230.36 & 72.2393 & -66.8751 & 11.10 & 12.21 & 18.81 & 7.80 $\pm$ 0.79 & 0.18 $\pm$ 0.04 & 2.43 $\pm$ 0.76 & \verb|NUV_1755| \\
144 & J044859.04-683400.48 & 72.246 & -68.5668 & 3.97 & 2.19 & 5.49 & 9.98 $\pm$ 1.20 & 0.16 $\pm$ 0.07 & 2.66 $\pm$ 3.06 & \verb|NUV_1590| \\
145 & J044903.24-703703.72 & 72.2635 & -70.6177 & 21.16 & 23.09 & 32.11 & 9.30 $\pm$ 0.09 & 0.11 $\pm$ 0.04 & 2.87 $\pm$ 0.11 & \verb|NUV_1310| \\
146 & J044905.42-701238.16 & 72.2726 & -70.2106 & 40.06 & 23.91 & 27.69 & 9.37 $\pm$ 0.30 & 0.08 $\pm$ 0.04 & 3.82 $\pm$ 0.17 & \verb|NUV_1362| \\
147 & J044906.55-674656.64 & 72.2773 & -67.7824 & 4.42 & 3.34 & 6.83 & 9.82 $\pm$ 1.44 & 0.14 $\pm$ 0.07 & 2.62 $\pm$ 1.52 & \verb|NUV_1677| \\
148 & J044906.84-690652.56 & 72.2785 & -69.1146 & 34.51 & 16.62 & 23.06 & 8.17 $\pm$ 0.27 & 0.15 $\pm$ 0.02 & 3.60 $\pm$ 0.09 & \verb|NGC1698,SL45,ESO56SC06,KMHK115IR1_1394| \\
149 & J044909.14-665043.80 & 72.2881 & -66.8455 & 10.73 & 12.43 & 18.44 & 9.52 $\pm$ 1.13 & 0.09 $\pm$ 0.08 & 2.70 $\pm$ 0.83 & \verb|NUV_1767| \\
150 & J044910.30-670404.80 & 72.2929 & -67.068 & 14.18 & 15.71 & 24.77 & 8.73 $\pm$ 1.04 & 0.10 $\pm$ 0.07 & 2.43 $\pm$ 2.05 & \verb|NUV_1741| \\
151 & J044910.58-665535.76 & 72.2941 & -66.9266 & 3.31 & 1.89 & 4.59 & 9.93 $\pm$ 1.31 & 0.12 $\pm$ 0.07 & 3.04 $\pm$ 0.85 & \verb|IR1_2305| \\
152 & J044913.44-680012.24 & 72.306 & -68.0034 & 47.20 & 22.12 & 28.96 & 9.24 $\pm$ 0.25 & 0.09 $\pm$ 0.03 & 3.99 $\pm$ 0.09 & \verb|NUV_1659| \\
153 & J044919.01-704331.08 & 72.3292 & -70.7253 & 11.34 & 13.36 & 19.33 & 9.83 $\pm$ 0.33 & 0.07 $\pm$ 0.06 & 2.69 $\pm$ 0.30 & \verb|NUV_1306| \\
154 & J044920.38-710223.64 & 72.3349 & -71.0399 & 14.91 & 20.31 & 26.62 & 9.32 $\pm$ 1.78 & 0.16 $\pm$ 0.07 & 2.46 $\pm$ 4.90 & \verb|IR1_1247| \\
155 & J044921.24-691244.64 & 72.3385 & -69.2124 & 4.91 & 3.40 & 7.60 & 10.10 $\pm$ 1.09 & 0.09 $\pm$ 0.07 & 2.88 $\pm$ 1.03 & \verb|IR1_1381| \\
156 & J044922.87-673214.64 & 72.3453 & -67.5374 & 2.75 & 1.36 & 3.65 & 9.54 $\pm$ 1.83 & 0.11 $\pm$ 0.07 & 2.66 $\pm$ 1.39 & \verb|IR1_1759| \\
157 & J044927.60-695059.64 & 72.365 & -69.8499 & 22.32 & 21.34 & 28.25 & 7.79 $\pm$ 0.61 & 0.13 $\pm$ 0.03 & 3.08 $\pm$ 0.38 & \verb|NGC1702,SL46,ESO56SC08,KMHK122NUV_1403| \\
158 & J044928.46-665834.32 & 72.3686 & -66.9762 & 14.28 & 14.05 & 20.19 & 8.50 $\pm$ 0.57 & 0.22 $\pm$ 0.05 & 2.59 $\pm$ 0.64 & \verb|IR1_2293| \\
159 & J044928.87-694404.20 & 72.3703 & -69.7345 & 4.30 & 2.93 & 6.25 & 9.80 $\pm$ 1.24 & 0.11 $\pm$ 0.07 & 2.72 $\pm$ 5.38 & \verb|HS35,KMHK124NUV_1427| \\
160 & J044931.37-692636.24 & 72.3807 & -69.4434 & 22.52 & 19.72 & 24.50 & 9.07 $\pm$ 0.84 & 0.14 $\pm$ 0.05 & 3.13 $\pm$ 0.25 & \verb|NUV_1468| \\
161 & J044932.98-700235.16 & 72.3874 & -70.0431 & 9.67 & 12.51 & 17.38 & 8.45 $\pm$ 1.03 & 0.14 $\pm$ 0.04 & 2.69 $\pm$ 1.21 & \verb|HS36,KMHK126IR1_1290| \\
162 & J044942.00-665503.72 & 72.425 & -66.9177 & 8.89 & 10.54 & 15.76 & 7.76 $\pm$ 0.73 & 0.14 $\pm$ 0.06 & 2.33 $\pm$ 0.52 & \verb|NUV_1765| \\
163 & J044944.66-703521.48 & 72.4361 & -70.5893 & 9.85 & 10.99 & 17.30 & 9.61 $\pm$ 1.41 & 0.15 $\pm$ 0.08 & 2.59 $\pm$ 0.67 & \verb|NUV_1315| \\
164 & J044946.15-675244.40 & 72.4423 & -67.879 & 25.07 & 24.08 & 29.20 & 9.72 $\pm$ 1.16 & 0.17 $\pm$ 0.08 & 2.97 $\pm$ 1.90 & \verb|NUV_1669| \\
165 & J044948.12-691309.84 & 72.4505 & -69.2194 & 6.99 & 4.72 & 10.22 & 10.22 $\pm$ 1.14 & 0.11 $\pm$ 0.06 & 3.39 $\pm$ 0.88 & \verb|IR1_1372| \\
166 & J044951.70-663003.24 & 72.4654 & -66.5009 & 25.21 & 28.58 & 41.49 & 9.52 $\pm$ 1.24 & 0.15 $\pm$ 0.07 & 2.75 $\pm$ 1.50 & \verb|NUV_1820| \\
167 & J044951.74-674113.92 & 72.4656 & -67.6872 & 8.77 & 9.53 & 14.92 & 7.81 $\pm$ 1.03 & 0.07 $\pm$ 0.05 & 2.53 $\pm$ 1.57 & \verb|KMHK125NUV_1683| \\
168 & J044952.49-704133.36 & 72.4687 & -70.6926 & 3.88 & 3.83 & 6.42 & 9.34 $\pm$ 0.76 & 0.13 $\pm$ 0.07 & 2.20 $\pm$ 0.62 & \verb|NUV_1311| \\
169 & J044952.80-704559.04 & 72.47 & -70.7664 & 4.24 & 3.42 & 6.72 & 9.95 $\pm$ 0.63 & 0.15 $\pm$ 0.07 & 2.66 $\pm$ 0.45 & \verb|NUV_1305| \\
170 & J044954.10-673431.80 & 72.4754 & -67.5755 & 19.61 & 20.92 & 31.70 & 8.18 $\pm$ 0.63 & 0.15 $\pm$ 0.03 & 2.88 $\pm$ 0.33 & \verb|NUV_1697| \\
171 & J045000.17-680458.44 & 72.5007 & -68.0829 & 8.56 & 11.12 & 15.46 & 10.21 $\pm$ 0.68 & 0.17 $\pm$ 0.07 & 2.56 $\pm$ 0.71 & \verb|IR1_1612| \\
172 & J045001.70-690308.64 & 72.5071 & -69.0524 & 36.89 & 39.19 & 53.75 & 8.40 $\pm$ 0.75 & 0.13 $\pm$ 0.05 & 3.12 $\pm$ 0.91 & \verb|SL49NUV_1519| \\
173 & J045003.65-692833.96 & 72.5152 & -69.4761 & 6.15 & 3.67 & 9.67 & 9.97 $\pm$ 0.97 & 0.16 $\pm$ 0.07 & 3.06 $\pm$ 1.58 & \verb|IR1_1344| \\
174 & J045005.23-692548.00 & 72.5218 & -69.43 & 3.40 & 3.19 & 5.74 & 9.61 $\pm$ 1.23 & 0.14 $\pm$ 0.07 & 2.61 $\pm$ 2.23 & \verb|IR1_1353| \\
175 & J045008.64-694540.68 & 72.536 & -69.7613 & 28.40 & 35.19 & 49.71 & 8.45 $\pm$ 0.48 & 0.11 $\pm$ 0.04 & 3.14 $\pm$ 0.23 & \verb|NGC1704,SL50,ESO56SC09,KMHK130NUV_1410| \\
176 & J045011.78-694839.60 & 72.5491 & -69.811 & 9.88 & 3.49 & 13.31 & 9.48 $\pm$ 1.03 & 0.16 $\pm$ 0.06 & 2.87 $\pm$ 2.17 & \verb|NUV_1415| \\
177 & J045012.62-662435.64 & 72.5526 & -66.4099 & 6.38 & 7.04 & 11.12 & 8.92 $\pm$ 0.88 & 0.12 $\pm$ 0.06 & 2.44 $\pm$ 1.57 & \verb|NUV_1843| \\
178 & J045014.18-681657.36 & 72.5591 & -68.2826 & 6.62 & 4.45 & 9.75 & 8.99 $\pm$ 0.97 & 0.12 $\pm$ 0.05 & 2.45 $\pm$ 4.54 & \verb|NUV_1643| \\
179 & J045014.71-683701.92 & 72.5613 & -68.6172 & 19.30 & 18.37 & 21.94 & 9.18 $\pm$ 0.60 & 0.11 $\pm$ 0.05 & 3.42 $\pm$ 0.41 & \verb|BSDL73IR1_1482| \\
180 & J045016.80-685956.04 & 72.57 & -68.9989 & 11.67 & 13.21 & 20.27 & 9.99 $\pm$ 0.97 & 0.16 $\pm$ 0.08 & 3.03 $\pm$ 1.19 & \verb|SL49IR1_1418| \\
181 & J045018.41-682506.96 & 72.5767 & -68.4186 & 19.90 & 23.75 & 34.40 & 9.77 $\pm$ 1.51 & 0.16 $\pm$ 0.07 & 3.16 $\pm$ 3.85 & \verb|NUV_1623| \\
182 & J045020.26-663713.08 & 72.5844 & -66.6203 & 42.68 & 20.41 & 28.14 & 9.27 $\pm$ 0.21 & 0.04 $\pm$ 0.04 & 3.53 $\pm$ 0.12 & \verb|NUV_1807| \\
183 & J045020.47-693149.80 & 72.5853 & -69.5305 & 3.35 & 3.20 & 5.55 & 10.01 $\pm$ 1.00 & 0.10 $\pm$ 0.07 & 3.05 $\pm$ 2.14 & \verb|IR1_1338| \\
184 & J045023.11-694447.76 & 72.5963 & -69.7466 & 4.31 & 2.59 & 6.21 & 9.91 $\pm$ 0.90 & 0.12 $\pm$ 0.06 & 3.02 $\pm$ 1.78 & \verb|IR1_1316| \\
185 & J045027.50-684253.64 & 72.6146 & -68.7149 & 7.32 & 5.91 & 11.14 & 9.19 $\pm$ 0.91 & 0.12 $\pm$ 0.07 & 2.84 $\pm$ 1.80 & \verb|HS37,KMHK139IR1_1467| \\
186 & J045028.66-662815.96 & 72.6194 & -66.4711 & 5.03 & 3.40 & 7.56 & 8.50 $\pm$ 1.17 & 0.17 $\pm$ 0.06 & 2.30 $\pm$ 2.87 & \verb|NUV_1830| \\
187 & J045035.78-685518.84 & 72.6491 & -68.9219 & 15.66 & 16.62 & 24.01 & 9.34 $\pm$ 1.21 & 0.12 $\pm$ 0.07 & 3.12 $\pm$ 1.40 & \verb|IR1_1433| \\
188 & J045035.98-692837.92 & 72.6499 & -69.4772 & 3.78 & 3.28 & 5.92 & 10.10 $\pm$ 1.52 & 0.15 $\pm$ 0.07 & 3.09 $\pm$ 2.07 & \verb|IR1_1348| \\
189 & J045036.84-695904.56 & 72.6535 & -69.9846 & 44.52 & 30.42 & 37.74 & 7.31 $\pm$ 0.24 & 0.15 $\pm$ 0.01 & 3.97 $\pm$ 0.06 & \verb|NGC1711,SL55,ESO56SC10,KMHK145IR1_1295| \\
190 & J045038.18-700559.28 & 72.6591 & -70.0998 & 4.32 & 1.47 & 5.57 & 9.99 $\pm$ 0.93 & 0.14 $\pm$ 0.06 & 2.94 $\pm$ 1.67 & \verb|IR1_1287| \\
191 & J045040.03-654908.76 & 72.6668 & -65.8191 & 14.28 & 16.92 & 23.51 & 9.29 $\pm$ 0.98 & 0.08 $\pm$ 0.07 & 2.80 $\pm$ 1.09 & \verb|NUV_1957| \\
192 & J045045.12-661900.12 & 72.688 & -66.3167 & 18.24 & 23.93 & 31.89 & 7.82 $\pm$ 0.66 & 0.13 $\pm$ 0.04 & 2.47 $\pm$ 1.22 & \verb|NUV_1864| \\
193 & J045049.25-693945.36 & 72.7052 & -69.6626 & 7.72 & 7.46 & 12.64 & 10.00 $\pm$ 0.95 & 0.16 $\pm$ 0.07 & 2.85 $\pm$ 1.63 & \verb|IR1_1324| \\
194 & J045052.78-692507.32 & 72.7199 & -69.4187 & 9.41 & 8.80 & 14.97 & 9.70 $\pm$ 1.33 & 0.12 $\pm$ 0.06 & 2.74 $\pm$ 2.06 & \verb|NUV_1472| \\
195 & J045054.70-683213.92 & 72.7279 & -68.5372 & 4.46 & 4.85 & 7.53 & 10.06 $\pm$ 1.13 & 0.17 $\pm$ 0.06 & 2.83 $\pm$ 1.92 & \verb|NUV_1611| \\
196 & J045055.01-703551.36 & 72.7292 & -70.5976 & 7.89 & 7.25 & 12.92 & 8.57 $\pm$ 0.70 & 0.15 $\pm$ 0.06 & 2.36 $\pm$ 0.23 & \verb|NUV_1323| \\
197 & J045055.49-701058.08 & 72.7312 & -70.1828 & 32.66 & 18.72 & 22.74 & 9.38 $\pm$ 0.33 & 0.07 $\pm$ 0.04 & 3.50 $\pm$ 0.31 & \verb|NUV_1378| \\
198 & J045055.56-662122.68 & 72.7315 & -66.3563 & 20.89 & 29.08 & 37.15 & 7.60 $\pm$ 1.43 & 0.16 $\pm$ 0.08 & 2.33 $\pm$ 2.21 & \verb|NUV_1852| \\
199 & J045055.90-702203.36 & 72.7329 & -70.3676 & 5.39 & 3.71 & 8.10 & 9.33 $\pm$ 0.25 & 0.08 $\pm$ 0.05 & 2.47 $\pm$ 0.17 & \verb|BSDL99NUV_1355| \\
200 & J045056.90-695042.72 & 72.7371 & -69.8452 & 10.05 & 11.46 & 17.31 & 9.58 $\pm$ 0.98 & 0.13 $\pm$ 0.07 & 2.86 $\pm$ 2.52 & \verb|NUV_1419| \\
201 & J045100.74-662250.16 & 72.7531 & -66.3806 & 12.71 & 13.45 & 20.91 & 9.19 $\pm$ 1.04 & 0.07 $\pm$ 0.07 & 2.69 $\pm$ 2.20 & \verb|IR1_2395| \\
202 & J045102.30-702856.64 & 72.7596 & -70.4824 & 30.84 & 33.87 & 51.65 & 9.32 $\pm$ 0.33 & 0.12 $\pm$ 0.04 & 3.16 $\pm$ 0.11 & \verb|NUV_1336| \\
203 & J045102.52-673652.20 & 72.7605 & -67.6145 & 17.57 & 17.68 & 28.90 & 9.30 $\pm$ 0.69 & 0.11 $\pm$ 0.04 & 3.08 $\pm$ 0.42 & \verb|BSDL87NUV_1703| \\
204 & J045104.82-661154.24 & 72.7701 & -66.1984 & 12.50 & 15.09 & 20.27 & 7.22 $\pm$ 1.12 & 0.14 $\pm$ 0.07 & 2.32 $\pm$ 1.60 & \verb|NUV_1891| \\
205 & J045111.21-704843.20 & 72.7967 & -70.812 & 37.22 & 11.53 & 22.75 & 9.48 $\pm$ 0.08 & 0.09 $\pm$ 0.02 & 3.62 $\pm$ 0.07 & \verb|NUV_1308| \\
206 & J045114.59-653639.60 & 72.8108 & -65.611 & 8.58 & 10.39 & 15.04 & 9.23 $\pm$ 0.57 & 0.07 $\pm$ 0.08 & 3.05 $\pm$ 0.70 & \verb|SL57,LW77,KMHK146IR1_2470| \\
207 & J045114.88-672809.12 & 72.812 & -67.4692 & 4.51 & 3.73 & 7.24 & 9.62 $\pm$ 1.55 & 0.14 $\pm$ 0.06 & 2.59 $\pm$ 1.56 & \verb|NUV_1719| \\
208 & J045119.94-692640.20 & 72.8331 & -69.4445 & 5.56 & 2.49 & 7.22 & 9.72 $\pm$ 1.55 & 0.14 $\pm$ 0.07 & 2.78 $\pm$ 1.21 & \verb|NUV_1479| \\
209 & J045120.76-680330.96 & 72.8365 & -68.0586 & 3.36 & 2.61 & 5.15 & 9.65 $\pm$ 0.97 & 0.17 $\pm$ 0.07 & 2.50 $\pm$ 1.46 & \verb|IR1_1641| \\
210 & J045124.43-655745.72 & 72.8518 & -65.9627 & 43.09 & 40.55 & 47.28 & 7.71 $\pm$ 0.63 & 0.14 $\pm$ 0.04 & 3.19 $\pm$ 0.20 & \verb|NUV_1941| \\
211 & J045127.29-693548.12 & 72.8637 & -69.5967 & 16.93 & 18.90 & 26.98 & 8.59 $\pm$ 0.75 & 0.15 $\pm$ 0.05 & 3.00 $\pm$ 0.71 & \verb|KMHK164NUV_1458| \\
212 & J045129.74-680113.44 & 72.8739 & -68.0204 & 7.61 & 5.83 & 11.66 & 9.07 $\pm$ 0.79 & 0.14 $\pm$ 0.07 & 2.28 $\pm$ 1.43 & \verb|IR1_1637| \\
213 & J045134.75-710007.20 & 72.8948 & -71.002 & 12.88 & 6.59 & 16.89 & 9.39 $\pm$ 0.41 & 0.06 $\pm$ 0.05 & 2.47 $\pm$ 0.54 & \verb|NUV_1293| \\
214 & J045135.47-663243.08 & 72.8978 & -66.5453 & 9.26 & 10.86 & 16.17 & 9.40 $\pm$ 1.18 & 0.07 $\pm$ 0.07 & 2.88 $\pm$ 1.36 & \verb|IR1_2375| \\
215 & J045140.61-683718.84 & 72.9192 & -68.6219 & 28.03 & 22.47 & 26.11 & 8.90 $\pm$ 0.20 & 0.15 $\pm$ 0.04 & 3.53 $\pm$ 0.17 & \verb|NUV_1602| \\
216 & J045142.31-654858.68 & 72.9263 & -65.8163 & 18.24 & 22.03 & 28.68 & 7.76 $\pm$ 0.68 & 0.16 $\pm$ 0.03 & 2.54 $\pm$ 1.21 & \verb|NUV_1966| \\
217 & J045143.10-704958.44 & 72.9296 & -70.8329 & 9.83 & 10.13 & 16.30 & 9.41 $\pm$ 0.20 & 0.06 $\pm$ 0.04 & 2.45 $\pm$ 0.20 & \verb|NUV_1303| \\
218 & J045144.02-671820.52 & 72.9334 & -67.3057 & 47.38 & 31.87 & 35.93 & 9.12 $\pm$ 0.13 & 0.08 $\pm$ 0.03 & 3.88 $\pm$ 0.08 & \verb|IR1_1794| \\
219 & J045145.12-663410.20 & 72.938 & -66.5695 & 19.72 & 16.90 & 23.56 & 8.31 $\pm$ 0.64 & 0.13 $\pm$ 0.06 & 2.91 $\pm$ 0.39 & \verb|NUV_1834| \\
220 & J045146.08-663104.08 & 72.942 & -66.5178 & 44.58 & 25.75 & 33.28 & 9.26 $\pm$ 0.27 & 0.05 $\pm$ 0.05 & 3.52 $\pm$ 0.13 & \verb|NUV_1840| \\
221 & J045146.61-693237.68 & 72.9442 & -69.5438 & 9.31 & 10.26 & 15.99 & 9.47 $\pm$ 0.97 & 0.11 $\pm$ 0.06 & 2.96 $\pm$ 3.27 & \verb|KMHK176NUV_1471| \\
222 & J045147.88-682253.76 & 72.9495 & -68.3816 & 3.74 & 2.05 & 4.90 & 10.02 $\pm$ 1.13 & 0.11 $\pm$ 0.07 & 3.11 $\pm$ 2.00 & \verb|NUV_1644| \\
223 & J045148.58-694917.04 & 72.9524 & -69.8214 & 6.07 & 5.37 & 9.50 & 10.05 $\pm$ 0.93 & 0.13 $\pm$ 0.07 & 3.02 $\pm$ 3.16 & \verb|NUV_1432| \\
224 & J045148.89-682433.48 & 72.9537 & -68.4093 & 7.94 & 10.25 & 14.24 & 8.78 $\pm$ 0.99 & 0.18 $\pm$ 0.06 & 2.45 $\pm$ 4.71 & \verb|IR1_1549| \\
225 & J045151.36-692553.76 & 72.964 & -69.4316 & 4.40 & 3.01 & 6.31 & 9.92 $\pm$ 1.45 & 0.11 $\pm$ 0.06 & 2.94 $\pm$ 1.38 & \verb|IR1_1371| \\
226 & J045153.40-703941.76 & 72.9725 & -70.6616 & 4.50 & 4.04 & 7.21 & 7.83 $\pm$ 0.84 & 0.22 $\pm$ 0.05 & 2.21 $\pm$ 0.32 & \verb|NUV_1319| \\
227 & J045156.47-702331.20 & 72.9853 & -70.392 & 42.11 & 18.63 & 24.34 & 9.26 $\pm$ 0.37 & 0.14 $\pm$ 0.05 & 3.94 $\pm$ 0.35 & \verb|SL66,KMHK180IR1_1277| \\
228 & J045200.17-692040.20 & 73.0007 & -69.3445 & 23.49 & 26.78 & 37.64 & 9.14 $\pm$ 1.11 & 0.12 $\pm$ 0.07 & 2.79 $\pm$ 3.37 & \verb|IR1_1383| \\
229 & J045200.41-682533.60 & 73.0017 & -68.426 & 20.30 & 23.91 & 30.39 & 9.32 $\pm$ 1.09 & 0.15 $\pm$ 0.06 & 2.77 $\pm$ 2.72 & \verb|HS48,KMHK177IR1_1545| \\
230 & J045200.77-710606.12 & 73.0032 & -71.1017 & 3.53 & 2.50 & 5.32 & 9.55 $\pm$ 0.75 & 0.16 $\pm$ 0.07 & 2.23 $\pm$ 0.54 & \verb|NUV_1292| \\
231 & J045201.03-674951.96 & 73.0043 & -67.8311 & 4.80 & 4.89 & 8.04 & 8.70 $\pm$ 0.84 & 0.16 $\pm$ 0.05 & 2.43 $\pm$ 1.83 & \verb|IR1_1723| \\
232 & J045204.22-700306.12 & 73.0176 & -70.0517 & 7.58 & 8.52 & 12.86 & 9.69 $\pm$ 1.10 & 0.12 $\pm$ 0.06 & 2.61 $\pm$ 3.35 & \verb|IR1_1301| \\
233 & J045207.80-670955.08 & 73.0325 & -67.1653 & 3.73 & 2.59 & 5.26 & 10.06 $\pm$ 1.32 & 0.15 $\pm$ 0.07 & 3.33 $\pm$ 1.45 & \verb|IR1_2278| \\
234 & J045212.43-693625.20 & 73.0518 & -69.607 & 6.27 & 5.57 & 9.89 & 10.01 $\pm$ 1.25 & 0.12 $\pm$ 0.06 & 3.12 $\pm$ 1.28 & \verb|IR1_1337| \\
235 & J045215.98-694737.68 & 73.0666 & -69.7938 & 7.02 & 7.82 & 12.25 & 9.70 $\pm$ 1.18 & 0.11 $\pm$ 0.07 & 2.73 $\pm$ 5.19 & \verb|IR1_1320| \\
236 & J045218.24-671938.64 & 73.076 & -67.3274 & 10.62 & 11.60 & 17.13 & 10.04 $\pm$ 0.96 & 0.09 $\pm$ 0.07 & 2.81 $\pm$ 1.53 & \verb|IR1_1790| \\
237 & J045221.96-692036.96 & 73.0915 & -69.3436 & 6.09 & 5.80 & 9.89 & 10.10 $\pm$ 1.32 & 0.15 $\pm$ 0.07 & 3.11 $\pm$ 1.49 & \verb|IR1_1389| \\
238 & J045223.47-702725.20 & 73.0978 & -70.457 & 9.23 & 10.80 & 16.29 & 9.71 $\pm$ 0.26 & 0.05 $\pm$ 0.05 & 2.73 $\pm$ 0.26 & \verb|NUV_1347| \\
239 & J045224.74-670327.36 & 73.1031 & -67.0576 & 64.10 & 42.20 & 44.17 & 9.26 $\pm$ 0.04 & 0.12 $\pm$ 0.03 & 4.46 $\pm$ 0.06 & \verb|NGC1718,SL65,ESO85SC10,KMHK181IR1_2310| \\
240 & J045225.30-700847.40 & 73.1054 & -70.1465 & 3.82 & 3.23 & 6.10 & 10.02 $\pm$ 1.04 & 0.14 $\pm$ 0.06 & 2.86 $\pm$ 1.64 & \verb|IR1_1296| \\
241 & J045226.57-681220.52 & 73.1107 & -68.2057 & 19.01 & 13.84 & 18.82 & 9.52 $\pm$ 0.12 & 0.08 $\pm$ 0.02 & 3.74 $\pm$ 0.11 & \verb|IR1_1623| \\
242 & J045226.62-683630.96 & 73.1109 & -68.6086 & 9.97 & 10.81 & 17.07 & 9.46 $\pm$ 0.99 & 0.11 $\pm$ 0.05 & 2.94 $\pm$ 1.15 & \verb|NUV_1614| \\
243 & J045229.83-692131.32 & 73.1243 & -69.3587 & 5.60 & 5.16 & 8.98 & 8.49 $\pm$ 0.92 & 0.13 $\pm$ 0.07 & 2.36 $\pm$ 2.08 & \verb|IR1_1388| \\
244 & J045230.14-665835.76 & 73.1256 & -66.9766 & 3.61 & 2.45 & 5.39 & 9.27 $\pm$ 1.04 & 0.15 $\pm$ 0.08 & 2.38 $\pm$ 1.81 & \verb|NUV_1779| \\
245 & J045231.58-694352.68 & 73.1316 & -69.7313 & 2.63 & 2.50 & 4.38 & 10.01 $\pm$ 1.01 & 0.12 $\pm$ 0.06 & 2.71 $\pm$ 1.46 & \verb|IR1_1328| \\
246 & J045241.02-691128.68 & 73.1709 & -69.1913 & 18.94 & 14.37 & 19.94 & 9.43 $\pm$ 0.41 & 0.10 $\pm$ 0.04 & 3.30 $\pm$ 0.20 & \verb|IR1_1415| \\
247 & J045242.07-675258.80 & 73.1753 & -67.883 & 5.95 & 5.84 & 9.87 & 9.87 $\pm$ 1.01 & 0.14 $\pm$ 0.07 & 2.72 $\pm$ 1.07 & \verb|NUV_1685| \\
248 & J045243.46-692704.68 & 73.1811 & -69.4513 & 30.08 & 15.96 & 22.32 & 8.94 $\pm$ 0.48 & 0.14 $\pm$ 0.03 & 3.51 $\pm$ 0.17 & \verb|NUV_1491| \\
249 & J045244.42-695246.56 & 73.1851 & -69.8796 & 12.83 & 13.18 & 20.76 & 9.36 $\pm$ 0.81 & 0.08 $\pm$ 0.06 & 2.89 $\pm$ 1.86 & \verb|NUV_1433| \\
250 & J045245.58-694118.96 & 73.1899 & -69.6886 & 14.50 & 17.33 & 23.88 & 8.44 $\pm$ 1.18 & 0.16 $\pm$ 0.05 & 2.66 $\pm$ 2.81 & \verb|NUV_1457| \\
251 & J045248.72-654055.20 & 73.203 & -65.682 & 50.55 & 34.63 & 38.24 & 9.01 $\pm$ 0.13 & 0.03 $\pm$ 0.07 & 3.44 $\pm$ 0.10 & \verb|KMHK184IR1_2475| \\
252 & J045251.00-672352.08 & 73.2125 & -67.3978 & 13.87 & 14.22 & 23.69 & 9.07 $\pm$ 0.73 & 0.17 $\pm$ 0.05 & 3.08 $\pm$ 0.79 & \verb|SL70,KMHK191IR1_1811| \\
253 & J045253.28-713923.40 & 73.222 & -71.6565 & 10.50 & 6.31 & 14.75 & 8.75 $\pm$ 1.19 & 0.16 $\pm$ 0.07 & 2.77 $\pm$ 3.94 & \verb|SL79,LW85,KMHK213IR1_1220| \\
254 & J045255.63-675510.56 & 73.2318 & -67.9196 & 7.73 & 7.82 & 13.02 & 9.96 $\pm$ 0.95 & 0.15 $\pm$ 0.07 & 2.81 $\pm$ 1.97 & \verb|IR1_1714| \\
255 & J045255.70-685438.88 & 73.2321 & -68.9108 & 30.95 & 37.61 & 48.24 & 8.08 $\pm$ 0.54 & 0.17 $\pm$ 0.02 & 3.36 $\pm$ 0.10 & \verb|SL75,KMHK199NUV_1564| \\
256 & J045257.65-664438.04 & 73.2402 & -66.7439 & 2.76 & 2.76 & 4.60 & 9.67 $\pm$ 1.33 & 0.17 $\pm$ 0.07 & 2.61 $\pm$ 1.76 & \verb|IR1_2364| \\
257 & J045300.36-691536.36 & 73.2515 & -69.2601 & 14.14 & 16.88 & 24.89 & 8.47 $\pm$ 0.97 & 0.14 $\pm$ 0.04 & 2.68 $\pm$ 1.88 & \verb|NUV_1518| \\
258 & J045300.38-660954.72 & 73.2516 & -66.1652 & 20.86 & 27.83 & 36.72 & 7.90 $\pm$ 0.57 & 0.14 $\pm$ 0.04 & 2.57 $\pm$ 0.72 & \verb|NUV_1915| \\
259 & J045301.20-700715.24 & 73.255 & -70.1209 & 9.67 & 11.24 & 16.46 & 9.42 $\pm$ 0.84 & 0.14 $\pm$ 0.05 & 2.94 $\pm$ 2.39 & \verb|IR1_1300| \\
260 & J045301.97-694452.44 & 73.2582 & -69.7479 & 19.70 & 18.86 & 27.07 & 7.12 $\pm$ 1.35 & 0.16 $\pm$ 0.05 & 2.99 $\pm$ 1.59 & \verb|KMHK203NUV_1453| \\
261 & J045302.09-661307.32 & 73.2587 & -66.2187 & 4.42 & 4.91 & 7.67 & 9.91 $\pm$ 1.30 & 0.16 $\pm$ 0.07 & 2.86 $\pm$ 0.90 & \verb|KMHK195NUV_1913| \\
262 & J045303.72-680330.60 & 73.2655 & -68.0585 & 4.05 & 2.89 & 6.07 & 10.06 $\pm$ 0.86 & 0.14 $\pm$ 0.07 & 3.10 $\pm$ 0.62 & \verb|NUV_1674| \\
263 & J045304.51-665707.92 & 73.2688 & -66.9522 & 3.21 & 3.29 & 5.39 & 9.40 $\pm$ 1.17 & 0.16 $\pm$ 0.07 & 2.41 $\pm$ 2.57 & \verb|NUV_1787| \\
264 & J045305.18-681200.00 & 73.2716 & -68.2 & 35.98 & 41.28 & 49.86 & 7.25 $\pm$ 1.09 & 0.14 $\pm$ 0.04 & 3.31 $\pm$ 0.56 & \verb|SL76,KMHK206NUV_1660| \\
265 & J045305.74-692730.60 & 73.2739 & -69.4585 & 4.26 & 3.22 & 6.33 & 9.97 $\pm$ 1.13 & 0.12 $\pm$ 0.07 & 3.13 $\pm$ 1.11 & \verb|IR1_1382| \\
266 & J045306.46-705915.72 & 73.2769 & -70.9877 & 43.66 & 15.69 & 24.45 & 9.45 $\pm$ 0.05 & 0.11 $\pm$ 0.01 & 3.90 $\pm$ 0.05 & \verb|NUV_1299| \\
267 & J045307.15-693220.40 & 73.2798 & -69.539 & 13.38 & 16.82 & 24.03 & 9.52 $\pm$ 0.91 & 0.09 $\pm$ 0.05 & 3.00 $\pm$ 0.49 & \verb|NUV_1483| \\
268 & J045308.98-694152.80 & 73.2874 & -69.698 & 14.09 & 14.72 & 21.88 & 9.48 $\pm$ 0.59 & 0.13 $\pm$ 0.05 & 2.99 $\pm$ 0.92 & \verb|NUV_1459| \\
269 & J045310.82-673915.12 & 73.2951 & -67.6542 & 5.39 & 4.99 & 9.07 & 9.54 $\pm$ 1.13 & 0.15 $\pm$ 0.07 & 2.56 $\pm$ 7.15 & \verb|NUV_1712| \\
270 & J045315.94-675424.48 & 73.3164 & -67.9068 & 3.92 & 3.48 & 6.32 & 9.81 $\pm$ 1.17 & 0.18 $\pm$ 0.07 & 2.93 $\pm$ 4.54 & \verb|NUV_1688| \\
271 & J045316.49-695159.40 & 73.3187 & -69.8665 & 20.13 & 25.64 & 32.37 & 10.10 $\pm$ 0.76 & 0.15 $\pm$ 0.07 & 3.03 $\pm$ 1.47 & \verb|NUV_1437| \\
272 & J045316.73-712146.44 & 73.3197 & -71.3629 & 4.13 & 3.54 & 6.65 & 9.41 $\pm$ 0.39 & 0.08 $\pm$ 0.05 & 2.26 $\pm$ 0.59 & \verb|NUV_1282| \\
273 & J045316.80-665523.52 & 73.32 & -66.9232 & 14.00 & 17.11 & 24.49 & 7.85 $\pm$ 0.68 & 0.07 $\pm$ 0.04 & 2.64 $\pm$ 0.69 & \verb|KMHK212NUV_1781| \\
274 & J045317.81-690323.40 & 73.3242 & -69.0565 & 5.81 & 5.86 & 9.54 & 9.14 $\pm$ 0.91 & 0.14 $\pm$ 0.06 & 2.57 $\pm$ 3.14 & \verb|IR1_1437| \\
275 & J045317.88-671556.88 & 73.3245 & -67.2658 & 25.88 & 29.19 & 37.70 & 8.15 $\pm$ 0.82 & 0.11 $\pm$ 0.05 & 3.13 $\pm$ 1.10 & \verb|IR1_2282| \\
276 & J045320.71-654117.52 & 73.3363 & -65.6882 & 12.59 & 17.78 & 23.26 & 8.74 $\pm$ 1.54 & 0.12 $\pm$ 0.07 & 2.32 $\pm$ 3.27 & \verb|NUV_2010| \\
277 & J045331.78-684602.28 & 73.3824 & -68.7673 & 11.06 & 12.63 & 18.30 & 9.80 $\pm$ 1.48 & 0.14 $\pm$ 0.07 & 2.58 $\pm$ 1.83 & \verb|NGC1734,SL83,ESO56SC18,KMHK221IR1_1487| \\
278 & J045333.86-701541.40 & 73.3911 & -70.2615 & 4.04 & 3.15 & 6.43 & 9.71 $\pm$ 1.59 & 0.15 $\pm$ 0.07 & 2.54 $\pm$ 2.20 & \verb|IR1_1292| \\
279 & J045336.89-662546.92 & 73.4037 & -66.4297 & 37.56 & 17.86 & 27.17 & 8.56 $\pm$ 0.17 & 0.13 $\pm$ 0.04 & 3.21 $\pm$ 0.08 & \verb|NUV_1874| \\
280 & J045338.76-675203.72 & 73.4115 & -67.8677 & 11.61 & 13.36 & 20.23 & 7.09 $\pm$ 0.96 & 0.14 $\pm$ 0.04 & 2.55 $\pm$ 1.36 & \verb|HS56,KMHK218NUV_1692| \\
281 & J045340.37-711327.12 & 73.4182 & -71.2242 & 7.93 & 9.55 & 13.93 & 9.98 $\pm$ 0.86 & 0.12 $\pm$ 0.06 & 2.88 $\pm$ 2.13 & \verb|IR1_1250| \\
282 & J045340.39-682204.08 & 73.4183 & -68.3678 & 2.92 & 1.69 & 4.09 & 9.22 $\pm$ 0.70 & 0.06 $\pm$ 0.08 & 2.31 $\pm$ 0.92 & \verb|IR1_1597| \\
283 & J045344.90-682617.52 & 73.4371 & -68.4382 & 5.48 & 4.95 & 8.92 & 9.99 $\pm$ 0.80 & 0.13 $\pm$ 0.07 & 2.93 $\pm$ 1.16 & \verb|NUV_1647| \\
284 & J045345.46-694114.28 & 73.4394 & -69.6873 & 18.01 & 23.22 & 32.15 & 9.43 $\pm$ 1.22 & 0.12 $\pm$ 0.06 & 3.19 $\pm$ 1.57 & \verb|BSDL192NUV_1463| \\
285 & J045348.65-700536.60 & 73.4527 & -70.0935 & 7.45 & 7.91 & 12.88 & 9.94 $\pm$ 1.22 & 0.12 $\pm$ 0.07 & 2.69 $\pm$ 4.17 & \verb|NUV_1409| \\
286 & J045350.16-684045.84 & 73.459 & -68.6794 & 4.43 & 3.70 & 7.14 & 9.97 $\pm$ 0.93 & 0.17 $\pm$ 0.07 & 2.86 $\pm$ 1.21 & \verb|IR1_1512| \\
287 & J045352.97-691127.60 & 73.4707 & -69.191 & 23.83 & 20.48 & 26.62 & 8.87 $\pm$ 0.48 & 0.14 $\pm$ 0.05 & 3.04 $\pm$ 0.35 & \verb|SL87IR1_1417| \\
288 & J045401.10-712013.56 & 73.5046 & -71.3371 & 10.80 & 12.70 & 18.43 & 9.09 $\pm$ 1.07 & 0.12 $\pm$ 0.06 & 2.65 $\pm$ 3.10 & \verb|IR1_1245| \\
289 & J045402.57-695857.00 & 73.5107 & -69.9825 & 10.39 & 9.88 & 17.09 & 7.74 $\pm$ 1.21 & 0.14 $\pm$ 0.05 & 2.51 $\pm$ 2.70 & \verb|KMHK237,GKK-O112NUV_1418| \\
290 & J045403.24-664104.20 & 73.5135 & -66.6845 & 6.80 & 7.61 & 11.46 & 6.66 $\pm$ 1.31 & 0.20 $\pm$ 0.09 & 2.70 $\pm$ 0.70 & \verb|NGC1733,SL85,ESO85SC13,KMHK224IR1_2381| \\
291 & J045405.86-691240.32 & 73.5244 & -69.2112 & 2.89 & 1.64 & 4.10 & 10.03 $\pm$ 1.14 & 0.15 $\pm$ 0.07 & 2.91 $\pm$ 1.04 & \verb|IR1_1424| \\
292 & J045408.09-691011.28 & 73.5337 & -69.1698 & 4.56 & 3.33 & 6.98 & 10.08 $\pm$ 0.85 & 0.20 $\pm$ 0.08 & 3.52 $\pm$ 4.09 & \verb|IR1_1427| \\
293 & J045409.70-701111.76 & 73.5404 & -70.1866 & 26.71 & 31.22 & 38.71 & 8.70 $\pm$ 0.68 & 0.08 $\pm$ 0.05 & 3.05 $\pm$ 0.90 & \verb|BSDL191NUV_1392| \\
294 & J045413.30-694840.68 & 73.5554 & -69.8113 & 32.63 & 31.55 & 46.56 & 9.09 $\pm$ 0.31 & 0.11 $\pm$ 0.03 & 3.56 $\pm$ 0.15 & \verb|NGC1751,SL89,ESO56SC23,KMHK239IR1_1321| \\
295 & J045414.54-653256.04 & 73.5606 & -65.5489 & 4.62 & 1.34 & 5.54 & 9.44 $\pm$ 1.55 & 0.12 $\pm$ 0.07 & 2.77 $\pm$ 1.06 & \verb|IR1_2493| \\
296 & J045415.05-711344.04 & 73.5627 & -71.2289 & 10.43 & 9.83 & 16.42 & 7.07 $\pm$ 0.15 & 0.19 $\pm$ 0.02 & 2.65 $\pm$ 0.09 & \verb|SL88NUV_1287| \\
297 & J045415.72-670510.68 & 73.5655 & -67.0863 & 30.86 & 42.61 & 52.04 & 7.45 $\pm$ 0.25 & 0.09 $\pm$ 0.01 & 3.02 $\pm$ 0.08 & \verb|NGC1735,SL86,ESO85SC15,KMHK234NUV_1773| \\
298 & J045416.94-682144.64 & 73.5706 & -68.3624 & 5.95 & 5.57 & 9.52 & 10.07 $\pm$ 1.40 & 0.15 $\pm$ 0.06 & 2.93 $\pm$ 1.34 & \verb|NUV_1658| \\
299 & J045426.66-694346.20 & 73.6111 & -69.7295 & 2.78 & 0.76 & 3.03 & 10.05 $\pm$ 0.99 & 0.14 $\pm$ 0.07 & 3.01 $\pm$ 2.15 & \verb|IR1_1343| \\
300 & J045430.46-695455.44 & 73.6269 & -69.9154 & 37.30 & 16.28 & 21.67 & 8.98 $\pm$ 0.25 & 0.14 $\pm$ 0.03 & 3.65 $\pm$ 0.09 & \verb|SL90,KMHK250IR1_1319| \\
301 & J045431.75-690929.88 & 73.6323 & -69.1583 & 3.32 & 2.34 & 5.04 & 9.75 $\pm$ 1.59 & 0.16 $\pm$ 0.06 & 2.61 $\pm$ 1.91 & \verb|IR1_1434| \\
302 & J045432.69-683041.76 & 73.6362 & -68.5116 & 18.60 & 18.94 & 28.28 & 9.81 $\pm$ 0.14 & 0.04 $\pm$ 0.05 & 3.07 $\pm$ 0.15 & \verb|H88-20,H80F1-16,KMHK244IR1_1558| \\
303 & J045440.70-701242.12 & 73.6696 & -70.2117 & 11.93 & 12.79 & 20.03 & 7.98 $\pm$ 1.15 & 0.15 $\pm$ 0.04 & 2.77 $\pm$ 2.48 & \verb|HS59,KMHK253IR1_1298| \\
304 & J045442.19-690128.92 & 73.6758 & -69.0247 & 16.92 & 14.91 & 19.71 & 8.78 $\pm$ 0.68 & 0.14 $\pm$ 0.06 & 3.09 $\pm$ 0.45 & \verb|H88-22,H80F1-19IR1_1456| \\
305 & J045442.74-711525.92 & 73.6781 & -71.2572 & 14.99 & 16.08 & 25.48 & 8.73 $\pm$ 0.19 & 0.12 $\pm$ 0.03 & 2.85 $\pm$ 0.08 & \verb|SL95,KMHK269NUV_1290| \\
306 & J045444.23-663327.36 & 73.6843 & -66.5576 & 16.46 & 16.44 & 22.80 & 7.74 $\pm$ 0.57 & 0.08 $\pm$ 0.03 & 2.69 $\pm$ 0.66 & \verb|NUV_1869| \\
307 & J045445.29-692653.88 & 73.6887 & -69.4483 & 6.44 & 6.01 & 10.85 & 9.84 $\pm$ 1.07 & 0.14 $\pm$ 0.06 & 2.84 $\pm$ 1.58 & \verb|IR1_1397| \\
308 & J045445.62-684717.16 & 73.6901 & -68.7881 & 21.18 & 18.97 & 23.78 & 8.90 $\pm$ 0.92 & 0.14 $\pm$ 0.06 & 3.31 $\pm$ 0.27 & \verb|NUV_1610| \\
309 & J045447.52-692902.40 & 73.698 & -69.484 & 10.88 & 11.21 & 17.38 & 9.40 $\pm$ 1.10 & 0.15 $\pm$ 0.07 & 2.79 $\pm$ 3.49 & \verb|IR1_1392| \\
310 & J045448.00-682347.40 & 73.7 & -68.3965 & 5.22 & 4.61 & 8.57 & 9.39 $\pm$ 0.90 & 0.12 $\pm$ 0.07 & 2.37 $\pm$ 1.12 & \verb|IR1_1608| \\
311 & J045449.30-691421.84 & 73.7054 & -69.2394 & 26.09 & 15.08 & 21.84 & 8.42 $\pm$ 0.26 & 0.18 $\pm$ 0.03 & 3.48 $\pm$ 0.15 & \verb|NGC1756,SL94,ESO56SC27,KMHK257IR1_1422| \\
312 & J045450.30-661804.68 & 73.7096 & -66.3013 & 19.20 & 16.87 & 23.13 & 8.44 $\pm$ 0.44 & 0.15 $\pm$ 0.05 & 2.84 $\pm$ 0.52 & \verb|NUV_1917| \\
313 & J045450.69-685710.44 & 73.7112 & -68.9529 & 20.90 & 27.29 & 32.76 & 8.30 $\pm$ 0.94 & 0.11 $\pm$ 0.04 & 2.86 $\pm$ 4.96 & \verb|BRHT43bIR1_1464| \\
314 & J045451.77-704617.76 & 73.7157 & -70.7716 & 32.78 & 13.66 & 21.25 & 9.26 $\pm$ 0.11 & 0.10 $\pm$ 0.02 & 3.77 $\pm$ 0.08 & \verb|GKK-O80NUV_1334| \\
315 & J045453.11-705057.48 & 73.7213 & -70.8493 & 11.33 & 11.57 & 18.81 & 9.26 $\pm$ 0.45 & 0.06 $\pm$ 0.04 & 2.27 $\pm$ 0.33 & \verb|NUV_1321| \\
316 & J045453.16-665045.96 & 73.7215 & -66.8461 & 4.61 & 4.41 & 7.52 & 9.80 $\pm$ 0.99 & 0.10 $\pm$ 0.07 & 2.80 $\pm$ 1.53 & \verb|IR1_2365| \\
317 & J045455.32-693913.32 & 73.7305 & -69.6537 & 3.09 & 2.04 & 4.51 & 10.21 $\pm$ 0.77 & 0.11 $\pm$ 0.07 & 3.10 $\pm$ 2.32 & \verb|IR1_1366| \\
318 & J045458.25-712334.44 & 73.7427 & -71.3929 & 7.40 & 8.23 & 12.75 & 8.72 $\pm$ 0.28 & 0.15 $\pm$ 0.04 & 2.44 $\pm$ 0.11 & \verb|SL103,KMHK277NUV_1285| \\
319 & J045459.35-680820.04 & 73.7473 & -68.1389 & 16.48 & 19.36 & 23.58 & 8.47 $\pm$ 0.18 & 0.19 $\pm$ 0.01 & 2.88 $\pm$ 0.09 & \verb|BSDL224IR1_1688| \\
320 & J045504.15-674304.08 & 73.7673 & -67.7178 & 4.20 & 5.12 & 7.47 & 9.11 $\pm$ 0.74 & 0.10 $\pm$ 0.07 & 2.74 $\pm$ 1.21 & \verb|SL96,H88-25,KMHK256IR1_1797| \\
321 & J045504.22-683543.08 & 73.7676 & -68.5953 & 28.23 & 13.81 & 20.42 & 9.26 $\pm$ 0.46 & 0.11 $\pm$ 0.05 & 3.55 $\pm$ 0.25 & \verb|IR1_1547| \\
322 & J045505.09-684908.76 & 73.7712 & -68.8191 & 4.62 & 3.43 & 6.91 & 8.39 $\pm$ 1.31 & 0.16 $\pm$ 0.06 & 2.41 $\pm$ 3.23 & \verb|NUV_1604| \\
323 & J045506.72-710455.56 & 73.778 & -71.0821 & 3.69 & 2.19 & 5.33 & 9.80 $\pm$ 1.46 & 0.14 $\pm$ 0.06 & 2.61 $\pm$ 2.86 & \verb|IR1_1257| \\
324 & J045507.99-694032.52 & 73.7833 & -69.6757 & 31.07 & 24.47 & 33.04 & 7.67 $\pm$ 0.38 & 0.14 $\pm$ 0.02 & 3.22 $\pm$ 0.09 & \verb|SL106,KMHK276IR1_1354| \\
325 & J045511.69-691008.04 & 73.7987 & -69.1689 & 25.58 & 19.27 & 24.97 & 9.08 $\pm$ 0.93 & 0.11 $\pm$ 0.06 & 3.08 $\pm$ 1.90 & \verb|IR1_1436| \\
326 & J045513.18-704803.96 & 73.8049 & -70.8011 & 8.50 & 9.59 & 14.27 & 8.76 $\pm$ 0.18 & 0.04 $\pm$ 0.03 & 2.60 $\pm$ 0.09 & \verb|BSDL259NUV_1327| \\
327 & J045514.21-680313.32 & 73.8092 & -68.0537 & 32.29 & 35.08 & 47.35 & 9.11 $\pm$ 1.21 & 0.15 $\pm$ 0.06 & 3.03 $\pm$ 2.02 & \verb|IR1_1720| \\
328 & J045514.35-670936.72 & 73.8098 & -67.1602 & 6.87 & 6.33 & 11.18 & 9.92 $\pm$ 1.61 & 0.14 $\pm$ 0.07 & 2.67 $\pm$ 1.80 & \verb|IR1_2329| \\
329 & J045517.40-684435.16 & 73.8225 & -68.7431 & 16.36 & 15.79 & 23.94 & 9.50 $\pm$ 0.77 & 0.12 $\pm$ 0.06 & 3.10 $\pm$ 1.05 & \verb|IR1_1514| \\
330 & J045523.02-690320.16 & 73.8459 & -69.0556 & 5.15 & 5.05 & 8.51 & 9.97 $\pm$ 0.99 & 0.15 $\pm$ 0.07 & 2.87 $\pm$ 1.38 & \verb|IR1_1455| \\
331 & J045523.40-683231.20 & 73.8475 & -68.542 & 3.37 & 3.90 & 6.04 & 7.55 $\pm$ 0.56 & 0.15 $\pm$ 0.03 & 2.56 $\pm$ 0.54 & \verb|SL105,KMHK280IR1_1571| \\
332 & J045525.10-671124.72 & 73.8546 & -67.1902 & 6.82 & 6.32 & 11.35 & 9.02 $\pm$ 0.98 & 0.11 $\pm$ 0.08 & 2.35 $\pm$ 1.77 & \verb|NUV_1776| \\
333 & J045525.30-662542.24 & 73.8554 & -66.4284 & 5.10 & 4.77 & 8.30 & 9.69 $\pm$ 1.31 & 0.13 $\pm$ 0.07 & 2.73 $\pm$ 1.34 & \verb|NUV_1903| \\
334 & J045526.33-665804.08 & 73.8597 & -66.9678 & 4.98 & 3.13 & 7.15 & 10.04 $\pm$ 1.46 & 0.16 $\pm$ 0.07 & 2.83 $\pm$ 3.98 & \verb|IR1_2352| \\
335 & J045532.38-682518.48 & 73.8849 & -68.4218 & 22.13 & 24.23 & 33.84 & 9.53 $\pm$ 0.89 & 0.12 $\pm$ 0.07 & 2.92 $\pm$ 4.96 & \verb|NUV_1656| \\
336 & J045534.68-683607.56 & 73.8945 & -68.6021 & 10.90 & 11.12 & 17.74 & 9.96 $\pm$ 1.05 & 0.12 $\pm$ 0.07 & 2.97 $\pm$ 1.82 & \verb|NUV_1640| \\
337 & J045539.22-703303.24 & 73.9134 & -70.5509 & 27.39 & 18.86 & 23.81 & 9.26 $\pm$ 0.31 & 0.09 $\pm$ 0.03 & 3.50 $\pm$ 0.16 & \verb|KMHK300IR1_1278| \\
338 & J045540.20-690945.36 & 73.9175 & -69.1626 & 34.70 & 16.85 & 21.88 & 9.01 $\pm$ 0.75 & 0.12 $\pm$ 0.05 & 3.42 $\pm$ 0.21 & \verb|SL110,KMHK294IR1_1439| \\
339 & J045541.02-672314.28 & 73.9209 & -67.3873 & 6.97 & 6.98 & 11.53 & 9.33 $\pm$ 1.12 & 0.13 $\pm$ 0.06 & 2.63 $\pm$ 2.53 & \verb|NUV_1759| \\
340 & J045541.14-681232.04 & 73.9214 & -68.2089 & 13.63 & 12.62 & 18.40 & 8.57 $\pm$ 0.24 & 0.14 $\pm$ 0.03 & 2.66 $\pm$ 0.11 & \verb|IR1_1684| \\
341 & J045541.47-673720.28 & 73.9228 & -67.6223 & 18.31 & 20.41 & 28.18 & 8.24 $\pm$ 1.05 & 0.10 $\pm$ 0.05 & 2.79 $\pm$ 2.39 & \verb|NUV_1728| \\
342 & J045542.53-663435.04 & 73.9272 & -66.5764 & 30.46 & 22.15 & 28.09 & 8.57 $\pm$ 0.41 & 0.13 $\pm$ 0.04 & 3.28 $\pm$ 0.11 & \verb|IR1_2401| \\
343 & J045546.70-694909.48 & 73.9446 & -69.8193 & 15.66 & 16.41 & 23.84 & 9.67 $\pm$ 0.94 & 0.14 $\pm$ 0.06 & 3.23 $\pm$ 1.85 & \verb|IR1_1340| \\
344 & J045548.55-712458.68 & 73.9523 & -71.4163 & 10.91 & 11.95 & 18.88 & 8.76 $\pm$ 0.42 & 0.06 $\pm$ 0.04 & 2.81 $\pm$ 0.10 & \verb|BRHT25b,KMHK312NUV_1278| \\
345 & J045555.01-694313.80 & 73.9792 & -69.7205 & 11.74 & 13.30 & 20.22 & 7.91 $\pm$ 1.28 & 0.11 $\pm$ 0.05 & 2.68 $\pm$ 1.50 & \verb|BSDL268NUV_1475| \\
346 & J045555.80-701330.72 & 73.9825 & -70.2252 & 21.47 & 18.20 & 21.64 & 8.30 $\pm$ 0.88 & 0.13 $\pm$ 0.03 & 3.23 $\pm$ 0.20 & \verb|NGC1766,SL113,ESO56SC29,KMHK304IR1_1303| \\
347 & J045555.80-680906.84 & 73.9825 & -68.1519 & 14.35 & 11.45 & 17.21 & 9.22 $\pm$ 0.08 & 0.07 $\pm$ 0.02 & 2.83 $\pm$ 0.12 & \verb|IR1_1701| \\
348 & J045558.37-700116.32 & 73.9932 & -70.0212 & 45.16 & 19.02 & 25.34 & 8.93 $\pm$ 0.25 & 0.11 $\pm$ 0.04 & 3.82 $\pm$ 0.10 & \verb|NUV_1440| \\
349 & J045558.39-704447.04 & 73.9933 & -70.7464 & 3.99 & 2.71 & 6.12 & 9.39 $\pm$ 0.47 & 0.07 $\pm$ 0.06 & 2.34 $\pm$ 0.71 & \verb|NUV_1344| \\
350 & J045559.59-684149.92 & 73.9983 & -68.6972 & 33.36 & 19.31 & 26.11 & 8.54 $\pm$ 0.83 & 0.17 $\pm$ 0.04 & 3.37 $\pm$ 0.16 & \verb|IR1_1538| \\
351 & J045608.54-702311.40 & 74.0356 & -70.3865 & 4.59 & 4.85 & 7.76 & 9.89 $\pm$ 1.07 & 0.13 $\pm$ 0.07 & 2.64 $\pm$ 4.25 & \verb|NUV_1388| \\
352 & J045608.98-662956.40 & 74.0374 & -66.499 & 19.41 & 15.39 & 21.65 & 7.27 $\pm$ 0.88 & 0.13 $\pm$ 0.05 & 3.10 $\pm$ 0.21 & \verb|NUV_1898| \\
353 & J045609.50-693939.24 & 74.0396 & -69.6609 & 9.53 & 9.27 & 15.64 & 8.47 $\pm$ 1.04 & 0.13 $\pm$ 0.06 & 2.58 $\pm$ 2.06 & \verb|IR1_1370| \\
354 & J045612.12-683659.76 & 74.0505 & -68.6166 & 7.05 & 8.35 & 12.35 & 8.86 $\pm$ 0.74 & 0.08 $\pm$ 0.07 & 2.53 $\pm$ 0.26 & \verb|IR1_1565| \\
355 & J045614.21-674454.24 & 74.0592 & -67.7484 & 28.88 & 18.72 & 22.69 & 9.43 $\pm$ 0.20 & 0.06 $\pm$ 0.04 & 3.87 $\pm$ 0.12 & \verb|NUV_1724| \\
356 & J045619.27-682228.20 & 74.0803 & -68.3745 & 20.11 & 23.57 & 31.26 & 9.47 $\pm$ 0.86 & 0.12 $\pm$ 0.06 & 2.97 $\pm$ 1.53 & \verb|NUV_1665| \\
357 & J045619.37-684009.12 & 74.0807 & -68.6692 & 3.97 & 2.22 & 5.49 & 9.73 $\pm$ 1.06 & 0.07 $\pm$ 0.07 & 3.02 $\pm$ 1.11 & \verb|NUV_1641| \\
358 & J045623.52-701721.12 & 74.098 & -70.2892 & 7.45 & 7.97 & 12.54 & 9.95 $\pm$ 1.21 & 0.10 $\pm$ 0.07 & 2.99 $\pm$ 2.14 & \verb|NUV_1400| \\
359 & J045623.90-685757.96 & 74.0996 & -68.9661 & 14.60 & 16.99 & 24.82 & 8.71 $\pm$ 1.35 & 0.15 $\pm$ 0.06 & 2.65 $\pm$ 1.85 & \verb|SL117,KMHK314,GKK-O173IR1_1476| \\
360 & J045624.43-684808.64 & 74.1018 & -68.8024 & 19.94 & 15.15 & 20.52 & 7.76 $\pm$ 0.81 & 0.17 $\pm$ 0.03 & 2.88 $\pm$ 1.04 & \verb|SL116,KMHK315IR1_1513| \\
361 & J045625.58-712523.88 & 74.1066 & -71.4233 & 11.75 & 13.66 & 20.70 & 6.78 $\pm$ 0.52 & 0.18 $\pm$ 0.03 & 2.55 $\pm$ 0.10 & \verb|NUV_1283| \\
362 & J045629.90-673722.44 & 74.1246 & -67.6229 & 31.51 & 13.90 & 22.48 & 8.73 $\pm$ 0.29 & 0.13 $\pm$ 0.05 & 3.53 $\pm$ 0.09 & \verb|H88-40,KMHK310IR1_1796| \\
363 & J045630.50-690326.64 & 74.1271 & -69.0574 & 4.57 & 3.41 & 7.09 & 8.99 $\pm$ 0.89 & 0.09 $\pm$ 0.07 & 2.42 $\pm$ 1.92 & \verb|IR1_1469| \\
364 & J045630.86-692204.44 & 74.1286 & -69.3679 & 5.22 & 5.32 & 8.79 & 7.50 $\pm$ 0.74 & 0.10 $\pm$ 0.03 & 2.39 $\pm$ 1.30 & \verb|SL123,KMHK320IR1_1421| \\
365 & J045630.96-675608.52 & 74.129 & -67.9357 & 11.42 & 11.32 & 18.82 & 8.89 $\pm$ 0.74 & 0.08 $\pm$ 0.06 & 2.78 $\pm$ 2.62 & \verb|BRHT60a,KMHK309nNUV_1706| \\
366 & J045634.30-711622.08 & 74.1429 & -71.2728 & 14.71 & 17.23 & 25.07 & 8.51 $\pm$ 0.37 & 0.05 $\pm$ 0.02 & 2.63 $\pm$ 0.10 & \verb|BSDL301NUV_1294| \\
367 & J045637.25-710227.96 & 74.1552 & -71.0411 & 13.24 & 15.35 & 21.44 & 9.36 $\pm$ 0.17 & 0.06 $\pm$ 0.03 & 2.60 $\pm$ 0.19 & \verb|NUV_1312| \\
368 & J045638.98-684850.04 & 74.1624 & -68.8139 & 3.63 & 2.22 & 5.11 & 9.94 $\pm$ 1.75 & 0.10 $\pm$ 0.07 & 3.23 $\pm$ 0.60 & \verb|IR1_1519| \\
369 & J045639.72-662906.36 & 74.1655 & -66.4851 & 20.55 & 27.17 & 35.00 & 8.20 $\pm$ 0.82 & 0.09 $\pm$ 0.04 & 2.53 $\pm$ 1.13 & \verb|HD32228,KMHK307IR1_2414| \\
370 & J045639.91-680954.36 & 74.1663 & -68.1651 & 15.43 & 17.01 & 21.01 & 8.82 $\pm$ 0.09 & 0.16 $\pm$ 0.04 & 3.11 $\pm$ 0.08 & \verb|SL119,KMHK316IR1_1708| \\
371 & J045641.11-663148.72 & 74.1713 & -66.5302 & 9.16 & 11.72 & 16.25 & 9.63 $\pm$ 1.65 & 0.15 $\pm$ 0.07 & 2.68 $\pm$ 1.43 & \verb|IR1_2415| \\
372 & J045642.22-694538.52 & 74.1759 & -69.7607 & 21.40 & 22.95 & 32.21 & 9.29 $\pm$ 0.71 & 0.14 $\pm$ 0.06 & 2.82 $\pm$ 1.09 & \verb|NUV_1477| \\
373 & J045646.66-691951.60 & 74.1944 & -69.331 & 22.77 & 27.67 & 39.91 & 7.03 $\pm$ 1.30 & 0.12 $\pm$ 0.04 & 2.75 $\pm$ 3.17 & \verb|SL123,KMHK320IR1_1423| \\
374 & J045647.38-692313.56 & 74.1974 & -69.3871 & 14.93 & 13.82 & 24.54 & 9.57 $\pm$ 1.01 & 0.13 $\pm$ 0.06 & 2.76 $\pm$ 1.17 & \verb|SL123,KMHK320NUV_1497| \\
375 & J045648.62-704211.88 & 74.2026 & -70.7033 & 3.05 & 2.05 & 4.53 & 9.91 $\pm$ 1.38 & 0.13 $\pm$ 0.07 & 2.67 $\pm$ 1.48 & \verb|IR1_1276| \\
376 & J045654.70-683129.28 & 74.2279 & -68.5248 & 3.90 & 3.49 & 6.37 & 9.81 $\pm$ 0.60 & 0.15 $\pm$ 0.07 & 2.56 $\pm$ 0.97 & \verb|IR1_1607| \\
377 & J045655.25-681518.36 & 74.2302 & -68.2551 & 3.38 & 1.34 & 4.31 & 9.03 $\pm$ 0.91 & 0.09 $\pm$ 0.08 & 2.19 $\pm$ 1.95 & \verb|IR1_1690| \\
378 & J045655.75-710026.28 & 74.2323 & -71.0073 & 6.20 & 7.11 & 10.89 & 9.31 $\pm$ 0.42 & 0.05 $\pm$ 0.04 & 2.41 $\pm$ 0.18 & \verb|NUV_1314| \\
379 & J045655.75-672806.60 & 74.2323 & -67.4685 & 16.85 & 15.40 & 21.06 & 9.08 $\pm$ 0.72 & 0.15 $\pm$ 0.06 & 3.07 $\pm$ 1.34 & \verb|NUV_1757| \\
380 & J045657.17-694431.56 & 74.2382 & -69.7421 & 5.69 & 5.61 & 9.69 & 10.02 $\pm$ 1.26 & 0.15 $\pm$ 0.06 & 2.89 $\pm$ 2.30 & \verb|IR1_1367| \\
381 & J045658.08-684443.44 & 74.242 & -68.7454 & 31.00 & 34.52 & 45.17 & 9.31 $\pm$ 0.97 & 0.12 $\pm$ 0.07 & 3.24 $\pm$ 1.31 & \verb|HS74,KMHK339IR1_1534| \\
382 & J045659.88-691005.52 & 74.2495 & -69.1682 & 4.01 & 3.46 & 6.44 & 9.71 $\pm$ 0.97 & 0.09 $\pm$ 0.07 & 2.67 $\pm$ 1.51 & \verb|IR1_1452| \\
383 & J045700.10-662412.60 & 74.2504 & -66.4035 & 8.51 & 4.15 & 10.68 & 8.35 $\pm$ 1.13 & 0.16 $\pm$ 0.06 & 2.50 $\pm$ 2.32 & \verb|WDP1IR1_2423| \\
384 & J045700.19-713043.56 & 74.2508 & -71.5121 & 20.21 & 22.18 & 34.62 & 10.11 $\pm$ 1.13 & 0.14 $\pm$ 0.07 & 2.90 $\pm$ 2.07 & \verb|IR1_1242| \\
385 & J045700.22-692542.24 & 74.2509 & -69.4284 & 32.74 & 14.94 & 20.38 & 9.29 $\pm$ 0.79 & 0.08 $\pm$ 0.05 & 3.77 $\pm$ 0.22 & \verb|H88-43,H80F1-32IR1_1414| \\
386 & J045702.42-662007.08 & 74.2601 & -66.3353 & 3.42 & 2.49 & 5.09 & 9.85 $\pm$ 1.61 & 0.16 $\pm$ 0.07 & 2.96 $\pm$ 1.02 & \verb|H88-47IR1_2446| \\
387 & J045704.73-680345.00 & 74.2697 & -68.0625 & 3.59 & 2.91 & 5.57 & 10.10 $\pm$ 0.99 & 0.14 $\pm$ 0.07 & 3.20 $\pm$ 1.02 & \verb|NUV_1699| \\
388 & J045709.94-683930.24 & 74.2914 & -68.6584 & 3.97 & 4.16 & 6.70 & 9.47 $\pm$ 0.42 & 0.08 $\pm$ 0.07 & 2.60 $\pm$ 0.65 & \verb|IR1_1567| \\
389 & J045710.27-682411.88 & 74.2928 & -68.4033 & 14.47 & 13.32 & 18.36 & 9.28 $\pm$ 0.17 & 0.12 $\pm$ 0.03 & 3.23 $\pm$ 0.22 & \verb|BSDL305IR1_1647| \\
390 & J045711.90-690428.20 & 74.2996 & -69.0745 & 12.03 & 11.72 & 18.58 & 9.07 $\pm$ 0.83 & 0.14 $\pm$ 0.06 & 3.09 $\pm$ 1.02 & \verb|IR1_1472| \\
391 & J045718.86-711522.68 & 74.3286 & -71.2563 & 4.07 & 1.84 & 5.41 & 9.92 $\pm$ 0.80 & 0.12 $\pm$ 0.06 & 2.77 $\pm$ 3.42 & \verb|IR1_1254| \\
392 & J045728.51-691057.72 & 74.3688 & -69.1827 & 13.94 & 15.16 & 20.71 & 8.86 $\pm$ 0.70 & 0.10 $\pm$ 0.06 & 2.90 $\pm$ 0.84 & \verb|NUV_1572| \\
393 & J045729.90-695357.12 & 74.3746 & -69.8992 & 11.75 & 11.30 & 17.51 & 9.39 $\pm$ 0.77 & 0.11 $\pm$ 0.07 & 2.79 $\pm$ 1.68 & \verb|IR1_1342| \\
394 & J045730.17-674051.96 & 74.3757 & -67.6811 & 21.70 & 14.09 & 20.58 & 8.95 $\pm$ 0.95 & 0.13 $\pm$ 0.05 & 3.38 $\pm$ 0.73 & \verb|SL132,KMHK348IR1_1838| \\
395 & J045731.27-690303.24 & 74.3803 & -69.0509 & 11.11 & 12.94 & 18.97 & 9.19 $\pm$ 0.98 & 0.16 $\pm$ 0.07 & 2.99 $\pm$ 1.19 & \verb|SL136,KMHK352IR1_1473| \\
396 & J045731.34-665443.20 & 74.3806 & -66.912 & 5.75 & 6.76 & 10.29 & 9.28 $\pm$ 1.46 & 0.15 $\pm$ 0.07 & 2.74 $\pm$ 3.19 & \verb|KMHK346IR1_2376| \\
397 & J045734.10-692932.64 & 74.3921 & -69.4924 & 36.92 & 14.19 & 21.58 & 9.51 $\pm$ 0.20 & 0.12 $\pm$ 0.05 & 3.77 $\pm$ 0.20 & \verb|IR1_1409| \\
398 & J045735.35-682839.36 & 74.3973 & -68.4776 & 4.74 & 4.52 & 7.86 & 9.87 $\pm$ 0.57 & 0.14 $\pm$ 0.07 & 2.65 $\pm$ 0.73 & \verb|IR1_1634| \\
399 & J045738.33-704234.20 & 74.4097 & -70.7095 & 16.58 & 22.79 & 30.47 & 9.49 $\pm$ 1.00 & 0.08 $\pm$ 0.05 & 2.97 $\pm$ 1.00 & \verb|NUV_1361| \\
400 & J045738.98-704547.52 & 74.4124 & -70.7632 & 4.27 & 4.15 & 7.12 & 9.80 $\pm$ 0.47 & 0.10 $\pm$ 0.07 & 2.48 $\pm$ 0.54 & \verb|NUV_1353| \\
401 & J045739.12-693719.56 & 74.413 & -69.6221 & 5.73 & 6.68 & 9.87 & 9.44 $\pm$ 1.22 & 0.12 $\pm$ 0.07 & 2.64 $\pm$ 3.06 & \verb|NUV_1505| \\
402 & J045739.48-693101.92 & 74.4145 & -69.5172 & 3.74 & 2.89 & 5.79 & 9.89 $\pm$ 0.86 & 0.11 $\pm$ 0.07 & 2.84 $\pm$ 1.31 & \verb|NUV_1522| \\
403 & J045745.41-715350.64 & 74.4392 & -71.8974 & 5.60 & 6.60 & 9.81 & 9.92 $\pm$ 1.08 & 0.13 $\pm$ 0.06 & 2.76 $\pm$ 1.65 & \verb|NGC1789,SL144,LW104,ESO56SC37,IR1_1219| \\
404 & J045747.78-684657.00 & 74.4491 & -68.7825 & 11.02 & 13.09 & 18.14 & 9.36 $\pm$ 1.02 & 0.11 $\pm$ 0.07 & 2.85 $\pm$ 2.16 & \verb|IR1_1542| \\
405 & J045751.48-663611.88 & 74.4645 & -66.6033 & 4.33 & 4.23 & 7.15 & 9.79 $\pm$ 1.81 & 0.08 $\pm$ 0.07 & 3.11 $\pm$ 0.78 & \verb|IR1_2417| \\
406 & J045754.50-672827.48 & 74.4771 & -67.4743 & 6.91 & 4.54 & 10.41 & 9.32 $\pm$ 0.38 & 0.04 $\pm$ 0.05 & 2.51 $\pm$ 0.59 & \verb|NUV_1766| \\
407 & J045755.22-713811.76 & 74.4801 & -71.6366 & 6.07 & 4.98 & 9.80 & 8.76 $\pm$ 0.70 & 0.13 $\pm$ 0.06 & 2.18 $\pm$ 0.28 & \verb|NUV_1279| \\
408 & J045756.06-704730.84 & 74.4836 & -70.7919 & 2.93 & 1.83 & 4.18 & 9.92 $\pm$ 1.30 & 0.16 $\pm$ 0.07 & 2.81 $\pm$ 3.47 & \verb|IR1_1274| \\
409 & J045757.86-692519.20 & 74.4911 & -69.422 & 3.80 & 3.40 & 6.13 & 9.97 $\pm$ 1.15 & 0.08 $\pm$ 0.05 & 3.13 $\pm$ 0.76 & \verb|NUV_1537| \\
410 & J045759.71-681215.12 & 74.4988 & -68.2042 & 4.07 & 2.43 & 5.82 & 9.89 $\pm$ 0.89 & 0.12 $\pm$ 0.07 & 2.91 $\pm$ 2.43 & \verb|SL139,KMHK358IR1_1722| \\
411 & J045759.98-715428.80 & 74.4999 & -71.908 & 14.34 & 17.39 & 22.37 & 9.59 $\pm$ 0.74 & 0.17 $\pm$ 0.05 & 2.98 $\pm$ 1.91 & \verb|NGC1789,SL144,LW104,ESO56SC37,IR1_8| \\
412 & J045759.98-693136.84 & 74.4999 & -69.5269 & 13.13 & 8.82 & 17.95 & 9.33 $\pm$ 1.01 & 0.14 $\pm$ 0.07 & 3.02 $\pm$ 1.06 & \verb|IR1_1411| \\
413 & J045800.34-682209.12 & 74.5014 & -68.3692 & 7.53 & 7.39 & 12.62 & 9.29 $\pm$ 0.87 & 0.08 $\pm$ 0.06 & 2.54 $\pm$ 2.09 & \verb|NUV_1670| \\
414 & J045801.87-685737.44 & 74.5078 & -68.9604 & 2.81 & 1.69 & 3.99 & 9.90 $\pm$ 1.30 & 0.11 $\pm$ 0.07 & 2.89 $\pm$ 1.50 & \verb|IR1_1501| \\
415 & J045802.81-671421.84 & 74.5117 & -67.2394 & 15.96 & 19.67 & 27.16 & 7.34 $\pm$ 0.34 & 0.09 $\pm$ 0.01 & 3.16 $\pm$ 0.15 & \verb|NGC1774,SL141,ESO85SC26,KMHK360,NUV_1789| \\
416 & J045806.10-701555.44 & 74.5254 & -70.2654 & 8.21 & 8.99 & 13.90 & 8.94 $\pm$ 0.94 & 0.19 $\pm$ 0.06 & 2.48 $\pm$ 3.17 & \verb|IR1_1310| \\
417 & J045807.25-694941.52 & 74.5302 & -69.8282 & 3.14 & 1.97 & 4.69 & 10.03 $\pm$ 1.14 & 0.08 $\pm$ 0.07 & 3.09 $\pm$ 1.11 & \verb|IR1_1365| \\
418 & J045807.73-673656.16 & 74.5322 & -67.6156 & 4.87 & 3.56 & 7.20 & 9.94 $\pm$ 1.21 & 0.11 $\pm$ 0.07 & 2.77 $\pm$ 3.09 & \verb|NUV_1745| \\
419 & J045809.58-675211.64 & 74.5399 & -67.8699 & 7.28 & 8.88 & 13.00 & 10.10 $\pm$ 1.18 & 0.18 $\pm$ 0.07 & 3.00 $\pm$ 1.39 & \verb|IR1_1842| \\
420 & J045810.44-695030.12 & 74.5435 & -69.8417 & 3.69 & 2.88 & 5.62 & 9.91 $\pm$ 1.23 & 0.15 $\pm$ 0.06 & 2.76 $\pm$ 2.16 & \verb|IR1_1357| \\
421 & J045811.42-680342.48 & 74.5476 & -68.0618 & 3.66 & 3.88 & 6.22 & 9.96 $\pm$ 0.82 & 0.15 $\pm$ 0.07 & 3.31 $\pm$ 1.12 & \verb|H88-52,KMHK365IR1_1764| \\
422 & J045812.36-691430.48 & 74.5515 & -69.2418 & 6.29 & 6.06 & 10.47 & 9.87 $\pm$ 0.89 & 0.09 $\pm$ 0.07 & 2.87 $\pm$ 1.39 & \verb|IR1_1451| \\
423 & J045813.13-694812.96 & 74.5547 & -69.8036 & 10.23 & 9.28 & 16.51 & 9.27 $\pm$ 1.03 & 0.15 $\pm$ 0.06 & 2.90 $\pm$ 2.72 & \verb|KMHK378NUV_1484| \\
424 & J045814.45-680241.28 & 74.5602 & -68.0448 & 14.51 & 11.44 & 17.43 & 9.11 $\pm$ 0.91 & 0.13 $\pm$ 0.06 & 3.02 $\pm$ 1.52 & \verb|BSDL341IR1_1765| \\
425 & J045818.02-702423.76 & 74.5751 & -70.4066 & 26.20 & 23.92 & 31.48 & 9.10 $\pm$ 0.72 & 0.06 $\pm$ 0.07 & 3.14 $\pm$ 0.71 & \verb|KMHK376,GKK-O110NUV_1394| \\
426 & J045818.91-673841.28 & 74.5788 & -67.6448 & 13.72 & 12.88 & 20.70 & 8.19 $\pm$ 0.70 & 0.15 $\pm$ 0.03 & 2.88 $\pm$ 1.32 & \verb|NUV_1746| \\
427 & J045820.16-670306.48 & 74.584 & -67.0518 & 18.92 & 17.46 & 24.00 & 7.57 $\pm$ 0.69 & 0.13 $\pm$ 0.03 & 2.91 $\pm$ 1.25 & \verb|SL143,KMHK364NUV_1826| \\
428 & J045821.70-704456.76 & 74.5904 & -70.7491 & 40.85 & 22.15 & 27.57 & 9.26 $\pm$ 0.24 & 0.09 $\pm$ 0.04 & 3.71 $\pm$ 0.13 & \verb|NUV_1359| \\
429 & J045822.22-711823.76 & 74.5926 & -71.3066 & 16.29 & 17.15 & 27.67 & 9.45 $\pm$ 0.38 & 0.11 $\pm$ 0.03 & 2.64 $\pm$ 0.24 & \verb|BSDL354NUV_1295| \\
430 & J045826.28-672800.84 & 74.6095 & -67.4669 & 7.68 & 7.47 & 12.80 & 9.01 $\pm$ 0.45 & 0.19 $\pm$ 0.07 & 2.32 $\pm$ 0.29 & \verb|H88-54,KMHK369,GKK-O223NUV_1769| \\
431 & J045827.86-682419.80 & 74.6161 & -68.4055 & 12.77 & 11.41 & 18.37 & 9.36 $\pm$ 0.18 & 0.05 $\pm$ 0.02 & 2.84 $\pm$ 0.13 & \verb|IR1_1675| \\
432 & J045827.96-681209.36 & 74.6165 & -68.2026 & 34.10 & 17.26 & 21.92 & 9.27 $\pm$ 0.16 & 0.11 $\pm$ 0.02 & 3.71 $\pm$ 0.11 & \verb|NUV_1690| \\
433 & J045828.42-673534.80 & 74.6184 & -67.593 & 21.72 & 19.89 & 26.10 & 8.95 $\pm$ 0.51 & 0.09 $\pm$ 0.05 & 3.29 $\pm$ 0.44 & \verb|IR1_2287| \\
434 & J045835.52-693739.00 & 74.648 & -69.6275 & 6.78 & 5.29 & 10.46 & 9.35 $\pm$ 0.74 & 0.08 $\pm$ 0.07 & 2.72 $\pm$ 1.12 & \verb|IR1_1396| \\
435 & J045837.82-702213.80 & 74.6576 & -70.3705 & 33.40 & 15.63 & 22.08 & 9.17 $\pm$ 0.36 & 0.08 $\pm$ 0.03 & 3.74 $\pm$ 0.11 & \verb|NUV_1408| \\
436 & J045838.62-684341.52 & 74.6609 & -68.7282 & 4.71 & 4.76 & 7.94 & 9.96 $\pm$ 0.84 & 0.17 $\pm$ 0.07 & 2.70 $\pm$ 0.86 & \verb|IR1_1568| \\
437 & J045844.52-692746.80 & 74.6855 & -69.463 & 24.56 & 13.80 & 19.20 & 9.53 $\pm$ 0.14 & 0.07 $\pm$ 0.03 & 3.79 $\pm$ 0.15 & \verb|IR1_1425| \\
438 & J045849.39-691851.84 & 74.7058 & -69.3144 & 2.96 & 1.35 & 4.10 & 9.92 $\pm$ 1.13 & 0.14 $\pm$ 0.07 & 2.97 $\pm$ 1.12 & \verb|IR1_1447| \\
439 & J045851.38-695732.40 & 74.7141 & -69.959 & 9.82 & 10.50 & 16.85 & 9.16 $\pm$ 0.54 & 0.08 $\pm$ 0.06 & 2.97 $\pm$ 1.14 & \verb|SL151,KMHK388IR1_1339| \\
440 & J045853.81-704529.52 & 74.7242 & -70.7582 & 6.21 & 7.34 & 10.83 & 9.35 $\pm$ 1.13 & 0.15 $\pm$ 0.06 & 2.70 $\pm$ 3.77 & \verb|NUV_1363| \\
441 & J045859.02-673713.08 & 74.7459 & -67.6203 & 3.94 & 2.36 & 5.78 & 9.79 $\pm$ 1.05 & 0.13 $\pm$ 0.07 & 2.65 $\pm$ 2.99 & \verb|NUV_1750| \\
442 & J045900.31-704324.24 & 74.7513 & -70.7234 & 28.78 & 15.05 & 23.05 & 9.38 $\pm$ 0.30 & 0.08 $\pm$ 0.04 & 3.70 $\pm$ 0.21 & \verb|NUV_1372| \\
443 & J045902.54-674451.36 & 74.7606 & -67.7476 & 49.55 & 46.99 & 49.07 & 9.02 $\pm$ 0.26 & 0.11 $\pm$ 0.05 & 4.27 $\pm$ 0.16 & \verb|NGC1786,SL149,ESO56SC39,KMHK385IR1_1787| \\
444 & J045906.29-684906.60 & 74.7762 & -68.8185 & 4.54 & 4.06 & 7.54 & 9.79 $\pm$ 0.69 & 0.13 $\pm$ 0.07 & 2.68 $\pm$ 2.06 & \verb|IR1_1554| \\
445 & J045906.55-701004.44 & 74.7773 & -70.1679 & 5.06 & 4.92 & 8.46 & 8.36 $\pm$ 1.30 & 0.15 $\pm$ 0.05 & 2.51 $\pm$ 3.34 & \verb|NGC1791,SL155,ESO56SC41,KMHK391NUV_1441| \\
446 & J045907.94-710338.88 & 74.7831 & -71.0608 & 4.18 & 3.10 & 6.23 & 9.79 $\pm$ 0.86 & 0.15 $\pm$ 0.08 & 2.65 $\pm$ 1.10 & \verb|NUV_1324| \\
447 & J045909.26-663556.40 & 74.7886 & -66.599 & 6.99 & 5.80 & 11.06 & 9.35 $\pm$ 0.72 & 0.07 $\pm$ 0.07 & 2.64 $\pm$ 1.79 & \verb|NUV_1908| \\
448 & J045909.96-682922.20 & 74.7915 & -68.4895 & 4.02 & 2.98 & 6.16 & 8.87 $\pm$ 1.00 & 0.11 $\pm$ 0.07 & 2.29 $\pm$ 1.65 & \verb|IR1_1657| \\
449 & J045916.49-701523.40 & 74.8187 & -70.2565 & 51.78 & 39.32 & 43.40 & 8.74 $\pm$ 0.16 & 0.16 $\pm$ 0.03 & 3.85 $\pm$ 0.08 & \verb|SL158,KMHK397NUV_1426| \\
450 & J045917.35-690042.12 & 74.8223 & -69.0117 & 6.55 & 5.85 & 10.72 & 9.89 $\pm$ 1.11 & 0.12 $\pm$ 0.07 & 2.86 $\pm$ 1.61 & \verb|IR1_1506| \\
451 & J045917.40-695221.00 & 74.8225 & -69.8725 & 20.58 & 22.30 & 31.81 & 9.64 $\pm$ 1.36 & 0.13 $\pm$ 0.07 & 3.15 $\pm$ 6.49 & \verb|IR1_1364| \\
452 & J045918.58-682843.68 & 74.8274 & -68.4788 & 20.37 & 23.15 & 31.32 & 9.28 $\pm$ 0.59 & 0.06 $\pm$ 0.08 & 2.66 $\pm$ 0.26 & \verb|IR1_1660| \\
453 & J045919.13-683540.92 & 74.8297 & -68.5947 & 3.12 & 1.45 & 4.10 & 9.37 $\pm$ 0.51 & 0.07 $\pm$ 0.06 & 2.48 $\pm$ 0.78 & \verb|IR1_1629| \\
454 & J045919.20-684350.88 & 74.83 & -68.7308 & 10.64 & 11.98 & 17.54 & 9.12 $\pm$ 0.55 & 0.07 $\pm$ 0.10 & 2.68 $\pm$ 0.13 & \verb|IR1_1586| \\
455 & J045930.29-682401.44 & 74.8762 & -68.4004 & 7.86 & 8.43 & 13.37 & 9.61 $\pm$ 1.34 & 0.12 $\pm$ 0.06 & 2.78 $\pm$ 4.11 & \verb|NUV_1680| \\
456 & J045933.79-703606.12 & 74.8908 & -70.6017 & 37.39 & 19.26 & 24.79 & 9.44 $\pm$ 0.22 & 0.07 $\pm$ 0.03 & 3.72 $\pm$ 0.14 & \verb|IR1_1288| \\
457 & J045935.35-691348.36 & 74.8973 & -69.2301 & 7.07 & 6.09 & 10.95 & 9.93 $\pm$ 1.06 & 0.13 $\pm$ 0.07 & 2.71 $\pm$ 1.29 & \verb|NUV_1581| \\
458 & J045938.35-690231.92 & 74.9098 & -69.0422 & 4.27 & 2.93 & 6.42 & 10.01 $\pm$ 1.21 & 0.14 $\pm$ 0.08 & 2.96 $\pm$ 1.59 & \verb|IR1_1504| \\
459 & J045939.02-670137.56 & 74.9126 & -67.0271 & 4.21 & 3.04 & 6.62 & 9.82 $\pm$ 1.07 & 0.16 $\pm$ 0.06 & 2.67 $\pm$ 2.16 & \verb|IR1_2378| \\
460 & J045945.86-692208.04 & 74.9411 & -69.3689 & 8.97 & 8.44 & 14.53 & 9.67 $\pm$ 0.62 & 0.11 $\pm$ 0.07 & 2.90 $\pm$ 0.85 & \verb|IR1_1445| \\
461 & J045946.20-673833.36 & 74.9425 & -67.6426 & 2.94 & 1.27 & 3.88 & 10.02 $\pm$ 0.86 & 0.12 $\pm$ 0.06 & 3.17 $\pm$ 1.77 & \verb|IR1_2281| \\
462 & J045946.68-683345.00 & 74.9445 & -68.5625 & 4.42 & 3.22 & 6.80 & 9.55 $\pm$ 0.51 & 0.12 $\pm$ 0.07 & 2.50 $\pm$ 0.79 & \verb|IR1_1643| \\
463 & J045946.90-691230.96 & 74.9454 & -69.2086 & 11.70 & 14.58 & 20.55 & 9.59 $\pm$ 0.86 & 0.10 $\pm$ 0.05 & 3.04 $\pm$ 1.94 & \verb|IR1_1471| \\
464 & J045948.29-694818.36 & 74.9512 & -69.8051 & 17.30 & 17.43 & 27.82 & 9.13 $\pm$ 0.40 & 0.06 $\pm$ 0.06 & 3.28 $\pm$ 0.51 & \verb|NGC1795,SL165,ESO56SC44,KMHK411IR1_1376| \\
465 & J045954.72-712238.28 & 74.978 & -71.3773 & 9.27 & 11.11 & 16.28 & 7.82 $\pm$ 0.87 & 0.12 $\pm$ 0.04 & 2.47 $\pm$ 0.69 & \verb|NUV_1296| \\
466 & J045957.70-664235.64 & 74.9904 & -66.7099 & 8.49 & 7.84 & 13.84 & 10.08 $\pm$ 1.32 & 0.15 $\pm$ 0.06 & 2.74 $\pm$ 2.26 & \verb|NUV_1896| \\
467 & J045957.98-701937.20 & 74.9916 & -70.327 & 16.23 & 14.22 & 19.86 & 8.58 $\pm$ 0.94 & 0.16 $\pm$ 0.06 & 2.75 $\pm$ 0.73 & \verb|IR1_1314| \\
468 & J050002.30-681354.12 & 75.0096 & -68.2317 & 8.97 & 10.43 & 15.46 & 9.28 $\pm$ 1.13 & 0.14 $\pm$ 0.06 & 2.81 $\pm$ 2.95 & \verb|IR1_1747| \\
469 & J050003.43-674754.60 & 75.0143 & -67.7985 & 24.28 & 22.32 & 33.21 & 8.77 $\pm$ 0.92 & 0.11 $\pm$ 0.06 & 3.20 $\pm$ 0.23 & \verb|BRHT62a,H88-84,KMHK412NUV_1738| \\
470 & J050003.62-691518.72 & 75.0151 & -69.2552 & 13.90 & 15.93 & 22.15 & 8.66 $\pm$ 1.32 & 0.13 $\pm$ 0.05 & 2.63 $\pm$ 2.55 & \verb|NUV_1587| \\
471 & J050007.30-695302.04 & 75.0304 & -69.8839 & 3.28 & 2.07 & 4.65 & 10.06 $\pm$ 1.28 & 0.13 $\pm$ 0.07 & 3.38 $\pm$ 0.88 & \verb|IR1_1375| \\
472 & J050007.39-710426.76 & 75.0308 & -71.0741 & 25.49 & 37.56 & 47.33 & 8.07 $\pm$ 0.23 & 0.10 $\pm$ 0.02 & 2.71 $\pm$ 0.06 & \verb|KMHK454,GKK-O76NUV_1329| \\
473 & J050007.70-692412.60 & 75.0321 & -69.4035 & 38.27 & 42.94 & 54.39 & 9.37 $\pm$ 0.19 & 0.16 $\pm$ 0.04 & 3.71 $\pm$ 0.17 & \verb|HS87,LOGLE7NUV_1551| \\
474 & J050009.07-661351.24 & 75.0378 & -66.2309 & 4.70 & 3.48 & 7.25 & 9.65 $\pm$ 1.43 & 0.08 $\pm$ 0.08 & 2.89 $\pm$ 1.38 & \verb|NUV_1996| \\
475 & J050012.12-663542.00 & 75.0505 & -66.595 & 7.19 & 9.12 & 12.79 & 8.98 $\pm$ 0.84 & 0.14 $\pm$ 0.06 & 2.55 $\pm$ 4.25 & \verb|IR1_2440| \\
476 & J050014.76-712251.60 & 75.0615 & -71.381 & 2.98 & 3.11 & 4.94 & 9.96 $\pm$ 0.99 & 0.12 $\pm$ 0.07 & 2.90 $\pm$ 1.73 & \verb|IR1_1255| \\
477 & J050017.45-663708.04 & 75.0727 & -66.6189 & 4.43 & 3.68 & 6.85 & 10.21 $\pm$ 1.27 & 0.10 $\pm$ 0.07 & 2.89 $\pm$ 2.43 & \verb|NUV_1928| \\
478 & J050018.53-703344.28 & 75.0772 & -70.5623 & 6.70 & 5.21 & 10.44 & 10.09 $\pm$ 1.05 & 0.08 $\pm$ 0.07 & 2.99 $\pm$ 1.75 & \verb|NUV_1389| \\
479 & J050020.02-674136.60 & 75.0834 & -67.6935 & 23.10 & 19.85 & 24.27 & 8.01 $\pm$ 1.06 & 0.16 $\pm$ 0.05 & 3.34 $\pm$ 1.55 & \verb|NUV_1751| \\
480 & J050020.11-685651.36 & 75.0838 & -68.9476 & 11.36 & 10.87 & 18.90 & 9.69 $\pm$ 0.67 & 0.04 $\pm$ 0.05 & 3.27 $\pm$ 0.47 & \verb|IR1_1531| \\
481 & J050021.96-713526.88 & 75.0915 & -71.5908 & 34.69 & 10.76 & 20.08 & 9.29 $\pm$ 0.64 & 0.11 $\pm$ 0.05 & 3.47 $\pm$ 1.66 & \verb|KMHK431NUV_10| \\
482 & J050023.04-684606.24 & 75.096 & -68.7684 & 19.95 & 21.65 & 29.18 & 7.06 $\pm$ 0.87 & 0.14 $\pm$ 0.03 & 3.00 $\pm$ 1.26 & \verb|HS83,KMHK421,LOGLE5NUV_1652| \\
483 & J050024.26-664539.60 & 75.1011 & -66.761 & 13.84 & 13.50 & 20.97 & 8.96 $\pm$ 1.02 & 0.13 $\pm$ 0.06 & 2.82 $\pm$ 1.63 & \verb|NUV_1901| \\
484 & J050033.05-675643.08 & 75.1377 & -67.9453 & 2.81 & 1.54 & 4.00 & 9.76 $\pm$ 1.32 & 0.12 $\pm$ 0.07 & 3.03 $\pm$ 4.22 & \verb|IR1_1831| \\
485 & J050034.30-681606.24 & 75.1429 & -68.2684 & 3.09 & 2.37 & 4.69 & 9.38 $\pm$ 1.01 & 0.11 $\pm$ 0.07 & 2.59 $\pm$ 2.17 & \verb|IR1_1746| \\
486 & J050034.92-693649.68 & 75.1455 & -69.6138 & 40.47 & 24.81 & 30.00 & 7.92 $\pm$ 0.62 & 0.17 $\pm$ 0.03 & 3.77 $\pm$ 0.09 & \verb|NGC1801,SL170,ESO56SC45,KMHK429,IR1_1408| \\
487 & J050035.78-710901.80 & 75.1491 & -71.1505 & 5.92 & 5.09 & 9.23 & 9.31 $\pm$ 0.62 & 0.05 $\pm$ 0.07 & 2.49 $\pm$ 0.70 & \verb|NUV_1322| \\
488 & J050041.09-665230.72 & 75.1712 & -66.8752 & 32.08 & 17.92 & 22.83 & 8.63 $\pm$ 0.19 & 0.11 $\pm$ 0.02 & 3.48 $\pm$ 0.07 & \verb|SL167,KMHK422NUV_1879| \\
489 & J050041.33-673953.64 & 75.1722 & -67.6649 & 4.64 & 4.06 & 7.35 & 10.10 $\pm$ 0.67 & 0.15 $\pm$ 0.07 & 3.21 $\pm$ 1.41 & \verb|IR1_2289| \\
490 & J050041.59-673657.96 & 75.1733 & -67.6161 & 5.49 & 5.41 & 9.07 & 9.39 $\pm$ 1.18 & 0.16 $\pm$ 0.06 & 2.64 $\pm$ 4.35 & \verb|IR1_2311| \\
491 & J050043.70-691104.20 & 75.1821 & -69.1845 & 8.52 & 8.90 & 14.13 & 9.91 $\pm$ 1.14 & 0.12 $\pm$ 0.08 & 2.80 $\pm$ 1.30 & \verb|IR1_1489| \\
492 & J050044.74-693215.00 & 75.1864 & -69.5375 & 3.03 & 1.98 & 4.46 & 9.98 $\pm$ 1.35 & 0.13 $\pm$ 0.07 & 2.86 $\pm$ 1.46 & \verb|IR1_1430| \\
493 & J050045.19-692148.24 & 75.1883 & -69.3634 & 3.95 & 3.05 & 5.92 & 9.80 $\pm$ 0.72 & 0.09 $\pm$ 0.07 & 2.77 $\pm$ 2.27 & \verb|IR1_1453| \\
494 & J050046.34-710308.28 & 75.1931 & -71.0523 & 12.65 & 15.20 & 22.06 & 7.85 $\pm$ 0.26 & 0.10 $\pm$ 0.02 & 2.68 $\pm$ 0.07 & \verb|KMHK454,GKK-O76NUV_1332| \\
495 & J050047.52-662236.84 & 75.198 & -66.3769 & 8.72 & 7.77 & 14.29 & 9.32 $\pm$ 1.49 & 0.14 $\pm$ 0.08 & 2.55 $\pm$ 1.77 & \verb|IR1_2460| \\
496 & J050050.95-665651.72 & 75.2123 & -66.9477 & 11.48 & 12.81 & 19.33 & 9.40 $\pm$ 1.09 & 0.11 $\pm$ 0.06 & 2.80 $\pm$ 3.13 & \verb|NUV_1867| \\
497 & J050051.50-680722.08 & 75.2146 & -68.1228 & 6.50 & 7.24 & 11.19 & 9.81 $\pm$ 0.96 & 0.11 $\pm$ 0.07 & 2.75 $\pm$ 1.51 & \verb|IR1_1816| \\
498 & J050053.35-694629.28 & 75.2223 & -69.7748 & 19.48 & 25.86 & 34.52 & 9.44 $\pm$ 0.76 & 0.13 $\pm$ 0.05 & 3.12 $\pm$ 0.77 & \verb|IR1_1395| \\
499 & J050053.71-692355.68 & 75.2238 & -69.3988 & 35.96 & 18.04 & 22.40 & 9.24 $\pm$ 0.86 & 0.13 $\pm$ 0.05 & 3.49 $\pm$ 0.22 & \verb|NUV_1567| \\
500 & J050054.89-692620.40 & 75.2287 & -69.439 & 40.12 & 19.93 & 24.46 & 9.15 $\pm$ 0.19 & 0.13 $\pm$ 0.03 & 3.81 $\pm$ 0.10 & \verb|IR1_1441| \\
501 & J050054.94-712952.08 & 75.2289 & -71.4978 & 6.23 & 4.73 & 9.53 & 10.11 $\pm$ 1.60 & 0.14 $\pm$ 0.07 & 3.09 $\pm$ 2.28 & \verb|NUV_19| \\
502 & J050056.71-700838.40 & 75.2363 & -70.144 & 18.47 & 12.81 & 17.91 & 9.14 $\pm$ 0.70 & 0.15 $\pm$ 0.06 & 3.15 $\pm$ 0.55 & \verb|IR1_1332| \\
503 & J050056.88-681450.64 & 75.237 & -68.2474 & 23.94 & 29.18 & 34.16 & 9.40 $\pm$ 0.59 & 0.12 $\pm$ 0.07 & 3.23 $\pm$ 0.81 & \verb|BSDL430IR1_1749| \\
504 & J050059.28-683313.32 & 75.247 & -68.5537 & 3.10 & 2.39 & 4.82 & 9.94 $\pm$ 0.70 & 0.11 $\pm$ 0.07 & 2.71 $\pm$ 0.85 & \verb|IR1_1673| \\
505 & J050106.14-682319.68 & 75.2756 & -68.3888 & 2.80 & 1.71 & 4.09 & 9.97 $\pm$ 1.13 & 0.11 $\pm$ 0.07 & 3.23 $\pm$ 0.68 & \verb|IR1_1721| \\
506 & J050106.84-681124.36 & 75.2785 & -68.1901 & 24.51 & 27.38 & 37.48 & 8.71 $\pm$ 0.88 & 0.15 $\pm$ 0.04 & 3.04 $\pm$ 0.23 & \verb|BSDL430NUV_1708| \\
507 & J050108.18-664426.16 & 75.2841 & -66.7406 & 3.49 & 2.77 & 5.43 & 10.12 $\pm$ 1.26 & 0.14 $\pm$ 0.07 & 2.88 $\pm$ 2.38 & \verb|NUV_1910| \\
508 & J050111.11-683646.08 & 75.2963 & -68.6128 & 16.54 & 15.72 & 22.30 & 8.73 $\pm$ 0.31 & 0.21 $\pm$ 0.08 & 2.95 $\pm$ 0.17 & \verb|IR1_1649| \\
509 & J050111.95-674914.16 & 75.2998 & -67.8206 & 27.71 & 23.78 & 27.19 & 9.41 $\pm$ 0.41 & 0.10 $\pm$ 0.04 & 3.87 $\pm$ 0.32 & \verb|SL174,KMHK439IR1_1781| \\
510 & J050112.48-691924.60 & 75.302 & -69.3235 & 12.57 & 12.73 & 20.80 & 7.68 $\pm$ 0.49 & 0.10 $\pm$ 0.03 & 2.75 $\pm$ 0.27 & \verb|IR1_1461| \\
511 & J050113.06-692405.04 & 75.3044 & -69.4014 & 11.94 & 13.80 & 20.24 & 9.34 $\pm$ 0.93 & 0.16 $\pm$ 0.06 & 2.87 $\pm$ 0.98 & \verb|NUV_1568| \\
512 & J050116.08-673607.56 & 75.317 & -67.6021 & 18.44 & 11.16 & 18.72 & 9.22 $\pm$ 0.39 & 0.09 $\pm$ 0.04 & 3.25 $\pm$ 0.20 & \verb|IR1_2319| \\
513 & J050117.50-675207.32 & 75.3229 & -67.8687 & 3.27 & 2.98 & 5.11 & 9.32 $\pm$ 1.16 & 0.19 $\pm$ 0.07 & 2.45 $\pm$ 3.45 & \verb|IR1_1791| \\
514 & J050118.74-665025.08 & 75.3281 & -66.8403 & 3.70 & 3.07 & 5.77 & 10.10 $\pm$ 1.11 & 0.12 $\pm$ 0.07 & 3.15 $\pm$ 1.90 & \verb|NUV_1895| \\
515 & J050118.77-682557.72 & 75.3282 & -68.4327 & 15.85 & 17.21 & 24.27 & 9.01 $\pm$ 0.07 & 0.04 $\pm$ 0.02 & 3.01 $\pm$ 0.11 & \verb|IR1_1705| \\
516 & J050122.32-685209.48 & 75.343 & -68.8693 & 5.78 & 6.29 & 9.64 & 8.75 $\pm$ 0.48 & 0.19 $\pm$ 0.07 & 2.51 $\pm$ 0.12 & \verb|H88-96,H80F1-51,LOGLE13IR1_1572| \\
517 & J050123.21-680501.32 & 75.3467 & -68.0837 & 7.31 & 7.38 & 12.30 & 9.15 $\pm$ 0.92 & 0.10 $\pm$ 0.08 & 2.67 $\pm$ 2.11 & \verb|IR1_1821| \\
518 & J050124.62-671725.08 & 75.3526 & -67.2903 & 6.13 & 6.93 & 10.66 & 10.07 $\pm$ 1.39 & 0.17 $\pm$ 0.06 & 2.97 $\pm$ 2.47 & \verb|SL173,KMHK440,LOGLE12IR1_2359| \\
519 & J050125.34-700233.36 & 75.3556 & -70.0426 & 5.03 & 4.27 & 7.78 & 7.16 $\pm$ 1.28 & 0.19 $\pm$ 0.08 & 2.23 $\pm$ 1.35 & \verb|M2_166| \\
520 & J050125.46-700055.08 & 75.3561 & -70.0153 & 3.82 & 2.07 & 5.15 & 9.20 $\pm$ 1.54 & 0.16 $\pm$ 0.06 & 2.56 $\pm$ 4.68 & \verb|NUV_1482| \\
521 & J050127.62-701213.68 & 75.3651 & -70.2038 & 3.17 & 1.89 & 4.55 & 9.99 $\pm$ 1.05 & 0.14 $\pm$ 0.06 & 2.93 $\pm$ 1.55 & \verb|IR1_1329| \\
522 & J050128.13-692245.84 & 75.3672 & -69.3794 & 3.40 & 2.79 & 5.34 & 9.82 $\pm$ 0.97 & 0.12 $\pm$ 0.07 & 2.85 $\pm$ 1.35 & \verb|NUV_1576| \\
523 & J050138.21-661157.12 & 75.4092 & -66.1992 & 4.48 & 3.82 & 7.26 & 9.87 $\pm$ 1.23 & 0.11 $\pm$ 0.07 & 2.89 $\pm$ 2.64 & \verb|NUV_2013| \\
524 & J050138.30-700850.64 & 75.4096 & -70.1474 & 2.55 & 1.49 & 3.56 & 10.24 $\pm$ 0.92 & 0.18 $\pm$ 0.07 & 2.60 $\pm$ 0.79 & \verb|M2_127| \\
525 & J050139.17-710446.20 & 75.4132 & -71.0795 & 22.84 & 22.18 & 28.33 & 9.32 $\pm$ 0.07 & 0.16 $\pm$ 0.02 & 3.14 $\pm$ 0.11 & \verb|NUV_1337| \\
526 & J050144.50-654923.88 & 75.4354 & -65.8233 & 1.54 & 1.02 & 2.26 & 9.45 $\pm$ 1.00 & 0.15 $\pm$ 0.07 & 2.95 $\pm$ 1.36 & \verb|SL178,ESO85SC31,KMHK445IR1_2506| \\
527 & J050144.93-705308.16 & 75.4372 & -70.8856 & 4.37 & 3.52 & 7.00 & 9.71 $\pm$ 0.93 & 0.11 $\pm$ 0.07 & 2.63 $\pm$ 2.21 & \verb|NUV_1371| \\
528 & J050145.17-685643.80 & 75.4382 & -68.9455 & 17.36 & 15.11 & 19.11 & 8.97 $\pm$ 0.07 & 0.16 $\pm$ 0.02 & 3.39 $\pm$ 0.08 & \verb|IR1_1559| \\
529 & J050146.73-670558.56 & 75.4447 & -67.0996 & 7.24 & 8.72 & 12.79 & 9.74 $\pm$ 1.51 & 0.13 $\pm$ 0.05 & 2.73 $\pm$ 3.89 & \verb|IR1_2386| \\
530 & J050147.81-683830.12 & 75.4492 & -68.6417 & 13.11 & 13.25 & 20.33 & 9.35 $\pm$ 0.09 & 0.17 $\pm$ 0.04 & 3.18 $\pm$ 0.10 & \verb|IR1_1650| \\
531 & J050148.24-701528.44 & 75.451 & -70.2579 & 38.82 & 43.05 & 54.45 & 9.97 $\pm$ 1.18 & 0.17 $\pm$ 0.06 & 2.94 $\pm$ 1.50 & \verb|HS94,KMHK468M2_74| \\
532 & J050148.50-714320.28 & 75.4521 & -71.7223 & 27.25 & 38.46 & 46.64 & 9.25 $\pm$ 0.50 & 0.15 $\pm$ 0.04 & 3.00 $\pm$ 0.15 & \verb|GKK-O29NUV_6| \\
533 & J050148.82-672957.48 & 75.4534 & -67.4993 & 3.09 & 2.28 & 4.84 & 10.04 $\pm$ 1.51 & 0.19 $\pm$ 0.07 & 3.43 $\pm$ 3.76 & \verb|IR1_2337| \\
534 & J050149.66-692213.08 & 75.4569 & -69.3703 & 13.91 & 13.60 & 20.48 & 8.99 $\pm$ 0.46 & 0.10 $\pm$ 0.06 & 3.08 $\pm$ 0.48 & \verb|LOGLE22IR1_1460| \\
535 & J050153.54-673813.20 & 75.4731 & -67.637 & 3.25 & 3.11 & 5.39 & 9.93 $\pm$ 1.05 & 0.14 $\pm$ 0.07 & 2.78 $\pm$ 1.52 & \verb|IR1_2320| \\
536 & J050153.78-703104.44 & 75.4741 & -70.5179 & 18.93 & 14.12 & 18.93 & 9.10 $\pm$ 0.87 & 0.13 $\pm$ 0.07 & 3.18 $\pm$ 0.74 & \verb|KMHK464IR1_1304| \\
537 & J050154.00-683445.84 & 75.475 & -68.5794 & 23.27 & 9.61 & 17.51 & 9.32 $\pm$ 0.03 & 0.10 $\pm$ 0.02 & 3.53 $\pm$ 0.05 & \verb|IR1_1681| \\
538 & J050154.89-700441.52 & 75.4787 & -70.0782 & 4.37 & 2.74 & 6.09 & 9.81 $\pm$ 0.67 & 0.15 $\pm$ 0.07 & 2.54 $\pm$ 0.70 & \verb|M2_1270| \\
539 & J050155.58-691240.68 & 75.4816 & -69.2113 & 14.95 & 14.52 & 21.90 & 9.14 $\pm$ 0.72 & 0.11 $\pm$ 0.06 & 3.11 $\pm$ 0.96 & \verb|SL181,LOGLE25IR1_1493| \\
540 & J050158.80-700222.92 & 75.495 & -70.0397 & 5.13 & 5.30 & 8.77 & 8.79 $\pm$ 1.36 & 0.11 $\pm$ 0.06 & 2.45 $\pm$ 1.87 & \verb|IR1_1363| \\
541 & J050200.60-685538.28 & 75.5025 & -68.9273 & 9.13 & 6.99 & 14.38 & 9.64 $\pm$ 1.13 & 0.12 $\pm$ 0.06 & 2.90 $\pm$ 1.32 & \verb|M2_808| \\
542 & J050201.54-690210.68 & 75.5064 & -69.0363 & 6.13 & 5.64 & 10.08 & 9.98 $\pm$ 0.80 & 0.12 $\pm$ 0.06 & 3.08 $\pm$ 0.88 & \verb|IR1_1529| \\
543 & J050202.06-711011.64 & 75.5086 & -71.1699 & 12.83 & 11.11 & 16.09 & 9.30 $\pm$ 0.30 & 0.07 $\pm$ 0.03 & 2.73 $\pm$ 0.20 & \verb|NUV_70| \\
544 & J050202.76-701621.00 & 75.5115 & -70.2725 & 11.09 & 13.29 & 19.50 & 9.58 $\pm$ 0.48 & 0.11 $\pm$ 0.05 & 3.04 $\pm$ 0.54 & \verb|M2_85| \\
545 & J050204.08-663936.00 & 75.517 & -66.66 & 7.97 & 9.55 & 13.99 & 9.67 $\pm$ 0.96 & 0.14 $\pm$ 0.08 & 2.61 $\pm$ 2.34 & \verb|NUV_1936| \\
546 & J050204.68-700050.40 & 75.5195 & -70.014 & 3.79 & 3.72 & 6.25 & 10.15 $\pm$ 1.12 & 0.17 $\pm$ 0.07 & 3.01 $\pm$ 1.80 & \verb|IR1_1369| \\
547 & J050205.11-702601.32 & 75.5213 & -70.4337 & 17.75 & 22.16 & 31.12 & 9.24 $\pm$ 0.09 & 0.10 $\pm$ 0.05 & 2.90 $\pm$ 0.17 & \verb|M2_33| \\
548 & J050206.46-700624.48 & 75.5269 & -70.1068 & 20.25 & 17.60 & 22.97 & 9.29 $\pm$ 0.63 & 0.15 $\pm$ 0.06 & 3.14 $\pm$ 1.54 & \verb|NUV_1474| \\
549 & J050208.40-701203.96 & 75.535 & -70.2011 & 5.77 & 5.06 & 9.47 & 9.00 $\pm$ 1.12 & 0.16 $\pm$ 0.07 & 2.72 $\pm$ 3.41 & \verb|IR1_1331| \\
550 & J050209.77-675900.60 & 75.5407 & -67.9835 & 41.71 & 36.27 & 46.76 & 9.09 $\pm$ 0.88 & 0.14 $\pm$ 0.06 & 3.72 $\pm$ 1.05 & \verb|NGC1806,SL184,ESO56SC47,KMHK462IR1_1827| \\
551 & J050212.00-693947.88 & 75.55 & -69.6633 & 4.84 & 4.65 & 7.77 & 9.38 $\pm$ 0.35 & 0.06 $\pm$ 0.05 & 2.53 $\pm$ 0.50 & \verb|M2_362| \\
552 & J050213.58-690918.00 & 75.5566 & -69.155 & 21.41 & 13.43 & 21.55 & 9.26 $\pm$ 0.26 & 0.17 $\pm$ 0.06 & 3.50 $\pm$ 0.15 & \verb|IR1_1510| \\
553 & J050214.33-713129.28 & 75.5597 & -71.5248 & 5.67 & 4.19 & 8.53 & 10.07 $\pm$ 1.26 & 0.10 $\pm$ 0.05 & 3.05 $\pm$ 1.21 & \verb|NUV_22| \\
554 & J050216.87-711058.08 & 75.5703 & -71.1828 & 11.68 & 11.42 & 19.46 & 9.55 $\pm$ 0.89 & 0.06 $\pm$ 0.07 & 2.74 $\pm$ 0.23 & \verb|NUV_62| \\
555 & J050218.29-714401.68 & 75.5762 & -71.7338 & 6.71 & 7.12 & 11.27 & 9.52 $\pm$ 0.49 & 0.11 $\pm$ 0.06 & 2.57 $\pm$ 0.33 & \verb|NUV_8| \\
556 & J050218.46-660702.28 & 75.5769 & -66.1173 & 4.10 & 3.66 & 6.73 & 9.86 $\pm$ 1.12 & 0.15 $\pm$ 0.06 & 2.64 $\pm$ 1.67 & \verb|NGC1805,SL186,ESO85SC32,KMHK459IR1_2487| \\
557 & J050219.13-690451.24 & 75.5797 & -69.0809 & 10.25 & 11.62 & 17.60 & 9.48 $\pm$ 0.23 & 0.09 $\pm$ 0.06 & 3.07 $\pm$ 0.23 & \verb|NUV_1629| \\
558 & J050219.51-694910.20 & 75.5813 & -69.8195 & 24.94 & 12.54 & 17.48 & 9.46 $\pm$ 0.70 & 0.09 $\pm$ 0.06 & 3.11 $\pm$ 0.95 & \verb|IR1_1401| \\
559 & J050221.43-665527.48 & 75.5893 & -66.9243 & 12.08 & 12.73 & 19.64 & 9.29 $\pm$ 0.78 & 0.14 $\pm$ 0.05 & 2.78 $\pm$ 3.85 & \verb|IR1_2407| \\
560 & J050223.02-672809.48 & 75.5959 & -67.4693 & 11.62 & 14.29 & 20.57 & 9.11 $\pm$ 0.97 & 0.17 $\pm$ 0.07 & 2.81 $\pm$ 2.56 & \verb|NUV_1793| \\
561 & J050223.14-712025.80 & 75.5964 & -71.3405 & 11.60 & 9.49 & 17.74 & 9.26 $\pm$ 0.33 & 0.09 $\pm$ 0.04 & 2.60 $\pm$ 0.17 & \verb|NUV_29| \\
562 & J050223.59-691655.20 & 75.5983 & -69.282 & 2.48 & 0.88 & 3.01 & 9.51 $\pm$ 0.42 & 0.13 $\pm$ 0.07 & 2.55 $\pm$ 0.59 & \verb|M2_551| \\
563 & J050224.94-692209.12 & 75.6039 & -69.3692 & 9.57 & 8.68 & 15.51 & 9.52 $\pm$ 0.09 & 0.02 $\pm$ 0.01 & 2.97 $\pm$ 0.15 & \verb|M2_432| \\
564 & J050227.82-694339.00 & 75.6159 & -69.7275 & 3.54 & 2.68 & 5.46 & 9.27 $\pm$ 0.61 & 0.08 $\pm$ 0.08 & 2.50 $\pm$ 1.16 & \verb|M2_348| \\
565 & J050228.51-692607.80 & 75.6188 & -69.4355 & 9.21 & 10.76 & 16.22 & 8.85 $\pm$ 1.01 & 0.18 $\pm$ 0.08 & 2.34 $\pm$ 1.03 & \verb|M2_454| \\
566 & J050229.38-705454.00 & 75.6224 & -70.915 & 8.40 & 9.88 & 14.75 & 9.92 $\pm$ 1.63 & 0.13 $\pm$ 0.06 & 2.65 $\pm$ 4.82 & \verb|NUV_1370| \\
567 & J050230.29-703723.88 & 75.6262 & -70.6233 & 9.40 & 9.96 & 16.20 & 10.03 $\pm$ 1.24 & 0.16 $\pm$ 0.06 & 3.26 $\pm$ 1.96 & \verb|NGC1815,SL189,ESO56SC49,KMHK469NUV_1398| \\
568 & J050231.22-664325.68 & 75.6301 & -66.7238 & 2.15 & 2.06 & 3.59 & 9.91 $\pm$ 1.16 & 0.16 $\pm$ 0.07 & 2.87 $\pm$ 2.64 & \verb|IR1_2443| \\
569 & J050233.36-690600.00 & 75.639 & -69.1 & 4.33 & 3.03 & 6.79 & 9.53 $\pm$ 0.79 & 0.12 $\pm$ 0.06 & 2.64 $\pm$ 1.35 & \verb|IR1_1528| \\
570 & J050233.46-692401.44 & 75.6394 & -69.4004 & 4.27 & 4.43 & 7.13 & 9.51 $\pm$ 0.83 & 0.14 $\pm$ 0.07 & 2.65 $\pm$ 1.69 & \verb|NUV_1584| \\
571 & J050233.65-684655.92 & 75.6402 & -68.7822 & 25.51 & 12.90 & 18.10 & 9.42 $\pm$ 0.04 & 0.07 $\pm$ 0.01 & 3.40 $\pm$ 0.10 & \verb|IR1_1622| \\
572 & J050234.54-694723.64 & 75.6439 & -69.7899 & 2.79 & 2.06 & 4.37 & 9.52 $\pm$ 0.89 & 0.11 $\pm$ 0.06 & 2.44 $\pm$ 1.51 & \verb|M2_318| \\
573 & J050236.05-702803.36 & 75.6502 & -70.4676 & 4.67 & 4.50 & 7.79 & 9.69 $\pm$ 0.53 & 0.08 $\pm$ 0.07 & 2.52 $\pm$ 0.72 & \verb|M2_37| \\
574 & J050238.64-672539.00 & 75.661 & -67.4275 & 21.44 & 26.04 & 32.01 & 8.98 $\pm$ 0.57 & 0.10 $\pm$ 0.04 & 3.21 $\pm$ 0.69 & \verb|NUV_1800| \\
575 & J050239.79-685057.84 & 75.6658 & -68.8494 & 5.46 & 4.40 & 8.86 & 6.85 $\pm$ 1.34 & 0.19 $\pm$ 0.07 & 2.29 $\pm$ 0.92 & \verb|IR1_1605| \\
576 & J050241.47-685545.12 & 75.6728 & -68.9292 & 28.30 & 14.82 & 18.80 & 9.32 $\pm$ 0.06 & 0.14 $\pm$ 0.04 & 3.46 $\pm$ 0.05 & \verb|IR1_1584| \\
577 & J050242.17-691246.08 & 75.6757 & -69.2128 & 2.94 & 1.88 & 4.22 & 9.84 $\pm$ 1.67 & 0.06 $\pm$ 0.07 & 3.03 $\pm$ 0.84 & \verb|IR1_1502| \\
578 & J050243.37-702218.84 & 75.6807 & -70.3719 & 2.65 & 1.58 & 3.77 & 10.07 $\pm$ 0.88 & 0.19 $\pm$ 0.07 & 3.17 $\pm$ 0.63 & \verb|M2_66| \\
579 & J050245.96-701531.32 & 75.6915 & -70.2587 & 14.53 & 15.57 & 21.37 & 9.59 $\pm$ 0.92 & 0.11 $\pm$ 0.07 & 2.76 $\pm$ 2.61 & \verb|IR1_1327| \\
580 & J050246.34-693004.32 & 75.6931 & -69.5012 & 7.79 & 7.74 & 13.09 & 9.64 $\pm$ 0.86 & 0.05 $\pm$ 0.06 & 3.04 $\pm$ 0.82 & \verb|NUV_1560| \\
581 & J050248.24-694034.68 & 75.701 & -69.6763 & 4.80 & 4.83 & 7.94 & 9.91 $\pm$ 1.29 & 0.15 $\pm$ 0.07 & 2.88 $\pm$ 1.43 & \verb|NUV_1541| \\
582 & J050257.82-674723.28 & 75.7409 & -67.7898 & 13.15 & 14.92 & 22.77 & 9.37 $\pm$ 0.81 & 0.13 $\pm$ 0.05 & 2.99 $\pm$ 1.58 & \verb|IR1_2276| \\
583 & J050257.96-710648.24 & 75.7415 & -71.1134 & 5.00 & 3.65 & 7.83 & 9.67 $\pm$ 0.33 & 0.11 $\pm$ 0.07 & 2.51 $\pm$ 0.34 & \verb|NUV_80| \\
584 & J050258.61-680124.24 & 75.7442 & -68.0234 & 10.08 & 9.06 & 16.66 & 9.74 $\pm$ 1.44 & 0.15 $\pm$ 0.07 & 2.57 $\pm$ 6.04 & \verb|IR1_1801| \\
585 & J050300.12-694416.44 & 75.7505 & -69.7379 & 3.20 & 2.42 & 4.81 & 10.02 $\pm$ 1.09 & 0.15 $\pm$ 0.07 & 2.49 $\pm$ 0.67 & \verb|M2_346| \\
586 & J050300.17-711732.28 & 75.7507 & -71.2923 & 14.48 & 13.78 & 23.86 & 9.29 $\pm$ 0.08 & 0.08 $\pm$ 0.02 & 2.74 $\pm$ 0.11 & \verb|NUV_42| \\
587 & J050300.29-712424.84 & 75.7512 & -71.4069 & 4.01 & 3.35 & 6.08 & 9.82 $\pm$ 0.49 & 0.14 $\pm$ 0.07 & 2.45 $\pm$ 0.60 & \verb|NUV_40| \\
588 & J050301.85-693238.04 & 75.7577 & -69.5439 & 16.14 & 14.19 & 17.96 & 9.53 $\pm$ 0.92 & 0.13 $\pm$ 0.06 & 3.18 $\pm$ 1.15 & \verb|IR1_1444| \\
589 & J050302.59-691041.88 & 75.7608 & -69.1783 & 2.71 & 2.51 & 4.32 & 9.88 $\pm$ 1.35 & 0.17 $\pm$ 0.07 & 2.81 $\pm$ 1.34 & \verb|M2_640| \\
590 & J050302.98-702030.84 & 75.7624 & -70.3419 & 5.07 & 4.87 & 8.39 & 9.57 $\pm$ 1.31 & 0.15 $\pm$ 0.07 & 2.52 $\pm$ 2.14 & \verb|M2_65| \\
591 & J050303.36-670306.48 & 75.764 & -67.0518 & 32.46 & 13.31 & 20.03 & 9.20 $\pm$ 0.26 & 0.07 $\pm$ 0.03 & 3.55 $\pm$ 0.13 & \verb|NUV_1871| \\
592 & J050303.67-714452.80 & 75.7653 & -71.748 & 42.66 & 16.52 & 21.70 & 9.59 $\pm$ 0.06 & 0.05 $\pm$ 0.01 & 4.02 $\pm$ 0.05 & \verb|NUV_9| \\
593 & J050307.75-685826.04 & 75.7823 & -68.9739 & 3.31 & 2.09 & 4.86 & 9.24 $\pm$ 0.89 & 0.14 $\pm$ 0.07 & 2.44 $\pm$ 1.31 & \verb|IR1_1575| \\
594 & J050310.34-682721.60 & 75.7931 & -68.456 & 14.95 & 13.46 & 19.02 & 9.22 $\pm$ 0.94 & 0.13 $\pm$ 0.06 & 3.10 $\pm$ 0.53 & \verb|IR1_1733| \\
595 & J050311.59-690159.52 & 75.7983 & -69.0332 & 19.22 & 24.02 & 33.38 & 6.81 $\pm$ 0.02 & 0.13 $\pm$ 0.01 & 3.01 $\pm$ 0.06 & \verb|SL191,LOGLE35M2_1261| \\
596 & J050313.92-700551.00 & 75.808 & -70.0975 & 15.17 & 14.14 & 18.61 & 8.96 $\pm$ 0.69 & 0.14 $\pm$ 0.06 & 3.02 $\pm$ 1.01 & \verb|HS99,KMHK483IR1_1360| \\
597 & J050315.19-683335.64 & 75.8133 & -68.5599 & 4.34 & 1.22 & 5.01 & 9.34 $\pm$ 1.03 & 0.12 $\pm$ 0.07 & 2.41 $\pm$ 2.11 & \verb|IR1_1695| \\
598 & J050316.01-682446.08 & 75.8167 & -68.4128 & 4.00 & 3.65 & 6.52 & 10.07 $\pm$ 1.14 & 0.17 $\pm$ 0.06 & 2.75 $\pm$ 4.68 & \verb|NUV_1695| \\
599 & J050320.69-690657.24 & 75.8362 & -69.1159 & 15.44 & 11.09 & 17.68 & 9.31 $\pm$ 0.66 & 0.11 $\pm$ 0.06 & 3.18 $\pm$ 0.46 & \verb|M2_699| \\
600 & J050320.93-703631.68 & 75.8372 & -70.6088 & 3.59 & 2.81 & 5.50 & 9.71 $\pm$ 0.62 & 0.13 $\pm$ 0.07 & 2.51 $\pm$ 1.00 & \verb|M2_12| \\
601 & J050322.01-701614.88 & 75.8417 & -70.2708 & 9.53 & 10.13 & 15.48 & 9.60 $\pm$ 1.05 & 0.12 $\pm$ 0.05 & 2.91 $\pm$ 0.86 & \verb|M2_92| \\
602 & J050322.15-701010.92 & 75.8423 & -70.1697 & 3.15 & 1.81 & 4.53 & 9.02 $\pm$ 0.97 & 0.14 $\pm$ 0.06 & 2.28 $\pm$ 1.34 & \verb|M2_129| \\
603 & J050323.38-702012.12 & 75.8474 & -70.3367 & 26.88 & 33.53 & 47.61 & 6.94 $\pm$ 0.00 & 0.10 $\pm$ 0.00 & 3.25 $\pm$ 0.07 & \verb|NGC1823,SL198,ESO56SC51,KMHK487M2_54| \\
604 & J050323.50-655205.16 & 75.8479 & -65.8681 & 5.97 & 5.44 & 9.47 & 9.89 $\pm$ 0.64 & 0.18 $\pm$ 0.07 & 2.94 $\pm$ 2.17 & \verb|HS96,KMHK473NUV_2062| \\
605 & J050324.14-700130.72 & 75.8506 & -70.0252 & 4.96 & 4.96 & 8.24 & 10.02 $\pm$ 1.42 & 0.15 $\pm$ 0.06 & 2.74 $\pm$ 2.91 & \verb|IR1_1379| \\
606 & J050324.89-694412.48 & 75.8537 & -69.7368 & 10.88 & 10.96 & 17.38 & 7.28 $\pm$ 0.42 & 0.16 $\pm$ 0.03 & 2.60 $\pm$ 0.11 & \verb|HS100,KMHK485M2_336| \\
607 & J050327.19-695523.88 & 75.8633 & -69.9233 & 6.26 & 5.35 & 9.68 & 9.58 $\pm$ 1.47 & 0.12 $\pm$ 0.06 & 2.74 $\pm$ 5.42 & \verb|NUV_1508| \\
608 & J050327.36-702138.16 & 75.864 & -70.3606 & 13.92 & 18.20 & 24.85 & 9.85 $\pm$ 1.06 & 0.14 $\pm$ 0.06 & 2.92 $\pm$ 1.81 & \verb|NGC1823,SL198,ESO56SC51,KMHK487M2_71| \\
609 & J050327.84-684629.64 & 75.866 & -68.7749 & 8.07 & 8.82 & 13.57 & 9.34 $\pm$ 1.25 & 0.15 $\pm$ 0.06 & 2.80 $\pm$ 1.10 & \verb|M2_912| \\
610 & J050329.95-675956.04 & 75.8748 & -67.9989 & 3.21 & 1.84 & 4.62 & 9.66 $\pm$ 1.04 & 0.09 $\pm$ 0.07 & 2.92 $\pm$ 1.61 & \verb|IR1_1793| \\
611 & J050330.29-693704.80 & 75.8762 & -69.618 & 4.88 & 4.89 & 8.26 & 10.02 $\pm$ 1.14 & 0.09 $\pm$ 0.07 & 3.30 $\pm$ 0.62 & \verb|NUV_1554| \\
612 & J050331.32-692354.24 & 75.8805 & -69.3984 & 38.87 & 43.81 & 55.15 & 6.83 $\pm$ 1.00 & 0.15 $\pm$ 0.03 & 3.32 $\pm$ 0.35 & \verb|HS102,LOGLE42NUV_1583| \\
613 & J050332.42-692610.68 & 75.8851 & -69.4363 & 18.42 & 11.30 & 15.73 & 9.47 $\pm$ 0.05 & 0.03 $\pm$ 0.02 & 3.38 $\pm$ 0.07 & \verb|M2_478| \\
614 & J050333.48-654814.76 & 75.8895 & -65.8041 & 4.39 & 3.36 & 6.76 & 10.10 $\pm$ 1.30 & 0.15 $\pm$ 0.07 & 2.79 $\pm$ 1.66 & \verb|NUV_2078| \\
615 & J050336.10-681822.32 & 75.9004 & -68.3062 & 10.62 & 11.97 & 18.31 & 10.10 $\pm$ 1.26 & 0.16 $\pm$ 0.06 & 2.84 $\pm$ 1.48 & \verb|NUV_1710| \\
616 & J050336.31-691524.84 & 75.9013 & -69.2569 & 8.87 & 6.38 & 12.87 & 9.68 $\pm$ 1.32 & 0.12 $\pm$ 0.08 & 3.33 $\pm$ 1.66 & \verb|M2_596| \\
617 & J050336.31-690414.52 & 75.9013 & -69.0707 & 3.44 & 2.57 & 5.27 & 9.93 $\pm$ 0.91 & 0.16 $\pm$ 0.07 & 3.01 $\pm$ 0.98 & \verb|IR1_1550| \\
618 & J050336.48-665734.20 & 75.902 & -66.9595 & 29.00 & 17.86 & 22.96 & 9.04 $\pm$ 0.66 & 0.10 $\pm$ 0.05 & 3.47 $\pm$ 0.70 & \verb|ZHT-SP2,LOGLE37NUV_1900| \\
619 & J050336.96-711825.20 & 75.904 & -71.307 & 39.63 & 19.74 & 23.98 & 9.45 $\pm$ 0.04 & 0.12 $\pm$ 0.01 & 3.69 $\pm$ 0.05 & \verb|NUV_52| \\
620 & J050339.65-675309.60 & 75.9152 & -67.886 & 10.70 & 11.88 & 17.89 & 9.01 $\pm$ 0.45 & 0.08 $\pm$ 0.06 & 2.84 $\pm$ 0.83 & \verb|IR1_2286| \\
621 & J050339.94-692308.16 & 75.9164 & -69.3856 & 14.36 & 10.93 & 16.06 & 9.12 $\pm$ 0.99 & 0.13 $\pm$ 0.07 & 2.92 $\pm$ 1.35 & \verb|HS102,LOGLE42IR1_1479| \\
622 & J050341.83-704043.68 & 75.9243 & -70.6788 & 2.60 & 1.26 & 3.72 & 9.35 $\pm$ 0.83 & 0.13 $\pm$ 0.07 & 2.28 $\pm$ 1.40 & \verb|M2_3| \\
623 & J050342.62-710441.52 & 75.9276 & -71.0782 & 6.20 & 5.06 & 9.36 & 9.80 $\pm$ 0.39 & 0.08 $\pm$ 0.06 & 2.49 $\pm$ 0.43 & \verb|NUV_83| \\
624 & J050343.03-701558.68 & 75.9293 & -70.2663 & 4.65 & 3.53 & 6.87 & 9.79 $\pm$ 1.11 & 0.11 $\pm$ 0.06 & 2.97 $\pm$ 2.53 & \verb|M2_91| \\
625 & J050343.27-655538.64 & 75.9303 & -65.9274 & 5.67 & 4.55 & 9.09 & 9.62 $\pm$ 0.55 & 0.11 $\pm$ 0.07 & 2.45 $\pm$ 0.56 & \verb|IR1_2507| \\
626 & J050345.96-671545.00 & 75.9415 & -67.2625 & 25.34 & 31.11 & 44.56 & 7.93 $\pm$ 0.42 & 0.11 $\pm$ 0.03 & 3.02 $\pm$ 0.15 & \verb|NGC1816,ESO85SC37,KMHK488,NUV_1828| \\
627 & J050346.75-684440.92 & 75.9448 & -68.7447 & 6.24 & 7.29 & 10.91 & 9.45 $\pm$ 1.42 & 0.11 $\pm$ 0.07 & 2.77 $\pm$ 1.18 & \verb|M2_928| \\
628 & J050346.85-702407.56 & 75.9452 & -70.4021 & 32.02 & 23.84 & 27.78 & 9.15 $\pm$ 0.37 & 0.12 $\pm$ 0.04 & 3.74 $\pm$ 0.12 & \verb|BSDL500IR1_1317| \\
629 & J050348.36-681923.16 & 75.9515 & -68.3231 & 29.14 & 30.18 & 41.64 & 9.32 $\pm$ 1.06 & 0.13 $\pm$ 0.05 & 3.19 $\pm$ 0.97 & \verb|NUV_1709| \\
630 & J050348.48-690632.04 & 75.952 & -69.1089 & 10.52 & 9.96 & 17.20 & 9.15 $\pm$ 1.34 & 0.18 $\pm$ 0.07 & 2.53 $\pm$ 2.63 & \verb|M2_613| \\
631 & J050348.53-685805.52 & 75.9522 & -68.9682 & 8.27 & 5.65 & 12.52 & 7.20 $\pm$ 0.71 & 0.11 $\pm$ 0.05 & 2.35 $\pm$ 0.27 & \verb|BSDL494,LOGLE48M2_1262| \\
632 & J050349.08-710656.88 & 75.9545 & -71.1158 & 19.58 & 21.48 & 29.74 & 9.32 $\pm$ 0.13 & 0.20 $\pm$ 0.03 & 3.07 $\pm$ 0.12 & \verb|BSDL524NUV_86| \\
633 & J050350.66-663205.28 & 75.9611 & -66.5348 & 4.88 & 4.73 & 8.14 & 8.77 $\pm$ 1.07 & 0.14 $\pm$ 0.06 & 2.47 $\pm$ 2.74 & \verb|BSDL486NUV_1980| \\
634 & J050351.02-690942.12 & 75.9626 & -69.1617 & 39.21 & 47.62 & 56.25 & 6.59 $\pm$ 1.06 & 0.20 $\pm$ 0.06 & 3.02 $\pm$ 0.88 & \verb|KMK88-8,H88-106,LOGLE58NUV_1625| \\
635 & J050351.14-661611.28 & 75.9631 & -66.2698 & 2.65 & 1.83 & 3.90 & 10.05 $\pm$ 1.02 & 0.14 $\pm$ 0.07 & 2.94 $\pm$ 1.45 & \verb|IR1_2482| \\
636 & J050355.75-710142.60 & 75.9823 & -71.0285 & 4.42 & 3.86 & 7.04 & 9.50 $\pm$ 0.34 & 0.13 $\pm$ 0.07 & 2.42 $\pm$ 0.33 & \verb|NUV_109| \\
637 & J050357.38-691345.84 & 75.9891 & -69.2294 & 18.98 & 19.22 & 27.06 & 8.59 $\pm$ 0.43 & 0.16 $\pm$ 0.04 & 2.72 $\pm$ 0.32 & \verb|M2_600| \\
638 & J050357.98-664638.64 & 75.9916 & -66.7774 & 12.65 & 13.79 & 21.38 & 9.42 $\pm$ 1.20 & 0.11 $\pm$ 0.07 & 2.47 $\pm$ 4.34 & \verb|NUV_1939| \\
639 & J050358.99-684454.96 & 75.9958 & -68.7486 & 8.85 & 9.35 & 15.04 & 9.27 $\pm$ 1.10 & 0.11 $\pm$ 0.06 & 2.54 $\pm$ 2.14 & \verb|M2_887| \\
640 & J050359.83-703209.96 & 75.9993 & -70.5361 & 3.10 & 2.50 & 4.86 & 9.35 $\pm$ 0.92 & 0.11 $\pm$ 0.06 & 2.39 $\pm$ 0.75 & \verb|M2_31| \\
641 & J050400.91-663655.80 & 76.0038 & -66.6155 & 3.09 & 2.69 & 4.91 & 9.39 $\pm$ 1.25 & 0.11 $\pm$ 0.07 & 2.61 $\pm$ 1.35 & \verb|IR1_2457| \\
642 & J050402.30-711151.00 & 76.0096 & -71.1975 & 14.58 & 16.62 & 25.76 & 9.45 $\pm$ 0.17 & 0.13 $\pm$ 0.06 & 2.84 $\pm$ 0.15 & \verb|NUV_71| \\
643 & J050402.52-703802.04 & 76.0105 & -70.6339 & 20.17 & 25.58 & 33.66 & 7.74 $\pm$ 0.64 & 0.09 $\pm$ 0.03 & 2.94 $\pm$ 0.60 & \verb|HS104,KMHK499,GKK-O107NUV_1407| \\
644 & J050402.83-703332.40 & 76.0118 & -70.559 & 8.00 & 9.02 & 14.03 & 8.64 $\pm$ 1.19 & 0.14 $\pm$ 0.07 & 2.51 $\pm$ 2.95 & \verb|NUV_1423| \\
645 & J050402.88-654945.48 & 76.012 & -65.8293 & 10.14 & 12.44 & 17.42 & 9.16 $\pm$ 0.92 & 0.05 $\pm$ 0.07 & 2.48 $\pm$ 0.16 & \verb|IR1_2516| \\
646 & J050404.32-693211.40 & 76.018 & -69.5365 & 6.69 & 4.90 & 10.05 & 9.92 $\pm$ 1.08 & 0.13 $\pm$ 0.07 & 3.00 $\pm$ 1.61 & \verb|NUV_1565| \\
647 & J050407.58-702846.20 & 76.0316 & -70.4795 & 37.17 & 39.33 & 53.91 & 9.40 $\pm$ 0.61 & 0.11 $\pm$ 0.05 & 3.68 $\pm$ 0.28 & \verb|BSDL498NUV_1424| \\
648 & J050407.63-671245.72 & 76.0318 & -67.2127 & 3.17 & 2.76 & 5.05 & 9.82 $\pm$ 1.14 & 0.15 $\pm$ 0.07 & 2.66 $\pm$ 1.92 & \verb|IR1_2389| \\
649 & J050407.97-713436.48 & 76.0332 & -71.5768 & 32.09 & 12.01 & 20.82 & 9.43 $\pm$ 0.28 & 0.10 $\pm$ 0.05 & 3.45 $\pm$ 0.53 & \verb|NUV_24| \\
650 & J050409.19-671430.84 & 76.0383 & -67.2419 & 13.83 & 14.78 & 23.65 & 9.26 $\pm$ 0.84 & 0.16 $\pm$ 0.06 & 2.85 $\pm$ 2.11 & \verb|NGC1816,ESO85SC37,KMHK488,NUV_1848| \\
651 & J050411.35-693713.08 & 76.0473 & -69.6203 & 6.79 & 3.69 & 9.49 & 9.63 $\pm$ 0.92 & 0.14 $\pm$ 0.06 & 2.84 $\pm$ 1.39 & \verb|NUV_1556| \\
652 & J050412.05-700937.08 & 76.0502 & -70.1603 & 21.21 & 21.51 & 32.09 & 9.35 $\pm$ 0.83 & 0.18 $\pm$ 0.06 & 3.16 $\pm$ 1.30 & \verb|BSDL542NUV_1476| \\
653 & J050412.70-685328.68 & 76.0529 & -68.8913 & 3.79 & 3.49 & 6.18 & 9.52 $\pm$ 1.11 & 0.15 $\pm$ 0.07 & 2.74 $\pm$ 1.44 & \verb|M2_882| \\
654 & J050412.94-681824.12 & 76.0539 & -68.3067 & 36.73 & 35.58 & 38.76 & 9.16 $\pm$ 0.29 & 0.09 $\pm$ 0.06 & 3.87 $\pm$ 0.11 & \verb|KMHK506NUV_1707| \\
655 & J050413.30-684050.16 & 76.0554 & -68.6806 & 6.52 & 6.87 & 10.94 & 9.55 $\pm$ 1.13 & 0.06 $\pm$ 0.06 & 3.17 $\pm$ 1.00 & \verb|M2_992| \\
656 & J050413.51-702201.20 & 76.0563 & -70.367 & 39.86 & 14.03 & 21.53 & 9.29 $\pm$ 0.30 & 0.12 $\pm$ 0.04 & 3.77 $\pm$ 0.15 & \verb|KMHK494NUV_1451| \\
657 & J050414.16-681013.80 & 76.059 & -68.1705 & 18.99 & 14.02 & 18.75 & 9.12 $\pm$ 0.73 & 0.10 $\pm$ 0.06 & 3.19 $\pm$ 0.91 & \verb|IR1_1825| \\
658 & J050415.12-662609.60 & 76.063 & -66.436 & 34.02 & 11.44 & 30.92 & 7.08 $\pm$ 0.14 & 0.12 $\pm$ 0.01 & 3.57 $\pm$ 0.11 & \verb|NGC1818,SL201,ESO85SC40,KMHK491IR1_2471| \\
659 & J050416.08-710442.96 & 76.067 & -71.0786 & 10.98 & 12.39 & 18.86 & 9.29 $\pm$ 0.12 & 0.12 $\pm$ 0.04 & 2.69 $\pm$ 0.12 & \verb|KMHK508NUV_98| \\
660 & J050418.17-692922.92 & 76.0757 & -69.4897 & 25.44 & 13.02 & 18.21 & 9.44 $\pm$ 0.12 & 0.08 $\pm$ 0.03 & 3.78 $\pm$ 0.12 & \verb|BSDL528IR1_1465| \\
661 & J050418.17-685604.56 & 76.0757 & -68.9346 & 25.15 & 28.70 & 35.40 & 6.85 $\pm$ 0.01 & 0.18 $\pm$ 0.01 & 3.06 $\pm$ 0.05 & \verb|NGC1825,SL202,ESO56SC53,LOGLE54M2_1260| \\
662 & J050418.19-692315.00 & 76.0758 & -69.3875 & 5.82 & 6.27 & 9.91 & 6.65 $\pm$ 0.43 & 0.19 $\pm$ 0.02 & 2.46 $\pm$ 0.20 & \verb|NGC1828,SL203,ESO56SC54,LOGLE55M2_487| \\
663 & J050419.10-700502.04 & 76.0796 & -70.0839 & 6.56 & 5.73 & 10.68 & 9.56 $\pm$ 1.21 & 0.15 $\pm$ 0.06 & 2.89 $\pm$ 0.85 & \verb|NUV_1495| \\
664 & J050419.56-690438.28 & 76.0815 & -69.0773 & 22.03 & 32.16 & 39.35 & 9.05 $\pm$ 1.05 & 0.13 $\pm$ 0.04 & 3.09 $\pm$ 0.78 & \verb|H88-102,LOGLE51M2_685| \\
665 & J050419.58-684131.92 & 76.0816 & -68.6922 & 3.92 & 3.84 & 6.44 & 9.65 $\pm$ 0.80 & 0.09 $\pm$ 0.07 & 2.84 $\pm$ 0.80 & \verb|M2_979| \\
666 & J050421.29-683545.60 & 76.0887 & -68.596 & 3.44 & 3.05 & 5.55 & 10.01 $\pm$ 0.87 & 0.16 $\pm$ 0.07 & 2.69 $\pm$ 0.86 & \verb|M2_1050| \\
667 & J050421.41-704658.08 & 76.0892 & -70.7828 & 5.07 & 4.86 & 8.20 & 10.09 $\pm$ 1.39 & 0.14 $\pm$ 0.07 & 3.15 $\pm$ 0.88 & \verb|IR1_1293| \\
668 & J050421.48-694154.96 & 76.0895 & -69.6986 & 21.19 & 22.52 & 31.96 & 9.92 $\pm$ 0.48 & 0.06 $\pm$ 0.06 & 3.63 $\pm$ 0.36 & \verb|NUV_1547| \\
669 & J050422.49-674800.00 & 76.0937 & -67.8 & 16.61 & 22.21 & 30.05 & 8.24 $\pm$ 1.27 & 0.12 $\pm$ 0.06 & 2.71 $\pm$ 2.46 & \verb|BSDL541NUV_1754| \\
670 & J050424.10-681416.08 & 76.1004 & -68.2378 & 8.77 & 9.30 & 14.64 & 9.96 $\pm$ 0.87 & 0.13 $\pm$ 0.07 & 3.05 $\pm$ 0.99 & \verb|NUV_1723| \\
671 & J050424.26-703219.68 & 76.1011 & -70.5388 & 8.22 & 9.25 & 14.28 & 7.80 $\pm$ 0.89 & 0.15 $\pm$ 0.06 & 2.28 $\pm$ 0.39 & \verb|M2_30| \\
672 & J050425.56-682554.48 & 76.1065 & -68.4318 & 27.61 & 15.82 & 18.94 & 9.17 $\pm$ 0.67 & 0.15 $\pm$ 0.06 & 3.38 $\pm$ 0.80 & \verb|IR1_1757| \\
673 & J050425.97-703950.04 & 76.1082 & -70.6639 & 13.71 & 14.80 & 22.87 & 9.90 $\pm$ 1.25 & 0.10 $\pm$ 0.06 & 2.60 $\pm$ 2.64 & \verb|BSDL547NUV_1405| \\
674 & J050427.48-714536.36 & 76.1145 & -71.7601 & 6.08 & 5.49 & 10.04 & 8.38 $\pm$ 0.62 & 0.10 $\pm$ 0.05 & 2.35 $\pm$ 0.19 & \verb|NUV_12| \\
675 & J050427.58-690723.52 & 76.1149 & -69.1232 & 29.18 & 13.27 & 17.98 & 9.43 $\pm$ 0.29 & 0.12 $\pm$ 0.04 & 3.88 $\pm$ 0.27 & \verb|IR1_1548| \\
676 & J050428.10-664900.12 & 76.1171 & -66.8167 & 7.51 & 7.58 & 12.69 & 9.19 $\pm$ 1.46 & 0.15 $\pm$ 0.06 & 3.22 $\pm$ 5.83 & \verb|NUV_1935| \\
677 & J050429.62-691634.68 & 76.1234 & -69.2763 & 11.49 & 11.77 & 17.43 & 9.04 $\pm$ 1.18 & 0.15 $\pm$ 0.06 & 2.97 $\pm$ 1.38 & \verb|IR1_1509| \\
678 & J050429.78-712917.16 & 76.1241 & -71.4881 & 12.49 & 11.65 & 20.41 & 9.47 $\pm$ 0.48 & 0.08 $\pm$ 0.06 & 2.34 $\pm$ 0.72 & \verb|NUV_38| \\
679 & J050430.50-691108.52 & 76.1271 & -69.1857 & 14.69 & 18.81 & 26.04 & 9.39 $\pm$ 0.05 & 0.04 $\pm$ 0.02 & 3.26 $\pm$ 0.08 & \verb|KMK88-8,H88-106,LOGLE58NUV_1632| \\
680 & J050432.28-702538.28 & 76.1345 & -70.4273 & 10.93 & 13.21 & 19.52 & 9.30 $\pm$ 0.52 & 0.07 $\pm$ 0.06 & 2.67 $\pm$ 0.16 & \verb|BSDL551M2_44| \\
681 & J050432.76-690134.32 & 76.1365 & -69.0262 & 25.47 & 24.80 & 36.95 & 6.80 $\pm$ 0.03 & 0.24 $\pm$ 0.01 & 3.05 $\pm$ 0.08 & \verb|BSDL532,LOGLE60IR1_1577| \\
682 & J050434.78-684622.08 & 76.1449 & -68.7728 & 19.82 & 23.22 & 33.15 & 8.85 $\pm$ 0.11 & 0.04 $\pm$ 0.01 & 3.14 $\pm$ 0.07 & \verb|BSDL565,LOGLE66IR1_1654| \\
683 & J050435.23-703001.08 & 76.1468 & -70.5003 & 23.63 & 8.78 & 17.21 & 9.04 $\pm$ 0.11 & 0.08 $\pm$ 0.03 & 3.17 $\pm$ 0.07 & \verb|M2_36| \\
684 & J050439.58-683159.16 & 76.1649 & -68.5331 & 6.90 & 5.75 & 10.91 & 9.88 $\pm$ 0.59 & 0.13 $\pm$ 0.07 & 3.34 $\pm$ 0.71 & \verb|IR1_1737| \\
685 & J050439.60-692030.12 & 76.165 & -69.3417 & 13.84 & 13.63 & 20.45 & 9.94 $\pm$ 1.49 & 0.15 $\pm$ 0.07 & 2.91 $\pm$ 1.07 & \verb|NGC1830,SL207,ESO56SC56,BRHT3a,IR1_1496| \\
686 & J050439.72-661300.48 & 76.1655 & -66.2168 & 6.80 & 7.26 & 11.45 & 9.89 $\pm$ 0.77 & 0.12 $\pm$ 0.06 & 2.91 $\pm$ 2.04 & \verb|KMHK502IR1_2490| \\
687 & J050442.55-660134.32 & 76.1773 & -66.0262 & 26.85 & 26.86 & 31.04 & 8.54 $\pm$ 0.60 & 0.16 $\pm$ 0.04 & 3.47 $\pm$ 0.13 & \verb|SL204,LW125,KMHK500NUV_2054| \\
688 & J050442.74-664947.28 & 76.1781 & -66.8298 & 4.23 & 3.26 & 6.21 & 9.79 $\pm$ 1.15 & 0.17 $\pm$ 0.07 & 2.50 $\pm$ 2.75 & \verb|IR1_2442| \\
689 & J050442.96-703623.04 & 76.179 & -70.6064 & 3.93 & 3.60 & 6.37 & 8.84 $\pm$ 1.32 & 0.14 $\pm$ 0.08 & 2.29 $\pm$ 1.86 & \verb|M2_18| \\
690 & J050444.88-690613.32 & 76.187 & -69.1037 & 10.28 & 11.27 & 16.42 & 9.25 $\pm$ 0.86 & 0.11 $\pm$ 0.06 & 3.03 $\pm$ 1.55 & \verb|M2_714| \\
691 & J050445.02-654650.88 & 76.1876 & -65.7808 & 3.28 & 2.64 & 5.20 & 8.95 $\pm$ 0.43 & 0.05 $\pm$ 0.04 & 2.17 $\pm$ 0.45 & \verb|IR1_2523| \\
692 & J050445.41-662157.96 & 76.1892 & -66.3661 & 9.50 & 11.44 & 16.25 & 9.20 $\pm$ 0.61 & 0.11 $\pm$ 0.05 & 3.20 $\pm$ 0.64 & \verb|SL205,KMHK507IR1_2478| \\
693 & J050445.96-700032.76 & 76.1915 & -70.0091 & 12.99 & 11.22 & 19.40 & 9.97 $\pm$ 1.02 & 0.12 $\pm$ 0.06 & 2.99 $\pm$ 1.52 & \verb|SL216,KMHK521,LOGLE65IR1_1390| \\
694 & J050446.15-683913.68 & 76.1923 & -68.6538 & 11.57 & 13.98 & 20.21 & 9.35 $\pm$ 0.19 & 0.13 $\pm$ 0.05 & 2.80 $\pm$ 0.21 & \verb|M2_1039| \\
695 & J050449.70-700615.84 & 76.2071 & -70.1044 & 20.51 & 12.20 & 18.86 & 9.37 $\pm$ 0.58 & 0.10 $\pm$ 0.05 & 3.27 $\pm$ 1.00 & \verb|IR1_1378| \\
696 & J050450.16-695034.44 & 76.209 & -69.8429 & 3.44 & 3.57 & 5.78 & 8.90 $\pm$ 0.38 & 0.05 $\pm$ 0.05 & 2.50 $\pm$ 0.49 & \verb|M2_293| \\
697 & J050450.26-711006.96 & 76.2094 & -71.1686 & 7.23 & 7.09 & 12.18 & 9.81 $\pm$ 0.26 & 0.08 $\pm$ 0.06 & 2.77 $\pm$ 0.25 & \verb|GKK-O73NUV_95| \\
698 & J050450.98-690249.56 & 76.2124 & -69.0471 & 5.12 & 4.57 & 8.20 & 9.19 $\pm$ 0.49 & 0.04 $\pm$ 0.08 & 2.61 $\pm$ 0.39 & \verb|IR1_1581| \\
699 & J050451.50-683625.92 & 76.2146 & -68.6072 & 23.82 & 32.64 & 43.55 & 8.96 $\pm$ 0.51 & 0.14 $\pm$ 0.07 & 2.78 $\pm$ 0.40 & \verb|SL212,LOGLE73M2_1021| \\
700 & J050451.74-691227.72 & 76.2156 & -69.2077 & 7.06 & 7.52 & 11.93 & 9.05 $\pm$ 0.35 & 0.09 $\pm$ 0.05 & 2.63 $\pm$ 0.86 & \verb|NUV_1631| \\
701 & J050453.86-703822.20 & 76.2244 & -70.6395 & 13.48 & 13.06 & 21.92 & 9.42 $\pm$ 0.12 & 0.03 $\pm$ 0.03 & 2.81 $\pm$ 0.13 & \verb|M2_5| \\
702 & J050454.29-690807.08 & 76.2262 & -69.1353 & 10.01 & 8.30 & 15.59 & 9.31 $\pm$ 0.57 & 0.09 $\pm$ 0.06 & 2.92 $\pm$ 1.03 & \verb|M2_670| \\
703 & J050455.06-692217.76 & 76.2294 & -69.3716 & 14.56 & 16.24 & 22.89 & 8.86 $\pm$ 0.04 & 0.26 $\pm$ 0.02 & 2.88 $\pm$ 0.09 & \verb|KMK88-10,H88-120,LOGLE74M2_512| \\
704 & J050456.69-692406.48 & 76.2362 & -69.4018 & 12.57 & 12.88 & 21.20 & 9.53 $\pm$ 0.90 & 0.07 $\pm$ 0.07 & 3.43 $\pm$ 0.65 & \verb|NGC1835,SL215,ESO56SC58,LOGLE69IR1_1481| \\
705 & J050457.29-701225.20 & 76.2387 & -70.207 & 9.50 & 8.62 & 15.24 & 9.95 $\pm$ 0.96 & 0.16 $\pm$ 0.07 & 3.15 $\pm$ 1.26 & \verb|IR1_1356| \\
706 & J050457.74-685109.36 & 76.2406 & -68.8526 & 23.84 & 28.74 & 37.54 & 9.08 $\pm$ 0.38 & 0.13 $\pm$ 0.06 & 3.25 $\pm$ 0.26 & \verb|KMK88-11,H88-117,LOGLE67M2_911| \\
707 & J050458.56-691612.00 & 76.244 & -69.27 & 14.60 & 15.38 & 22.73 & 9.32 $\pm$ 0.54 & 0.09 $\pm$ 0.04 & 3.04 $\pm$ 0.28 & \verb|KMK88-9,H88-110,LOGLE62IR1_1515| \\
708 & J050459.66-673244.16 & 76.2486 & -67.5456 & 11.30 & 12.95 & 19.39 & 9.99 $\pm$ 1.03 & 0.15 $\pm$ 0.07 & 2.90 $\pm$ 2.11 & \verb|NUV_1802| \\
709 & J050501.20-680302.52 & 76.255 & -68.0507 & 5.81 & 5.41 & 9.66 & 10.08 $\pm$ 1.22 & 0.13 $\pm$ 0.06 & 3.40 $\pm$ 0.46 & \verb|IR1_1783| \\
710 & J050502.54-685453.28 & 76.2606 & -68.9148 & 12.94 & 12.77 & 20.71 & 9.20 $\pm$ 0.03 & 0.05 $\pm$ 0.02 & 3.03 $\pm$ 0.12 & \verb|KMK88-11,H88-117,LOGLE67IR1_1613| \\
711 & J050502.64-691420.76 & 76.261 & -69.2391 & 30.15 & 17.10 & 20.37 & 9.14 $\pm$ 0.12 & 0.07 $\pm$ 0.04 & 3.66 $\pm$ 0.16 & \verb|M2_611| \\
712 & J050502.95-703533.72 & 76.2623 & -70.5927 & 9.41 & 10.63 & 16.25 & 8.45 $\pm$ 1.17 & 0.14 $\pm$ 0.05 & 2.57 $\pm$ 2.63 & \verb|NUV_1428| \\
713 & J050503.98-662943.44 & 76.2666 & -66.4954 & 2.65 & 1.99 & 3.96 & 10.03 $\pm$ 0.98 & 0.15 $\pm$ 0.07 & 3.27 $\pm$ 1.19 & \verb|KMHK511IR1_2473| \\
714 & J050509.34-690614.04 & 76.2889 & -69.1039 & 10.02 & 10.24 & 16.84 & 9.87 $\pm$ 1.09 & 0.15 $\pm$ 0.07 & 2.82 $\pm$ 1.18 & \verb|H88-114M2_706| \\
715 & J050510.30-690259.64 & 76.2929 & -69.0499 & 3.81 & 3.03 & 6.03 & 10.05 $\pm$ 1.54 & 0.16 $\pm$ 0.07 & 3.32 $\pm$ 1.24 & \verb|H88-115,LOGLE68M2_768| \\
716 & J050511.28-691233.84 & 76.297 & -69.2094 & 8.84 & 8.38 & 14.59 & 8.70 $\pm$ 1.57 & 0.14 $\pm$ 0.06 & 2.42 $\pm$ 2.43 & \verb|NGC1834,ESO56SC60,LOGLE72M2_635| \\
717 & J050512.02-703218.24 & 76.3001 & -70.5384 & 3.71 & 3.55 & 6.33 & 9.48 $\pm$ 1.13 & 0.16 $\pm$ 0.07 & 2.58 $\pm$ 2.12 & \verb|IR1_1315| \\
718 & J050512.94-692435.64 & 76.3039 & -69.4099 & 15.88 & 20.93 & 27.82 & 10.01 $\pm$ 1.08 & 0.06 $\pm$ 0.08 & 3.43 $\pm$ 0.94 & \verb|NGC1835,SL215,ESO56SC58,LOGLE69IR1_1477| \\
719 & J050513.20-681546.08 & 76.305 & -68.2628 & 6.13 & 4.99 & 9.60 & 9.57 $\pm$ 0.97 & 0.12 $\pm$ 0.07 & 2.78 $\pm$ 1.80 & \verb|NUV_1721| \\
720 & J050513.73-671554.72 & 76.3072 & -67.2652 & 2.57 & 1.68 & 3.64 & 10.07 $\pm$ 1.31 & 0.19 $\pm$ 0.06 & 3.23 $\pm$ 1.09 & \verb|IR1_2391| \\
721 & J050514.78-682629.04 & 76.3116 & -68.4414 & 3.84 & 3.07 & 6.10 & 9.64 $\pm$ 1.00 & 0.13 $\pm$ 0.07 & 2.63 $\pm$ 2.26 & \verb|IR1_1761| \\
722 & J050515.02-683417.76 & 76.3126 & -68.5716 & 4.69 & 3.09 & 6.94 & 9.01 $\pm$ 0.51 & 0.12 $\pm$ 0.08 & 2.45 $\pm$ 0.83 & \verb|M2_1080| \\
723 & J050516.22-704933.24 & 76.3176 & -70.8259 & 12.49 & 10.51 & 16.95 & 9.38 $\pm$ 0.77 & 0.13 $\pm$ 0.07 & 2.75 $\pm$ 1.13 & \verb|IR1_1294| \\
724 & J050517.71-704720.40 & 76.3238 & -70.789 & 40.76 & 15.44 & 21.99 & 9.32 $\pm$ 0.37 & 0.10 $\pm$ 0.04 & 3.44 $\pm$ 0.14 & \verb|NUV_150| \\
725 & J050519.22-685100.00 & 76.3301 & -68.85 & 22.65 & 27.46 & 37.81 & 9.98 $\pm$ 1.03 & 0.11 $\pm$ 0.07 & 3.24 $\pm$ 1.40 & \verb|M2_901| \\
726 & J050519.94-692052.08 & 76.3331 & -69.3478 & 11.75 & 9.44 & 15.85 & 6.66 $\pm$ 0.02 & 0.22 $\pm$ 0.01 & 2.87 $\pm$ 0.08 & \verb|H88-121,LOGLE79M2_530| \\
727 & J050521.29-684622.08 & 76.3387 & -68.7728 & 4.58 & 2.74 & 6.80 & 9.85 $\pm$ 0.72 & 0.11 $\pm$ 0.08 & 2.78 $\pm$ 0.90 & \verb|IR1_1679| \\
728 & J050521.77-702810.56 & 76.3407 & -70.4696 & 10.37 & 11.54 & 17.76 & 10.03 $\pm$ 0.58 & 0.16 $\pm$ 0.07 & 2.68 $\pm$ 0.82 & \verb|M2_52| \\
729 & J050522.20-680605.40 & 76.3425 & -68.1015 & 6.15 & 4.72 & 9.59 & 9.29 $\pm$ 1.22 & 0.13 $\pm$ 0.07 & 2.69 $\pm$ 4.58 & \verb|NUV_1742| \\
730 & J050523.33-691605.16 & 76.3472 & -69.2681 & 37.38 & 41.95 & 52.28 & 8.81 $\pm$ 0.28 & 0.09 $\pm$ 0.04 & 3.59 $\pm$ 0.15 & \verb|NGC1834,ESO56SC60,LOGLE72NUV_1612| \\
731 & J050523.57-671545.00 & 76.3482 & -67.2625 & 3.12 & 2.90 & 5.20 & 10.09 $\pm$ 1.07 & 0.14 $\pm$ 0.08 & 2.80 $\pm$ 2.69 & \verb|IR1_2393| \\
732 & J050523.71-690007.92 & 76.3488 & -69.0022 & 8.90 & 10.68 & 15.72 & 9.70 $\pm$ 0.09 & 0.02 $\pm$ 0.02 & 3.33 $\pm$ 0.14 & \verb|IR1_1593| \\
733 & J050524.22-684257.60 & 76.3509 & -68.716 & 4.69 & 3.48 & 6.82 & 8.80 $\pm$ 0.62 & 0.06 $\pm$ 0.06 & 2.36 $\pm$ 0.76 & \verb|IR1_1694| \\
734 & J050526.69-691018.84 & 76.3612 & -69.1719 & 4.07 & 3.35 & 6.47 & 9.02 $\pm$ 1.12 & 0.16 $\pm$ 0.07 & 2.50 $\pm$ 2.47 & \verb|M2_682| \\
735 & J050526.69-662941.64 & 76.3612 & -66.4949 & 6.31 & 5.23 & 10.05 & 9.98 $\pm$ 1.40 & 0.15 $\pm$ 0.07 & 2.76 $\pm$ 1.93 & \verb|SL222e,BRHT27a,KMHK522NUV_2000| \\
736 & J050529.62-674303.72 & 76.3734 & -67.7177 & 5.51 & 4.65 & 8.82 & 9.33 $\pm$ 1.07 & 0.08 $\pm$ 0.08 & 2.66 $\pm$ 1.51 & \verb|NUV_1786| \\
737 & J050529.86-701604.44 & 76.3744 & -70.2679 & 5.39 & 4.66 & 8.57 & 9.68 $\pm$ 1.22 & 0.12 $\pm$ 0.06 & 2.92 $\pm$ 1.21 & \verb|IR1_1352| \\
738 & J050532.09-685324.00 & 76.3837 & -68.89 & 36.68 & 42.31 & 55.16 & 9.11 $\pm$ 0.74 & 0.15 $\pm$ 0.06 & 3.40 $\pm$ 0.64 & \verb|KMK88-11,H88-117,LOGLE67M2_855| \\
739 & J050532.16-700840.92 & 76.384 & -70.1447 & 7.80 & 6.85 & 12.71 & 9.71 $\pm$ 1.41 & 0.16 $\pm$ 0.07 & 2.85 $\pm$ 2.32 & \verb|IR1_1374| \\
740 & J050533.94-701736.24 & 76.3914 & -70.2934 & 3.12 & 2.12 & 4.67 & 10.11 $\pm$ 0.68 & 0.16 $\pm$ 0.06 & 2.99 $\pm$ 1.18 & \verb|M2_98| \\
741 & J050533.94-703403.36 & 76.3914 & -70.5676 & 11.96 & 10.77 & 20.06 & 7.91 $\pm$ 1.08 & 0.11 $\pm$ 0.05 & 2.65 $\pm$ 1.94 & \verb|NUV_1421| \\
742 & J050534.42-683307.56 & 76.3934 & -68.5521 & 14.92 & 15.38 & 24.03 & 9.66 $\pm$ 0.12 & 0.06 $\pm$ 0.04 & 3.34 $\pm$ 0.21 & \verb|SL212,LOGLE73M2_1085| \\
743 & J050534.70-690707.68 & 76.3946 & -69.1188 & 11.83 & 11.57 & 16.58 & 8.63 $\pm$ 0.15 & 0.23 $\pm$ 0.04 & 2.82 $\pm$ 0.11 & \verb|HS112IR1_1566| \\
744 & J050534.80-683740.44 & 76.395 & -68.6279 & 5.98 & 6.67 & 10.21 & 7.60 $\pm$ 1.45 & 0.15 $\pm$ 0.06 & 2.57 $\pm$ 1.80 & \verb|NGC1836,SL223,ESO56SC31,BRHT4a,IR1_1716| \\
745 & J050535.40-695721.96 & 76.3975 & -69.9561 & 6.85 & 6.17 & 11.15 & 10.00 $\pm$ 1.23 & 0.11 $\pm$ 0.07 & 2.86 $\pm$ 1.60 & \verb|IR1_1404| \\
746 & J050535.76-694729.04 & 76.399 & -69.7914 & 19.16 & 8.94 & 14.98 & 9.46 $\pm$ 0.06 & 0.06 $\pm$ 0.01 & 3.51 $\pm$ 0.08 & \verb|M2_334| \\
747 & J050536.19-694324.24 & 76.4008 & -69.7234 & 4.43 & 4.75 & 7.60 & 9.03 $\pm$ 0.93 & 0.09 $\pm$ 0.07 & 2.39 $\pm$ 1.22 & \verb|M2_366| \\
748 & J050537.92-685201.20 & 76.408 & -68.867 & 5.25 & 5.45 & 8.65 & 9.91 $\pm$ 1.06 & 0.14 $\pm$ 0.07 & 2.81 $\pm$ 1.64 & \verb|M2_898| \\
749 & J050537.99-695937.32 & 76.4083 & -69.9937 & 9.40 & 11.38 & 16.67 & 9.47 $\pm$ 1.00 & 0.15 $\pm$ 0.06 & 2.79 $\pm$ 1.26 & \verb|NUV_1516| \\
750 & J050538.30-715733.48 & 76.4096 & -71.9593 & 5.59 & 2.31 & 7.32 & 9.44 $\pm$ 0.49 & 0.07 $\pm$ 0.05 & 2.36 $\pm$ 0.27 & \verb|NUV_4| \\
751 & J050538.83-691743.80 & 76.4118 & -69.2955 & 8.48 & 6.63 & 13.02 & 7.31 $\pm$ 0.64 & 0.20 $\pm$ 0.04 & 2.46 $\pm$ 0.13 & \verb|NUV_1621| \\
752 & J050539.05-691333.96 & 76.4127 & -69.2261 & 3.26 & 1.63 & 4.46 & 9.97 $\pm$ 0.99 & 0.13 $\pm$ 0.07 & 2.90 $\pm$ 1.31 & \verb|IR1_1539| \\
753 & J050539.58-701912.36 & 76.4149 & -70.3201 & 24.39 & 29.95 & 35.56 & 8.89 $\pm$ 0.41 & 0.14 $\pm$ 0.07 & 3.37 $\pm$ 0.19 & \verb|SL224,KMHK534IR1_1341| \\
754 & J050541.35-690547.04 & 76.4223 & -69.0964 & 3.93 & 2.63 & 5.89 & 9.28 $\pm$ 0.50 & 0.05 $\pm$ 0.07 & 2.65 $\pm$ 0.77 & \verb|IR1_1569| \\
755 & J050542.67-685539.00 & 76.4278 & -68.9275 & 9.40 & 9.18 & 15.55 & 9.80 $\pm$ 1.22 & 0.15 $\pm$ 0.07 & 2.66 $\pm$ 2.18 & \verb|M2_842| \\
756 & J050543.73-702644.16 & 76.4322 & -70.4456 & 15.15 & 18.15 & 25.80 & 9.45 $\pm$ 0.75 & 0.08 $\pm$ 0.06 & 2.94 $\pm$ 1.18 & \verb|M2_64| \\
757 & J050544.21-684812.96 & 76.4342 & -68.8036 & 3.53 & 3.18 & 5.57 & 8.55 $\pm$ 0.92 & 0.14 $\pm$ 0.07 & 2.26 $\pm$ 0.45 & \verb|IR1_1674| \\
758 & J050544.69-701259.76 & 76.4362 & -70.2166 & 16.98 & 15.89 & 20.55 & 10.06 $\pm$ 1.29 & 0.16 $\pm$ 0.07 & 3.23 $\pm$ 2.20 & \verb|IR1_1362| \\
759 & J050548.53-691606.60 & 76.4522 & -69.2685 & 27.48 & 15.47 & 19.31 & 9.03 $\pm$ 0.35 & 0.15 $\pm$ 0.05 & 3.65 $\pm$ 0.16 & \verb|IR1_1526| \\
760 & J050552.49-682427.00 & 76.4687 & -68.4075 & 9.21 & 10.82 & 15.83 & 9.14 $\pm$ 0.59 & 0.09 $\pm$ 0.06 & 2.81 $\pm$ 0.81 & \verb|IR1_1832| \\
761 & J050555.63-685854.12 & 76.4818 & -68.9817 & 9.16 & 10.15 & 15.74 & 8.90 $\pm$ 0.37 & 0.19 $\pm$ 0.06 & 2.66 $\pm$ 0.32 & \verb|IR1_1614| \\
762 & J050555.80-690343.56 & 76.4825 & -69.0621 & 30.14 & 38.35 & 51.46 & 9.03 $\pm$ 0.72 & 0.15 $\pm$ 0.07 & 3.07 $\pm$ 0.91 & \verb|KMK88-15,H88-127,LOGLE100M2_688| \\
763 & J050557.70-702226.40 & 76.4904 & -70.374 & 15.87 & 11.74 & 18.76 & 9.45 $\pm$ 0.85 & 0.13 $\pm$ 0.07 & 3.14 $\pm$ 1.34 & \verb|HS115,KMHK537IR1_1335| \\
764 & J050557.96-684951.60 & 76.4915 & -68.831 & 25.21 & 13.22 & 18.44 & 9.54 $\pm$ 0.13 & 0.05 $\pm$ 0.03 & 3.89 $\pm$ 0.08 & \verb|KMK88-17,LOGLE101IR1_1666| \\
765 & J050559.02-683454.84 & 76.4959 & -68.5819 & 34.46 & 42.89 & 51.70 & 9.41 $\pm$ 0.07 & 0.20 $\pm$ 0.03 & 3.90 $\pm$ 0.09 & \verb|BSDL605,LOGLE91M2_1011| \\
766 & J050600.38-681401.68 & 76.5016 & -68.2338 & 7.45 & 7.77 & 12.99 & 9.56 $\pm$ 0.90 & 0.10 $\pm$ 0.07 & 2.66 $\pm$ 1.05 & \verb|HS113,KMHK531NUV_1732| \\
767 & J050601.78-670135.76 & 76.5074 & -67.0266 & 3.30 & 1.74 & 4.44 & 9.98 $\pm$ 0.98 & 0.16 $\pm$ 0.07 & 2.83 $\pm$ 1.51 & \verb|IR1_2424| \\
768 & J050601.94-691951.96 & 76.5081 & -69.3311 & 20.92 & 27.33 & 35.53 & 9.13 $\pm$ 0.23 & 0.07 $\pm$ 0.05 & 3.20 $\pm$ 0.14 & \verb|H88-121,LOGLE79NUV_1622| \\
769 & J050602.09-704138.04 & 76.5087 & -70.6939 & 5.01 & 5.35 & 8.52 & 9.35 $\pm$ 0.88 & 0.13 $\pm$ 0.07 & 2.60 $\pm$ 1.24 & \verb|IR1_1305| \\
770 & J050602.78-701110.68 & 76.5116 & -70.1863 & 4.05 & 3.24 & 6.51 & 9.82 $\pm$ 1.49 & 0.16 $\pm$ 0.06 & 2.55 $\pm$ 2.94 & \verb|IR1_1373| \\
771 & J050603.00-703120.64 & 76.5125 & -70.5224 & 28.53 & 34.73 & 46.98 & 9.30 $\pm$ 0.51 & 0.10 $\pm$ 0.05 & 3.22 $\pm$ 0.74 & \verb|BSDL635NUV_1439| \\
772 & J050605.78-693643.20 & 76.5241 & -69.612 & 9.51 & 10.62 & 16.17 & 9.46 $\pm$ 0.32 & 0.08 $\pm$ 0.05 & 3.05 $\pm$ 0.49 & \verb|BSDL611,LOGLE86IR1_1458| \\
773 & J050607.25-680503.84 & 76.5302 & -68.0844 & 4.63 & 3.05 & 6.74 & 9.81 $\pm$ 1.24 & 0.12 $\pm$ 0.07 & 2.64 $\pm$ 2.84 & \verb|NUV_1747| \\
774 & J050608.30-700051.84 & 76.5346 & -70.0144 & 35.28 & 14.14 & 20.21 & 9.46 $\pm$ 0.02 & 0.05 $\pm$ 0.01 & 3.65 $\pm$ 0.03 & \verb|KMHK540,LOGLE98M2_224| \\
775 & J050609.26-664828.80 & 76.5386 & -66.808 & 30.39 & 13.88 & 21.48 & 9.41 $\pm$ 0.78 & 0.11 $\pm$ 0.05 & 3.75 $\pm$ 0.60 & \verb|NUV_1959| \\
776 & J050609.84-654024.60 & 76.541 & -65.6735 & 3.91 & 2.75 & 5.84 & 9.99 $\pm$ 0.46 & 0.16 $\pm$ 0.07 & 2.93 $\pm$ 2.22 & \verb|NUV_2104| \\
777 & J050611.06-685509.12 & 76.5461 & -68.9192 & 10.18 & 10.17 & 16.90 & 9.34 $\pm$ 0.59 & 0.08 $\pm$ 0.06 & 3.02 $\pm$ 0.44 & \verb|M2_875| \\
778 & J050612.14-691102.40 & 76.5506 & -69.184 & 24.62 & 14.25 & 18.53 & 9.18 $\pm$ 0.02 & 0.12 $\pm$ 0.01 & 3.62 $\pm$ 0.05 & \verb|KMK88-12,H88-128,LOGLE96IR1_1557| \\
779 & J050614.69-692913.92 & 76.5612 & -69.4872 & 7.98 & 8.66 & 13.66 & 9.07 $\pm$ 1.38 & 0.16 $\pm$ 0.09 & 2.72 $\pm$ 0.94 & \verb|SL231,LOGLE102M2_461| \\
780 & J050614.83-675725.20 & 76.5618 & -67.957 & 17.30 & 20.90 & 28.37 & 9.23 $\pm$ 0.05 & 0.20 $\pm$ 0.03 & 3.01 $\pm$ 0.10 & \verb|NUV_1762| \\
781 & J050616.73-685137.08 & 76.5697 & -68.8603 & 30.60 & 41.85 & 51.01 & 6.90 $\pm$ 0.81 & 0.18 $\pm$ 0.04 & 3.43 $\pm$ 0.19 & \verb|KMK88-17,LOGLE101M2_870| \\
782 & J050617.74-662453.28 & 76.5739 & -66.4148 & 6.21 & 5.15 & 9.95 & 10.09 $\pm$ 0.96 & 0.14 $\pm$ 0.07 & 2.91 $\pm$ 2.42 & \verb|IR1_2480| \\
783 & J050618.10-691004.44 & 76.5754 & -69.1679 & 23.63 & 26.87 & 38.50 & 9.57 $\pm$ 0.67 & 0.14 $\pm$ 0.08 & 3.44 $\pm$ 0.76 & \verb|KMK88-12,H88-128,LOGLE96M2_654| \\
784 & J050619.61-703234.80 & 76.5817 & -70.543 & 7.46 & 6.73 & 11.93 & 9.95 $\pm$ 1.06 & 0.16 $\pm$ 0.06 & 3.01 $\pm$ 1.98 & \verb|NUV_1442| \\
785 & J050620.09-691757.12 & 76.5837 & -69.2992 & 6.20 & 5.19 & 9.92 & 8.90 $\pm$ 0.65 & 0.14 $\pm$ 0.06 & 2.69 $\pm$ 1.95 & \verb|IR1_1521| \\
786 & J050622.44-685736.72 & 76.5935 & -68.9602 & 3.00 & 2.34 & 4.63 & 9.86 $\pm$ 0.73 & 0.10 $\pm$ 0.07 & 2.81 $\pm$ 0.83 & \verb|IR1_1630| \\
787 & J050623.33-684230.24 & 76.5972 & -68.7084 & 5.54 & 6.52 & 9.59 & 9.22 $\pm$ 0.05 & 0.03 $\pm$ 0.02 & 2.96 $\pm$ 0.24 & \verb|HS117,LOGLE104IR1_1706| \\
788 & J050623.86-721049.08 & 76.5994 & -72.1803 & 6.50 & 3.60 & 9.17 & 9.91 $\pm$ 0.96 & 0.14 $\pm$ 0.07 & 2.78 $\pm$ 1.80 & \verb|NUV_2| \\
789 & J050624.38-690801.32 & 76.6016 & -69.1337 & 10.02 & 9.84 & 16.20 & 8.81 $\pm$ 0.30 & 0.15 $\pm$ 0.06 & 2.51 $\pm$ 0.14 & \verb|IR1_1578| \\
790 & J050625.18-701818.72 & 76.6049 & -70.3052 & 3.51 & 2.84 & 5.52 & 9.99 $\pm$ 1.01 & 0.10 $\pm$ 0.06 & 3.14 $\pm$ 0.69 & \verb|IR1_1347| \\
791 & J050625.39-691107.08 & 76.6058 & -69.1853 & 22.95 & 13.83 & 19.73 & 9.31 $\pm$ 0.03 & 0.09 $\pm$ 0.01 & 3.65 $\pm$ 0.06 & \verb|KMK88-12,H88-128,LOGLE96IR1_1562| \\
792 & J050625.63-670654.36 & 76.6068 & -67.1151 & 3.46 & 3.28 & 5.83 & 9.97 $\pm$ 1.14 & 0.12 $\pm$ 0.07 & 2.73 $\pm$ 2.79 & \verb|NUV_1902| \\
793 & J050625.87-704052.68 & 76.6078 & -70.6813 & 3.79 & 2.85 & 5.87 & 9.88 $\pm$ 0.54 & 0.14 $\pm$ 0.07 & 2.58 $\pm$ 0.99 & \verb|M2_10| \\
794 & J050626.88-692201.56 & 76.612 & -69.3671 & 9.22 & 8.70 & 15.30 & 9.98 $\pm$ 0.90 & 0.14 $\pm$ 0.07 & 3.17 $\pm$ 0.98 & \verb|H88-135NUV_1618| \\
795 & J050627.84-684420.04 & 76.616 & -68.7389 & 23.22 & 7.88 & 14.00 & 8.81 $\pm$ 0.51 & 0.13 $\pm$ 0.05 & 3.30 $\pm$ 0.30 & \verb|M2_988| \\
796 & J050629.06-665354.96 & 76.6211 & -66.8986 & 18.30 & 23.74 & 32.42 & 6.99 $\pm$ 0.66 & 0.11 $\pm$ 0.03 & 2.85 $\pm$ 0.10 & \verb|SL228w,BRHT28a,KMHK538w,NUV_1937| \\
797 & J050631.42-684601.92 & 76.6309 & -68.7672 & 9.86 & 7.72 & 15.50 & 9.03 $\pm$ 1.41 & 0.18 $\pm$ 0.07 & 2.69 $\pm$ 1.53 & \verb|M2_880| \\
798 & J050631.94-693637.08 & 76.6331 & -69.6103 & 21.71 & 22.16 & 31.85 & 9.32 $\pm$ 0.34 & 0.15 $\pm$ 0.06 & 3.49 $\pm$ 0.34 & \verb|BSDL640,LOGLE108NUV_1582| \\
799 & J050632.57-685210.56 & 76.6357 & -68.8696 & 9.97 & 9.86 & 15.25 & 9.65 $\pm$ 1.08 & 0.09 $\pm$ 0.07 & 3.02 $\pm$ 1.18 & \verb|M2_908| \\
800 & J050633.96-651921.72 & 76.6415 & -65.3227 & 5.28 & 5.03 & 8.81 & 9.81 $\pm$ 0.93 & 0.10 $\pm$ 0.07 & 2.79 $\pm$ 1.16 & \verb|NUV_2151| \\
801 & J050634.25-670917.64 & 76.6427 & -67.1549 & 5.85 & 6.58 & 10.12 & 9.42 $\pm$ 0.97 & 0.10 $\pm$ 0.06 & 2.48 $\pm$ 2.25 & \verb|NUV_1897| \\
802 & J050636.05-683836.24 & 76.6502 & -68.6434 & 3.71 & 3.76 & 6.20 & 9.50 $\pm$ 1.14 & 0.11 $\pm$ 0.07 & 2.67 $\pm$ 1.38 & \verb|IR1_1734| \\
803 & J050636.79-660425.68 & 76.6533 & -66.0738 & 3.47 & 2.33 & 5.19 & 9.98 $\pm$ 1.53 & 0.13 $\pm$ 0.06 & 2.87 $\pm$ 2.74 & \verb|NUV_2066| \\
804 & J050637.01-703009.36 & 76.6542 & -70.5026 & 21.22 & 21.05 & 30.49 & 9.35 $\pm$ 0.78 & 0.09 $\pm$ 0.04 & 3.24 $\pm$ 0.35 & \verb|BSDL635NUV_1448| \\
805 & J050638.16-682011.04 & 76.659 & -68.3364 & 10.00 & 9.49 & 15.83 & 9.93 $\pm$ 1.05 & 0.16 $\pm$ 0.08 & 3.02 $\pm$ 1.58 & \verb|IR1_1798| \\
806 & J050638.90-695937.32 & 76.6621 & -69.9937 & 8.80 & 7.47 & 13.71 & 9.76 $\pm$ 1.00 & 0.11 $\pm$ 0.06 & 3.14 $\pm$ 2.57 & \verb|IR1_1407| \\
807 & J050639.07-682250.16 & 76.6628 & -68.3806 & 33.06 & 42.82 & 54.07 & 6.88 $\pm$ 0.94 & 0.10 $\pm$ 0.03 & 3.33 $\pm$ 0.28 & \verb|SL230,BRHT29b,LOGLE107NUV_1711| \\
808 & J050640.30-692044.88 & 76.6679 & -69.3458 & 19.67 & 23.41 & 29.67 & 9.37 $\pm$ 0.16 & 0.12 $\pm$ 0.04 & 3.45 $\pm$ 0.13 & \verb|H88-135IR1_1517| \\
809 & J050643.56-683047.52 & 76.6815 & -68.5132 & 22.78 & 27.50 & 40.24 & 9.26 $\pm$ 0.37 & 0.10 $\pm$ 0.02 & 3.23 $\pm$ 0.07 & \verb|M2_1092| \\
810 & J050643.78-691141.28 & 76.6824 & -69.1948 & 8.42 & 9.53 & 14.48 & 9.27 $\pm$ 0.15 & 0.03 $\pm$ 0.03 & 2.72 $\pm$ 0.18 & \verb|IR1_1564| \\
811 & J050645.98-722201.92 & 76.6916 & -72.3672 & 3.44 & 2.45 & 5.14 & 9.64 $\pm$ 0.79 & 0.12 $\pm$ 0.06 & 2.44 $\pm$ 0.95 & \verb|IR1_1| \\
812 & J050646.73-662443.92 & 76.6947 & -66.4122 & 10.17 & 11.27 & 16.84 & 9.81 $\pm$ 1.21 & 0.12 $\pm$ 0.06 & 2.83 $\pm$ 2.13 & \verb|IR1_2484| \\
813 & J050648.41-675220.28 & 76.7017 & -67.8723 & 7.36 & 5.86 & 11.67 & 9.36 $\pm$ 1.20 & 0.15 $\pm$ 0.06 & 2.88 $\pm$ 2.26 & \verb|IR1_2325| \\
814 & J050648.67-690019.44 & 76.7028 & -69.0054 & 7.69 & 7.82 & 12.84 & 10.06 $\pm$ 0.82 & 0.17 $\pm$ 0.06 & 3.04 $\pm$ 2.61 & \verb|M2_818| \\
815 & J050649.63-685044.52 & 76.7068 & -68.8457 & 2.74 & 1.21 & 3.88 & 9.84 $\pm$ 1.26 & 0.14 $\pm$ 0.07 & 2.85 $\pm$ 1.17 & \verb|M2_930| \\
816 & J050650.59-684722.20 & 76.7108 & -68.7895 & 20.57 & 24.34 & 35.64 & 8.69 $\pm$ 1.02 & 0.15 $\pm$ 0.04 & 3.05 $\pm$ 0.47 & \verb|M2_858| \\
817 & J050652.92-685546.20 & 76.7205 & -68.9295 & 12.31 & 13.00 & 18.50 & 9.22 $\pm$ 0.11 & 0.05 $\pm$ 0.03 & 3.04 $\pm$ 0.17 & \verb|IR1_1645| \\
818 & J050653.30-715350.28 & 76.7221 & -71.8973 & 7.66 & 7.26 & 12.84 & 8.31 $\pm$ 0.62 & 0.17 $\pm$ 0.05 & 2.30 $\pm$ 0.18 & \verb|NUV_11| \\
819 & J050655.01-685249.08 & 76.7292 & -68.8803 & 2.41 & 1.72 & 3.62 & 9.97 $\pm$ 1.10 & 0.17 $\pm$ 0.06 & 2.98 $\pm$ 1.21 & \verb|KMK88-18,H88-132,LOGLE112M2_907| \\
820 & J050655.78-684258.68 & 76.7324 & -68.7163 & 14.32 & 15.98 & 24.81 & 7.70 $\pm$ 0.49 & 0.12 $\pm$ 0.02 & 2.46 $\pm$ 0.30 & \verb|SL234,LOGLE113M2_1258| \\
821 & J050656.52-685015.00 & 76.7355 & -68.8375 & 5.63 & 4.26 & 8.52 & 9.53 $\pm$ 1.18 & 0.17 $\pm$ 0.06 & 2.57 $\pm$ 2.48 & \verb|M2_916| \\
822 & J050658.20-712949.56 & 76.7425 & -71.4971 & 10.77 & 10.72 & 17.93 & 9.59 $\pm$ 0.12 & 0.03 $\pm$ 0.04 & 2.89 $\pm$ 0.14 & \verb|NUV_44| \\
823 & J050659.71-703650.76 & 76.7488 & -70.6141 & 9.44 & 9.61 & 15.70 & 8.60 $\pm$ 1.05 & 0.14 $\pm$ 0.06 & 2.66 $\pm$ 7.56 & \verb|BSDL658NUV_200| \\
824 & J050700.79-691930.72 & 76.7533 & -69.3252 & 20.21 & 22.37 & 31.07 & 6.94 $\pm$ 0.93 & 0.16 $\pm$ 0.04 & 3.02 $\pm$ 0.33 & \verb|HS119,H88-137,LOGLE117M2_566| \\
825 & J050700.82-690603.24 & 76.7534 & -69.1009 & 14.46 & 14.49 & 18.21 & 6.73 $\pm$ 0.11 & 0.25 $\pm$ 0.01 & 2.88 $\pm$ 0.06 & \verb|KMK88-19,H88-139,LOGLE120IR1_1599| \\
826 & J050700.84-693647.88 & 76.7535 & -69.6133 & 6.50 & 7.26 & 11.26 & 9.91 $\pm$ 0.88 & 0.08 $\pm$ 0.07 & 3.30 $\pm$ 0.85 & \verb|IR1_1470| \\
827 & J050701.01-673806.00 & 76.7542 & -67.635 & 15.96 & 17.90 & 24.42 & 8.59 $\pm$ 0.94 & 0.11 $\pm$ 0.05 & 2.66 $\pm$ 2.03 & \verb|NUV_1812| \\
828 & J050701.78-695911.04 & 76.7574 & -69.9864 & 3.02 & 2.17 & 4.57 & 9.05 $\pm$ 0.67 & 0.15 $\pm$ 0.07 & 2.32 $\pm$ 1.01 & \verb|M2_252| \\
829 & J050708.02-685424.12 & 76.7834 & -68.9067 & 3.51 & 2.67 & 5.42 & 9.59 $\pm$ 0.70 & 0.13 $\pm$ 0.07 & 2.71 $\pm$ 0.72 & \verb|IR1_1663| \\
830 & J050711.11-680622.68 & 76.7963 & -68.1063 & 5.39 & 3.29 & 7.82 & 10.10 $\pm$ 0.99 & 0.17 $\pm$ 0.07 & 3.09 $\pm$ 1.39 & \verb|IR1_1773| \\
831 & J050711.18-695143.20 & 76.7966 & -69.862 & 13.73 & 14.45 & 19.29 & 9.81 $\pm$ 1.17 & 0.16 $\pm$ 0.07 & 3.11 $\pm$ 1.23 & \verb|IR1_1429| \\
832 & J050712.50-704133.72 & 76.8021 & -70.6927 & 9.36 & 10.62 & 16.31 & 9.64 $\pm$ 1.05 & 0.13 $\pm$ 0.07 & 2.90 $\pm$ 3.41 & \verb|M2_7| \\
833 & J050712.70-685837.92 & 76.8029 & -68.9772 & 26.09 & 32.09 & 46.76 & 7.91 $\pm$ 1.15 & 0.20 $\pm$ 0.05 & 2.89 $\pm$ 0.78 & \verb|NGC1847,SL240,ESO56SC66,LOGLE118M2_787| \\
834 & J050713.85-681508.28 & 76.8077 & -68.2523 & 11.89 & 11.08 & 17.70 & 9.99 $\pm$ 1.12 & 0.13 $\pm$ 0.07 & 3.10 $\pm$ 2.09 & \verb|BSDL661IR1_1813| \\
835 & J050715.65-685616.08 & 76.8152 & -68.9378 & 5.19 & 3.82 & 7.90 & 9.74 $\pm$ 0.53 & 0.14 $\pm$ 0.07 & 2.77 $\pm$ 0.53 & \verb|IR1_1651| \\
836 & J050716.42-690145.12 & 76.8184 & -69.0292 & 5.73 & 6.12 & 9.81 & 9.88 $\pm$ 0.90 & 0.11 $\pm$ 0.07 & 2.97 $\pm$ 1.25 & \verb|M2_829| \\
837 & J050717.86-685034.08 & 76.8244 & -68.8428 & 13.90 & 17.72 & 21.47 & 9.30 $\pm$ 0.44 & 0.05 $\pm$ 0.04 & 4.00 $\pm$ 0.18 & \verb|M2_926| \\
838 & J050718.58-652540.80 & 76.8274 & -65.428 & 2.75 & 1.29 & 3.82 & 9.57 $\pm$ 0.62 & 0.10 $\pm$ 0.07 & 2.43 $\pm$ 0.71 & \verb|IR1_2557| \\
839 & J050718.98-690733.60 & 76.8291 & -69.126 & 10.37 & 11.08 & 17.93 & 7.62 $\pm$ 1.66 & 0.17 $\pm$ 0.07 & 2.76 $\pm$ 2.54 & \verb|KMK88-19,H88-139,LOGLE120M2_686| \\
840 & J050719.06-673607.92 & 76.8294 & -67.6022 & 5.42 & 3.88 & 8.69 & 9.99 $\pm$ 1.18 & 0.15 $\pm$ 0.07 & 2.65 $\pm$ 2.08 & \verb|IR1_2363| \\
841 & J050720.38-711148.84 & 76.8349 & -71.1969 & 4.16 & 4.25 & 6.99 & 9.84 $\pm$ 1.13 & 0.16 $\pm$ 0.07 & 2.61 $\pm$ 1.59 & \verb|IR1_63| \\
842 & J050722.70-681952.68 & 76.8446 & -68.3313 & 21.29 & 25.13 & 30.42 & 9.24 $\pm$ 0.74 & 0.10 $\pm$ 0.07 & 3.21 $\pm$ 0.98 & \verb|LOGLE122NUV_1726| \\
843 & J050723.40-684903.72 & 76.8475 & -68.8177 & 9.46 & 9.64 & 16.32 & 7.37 $\pm$ 0.38 & 0.17 $\pm$ 0.03 & 2.47 $\pm$ 0.17 & \verb|M2_929| \\
844 & J050725.27-704838.88 & 76.8553 & -70.8108 & 6.87 & 5.43 & 10.43 & 8.96 $\pm$ 1.11 & 0.14 $\pm$ 0.06 & 2.47 $\pm$ 2.54 & \verb|SL246,KMHK561NUV_156| \\
845 & J050725.61-674936.84 & 76.8567 & -67.8269 & 19.92 & 22.94 & 34.84 & 9.06 $\pm$ 0.74 & 0.05 $\pm$ 0.07 & 3.03 $\pm$ 0.20 & \verb|HS121,KMHK560NUV_1780| \\
846 & J050725.78-664836.36 & 76.8574 & -66.8101 & 3.63 & 2.57 & 5.40 & 10.08 $\pm$ 1.21 & 0.15 $\pm$ 0.06 & 2.94 $\pm$ 2.22 & \verb|NUV_1971| \\
847 & J050728.56-692026.52 & 76.869 & -69.3407 & 5.81 & 6.05 & 9.95 & 9.35 $\pm$ 1.10 & 0.14 $\pm$ 0.06 & 2.62 $\pm$ 1.94 & \verb|M2_572| \\
848 & J050729.66-682557.00 & 76.8736 & -68.4325 & 30.17 & 33.43 & 48.16 & 9.32 $\pm$ 0.55 & 0.10 $\pm$ 0.06 & 3.20 $\pm$ 0.46 & \verb|NUV_1714| \\
849 & J050731.46-712142.12 & 76.8811 & -71.3617 & 15.66 & 15.58 & 23.84 & 9.35 $\pm$ 0.15 & 0.02 $\pm$ 0.03 & 2.50 $\pm$ 0.23 & \verb|NUV_79| \\
850 & J050731.97-671907.68 & 76.8832 & -67.3188 & 20.45 & 12.44 & 17.12 & 7.90 $\pm$ 0.28 & 0.08 $\pm$ 0.02 & 3.43 $\pm$ 0.08 & \verb|NGC1844,SL242,ESO85SC48,KMHK556,IR1_2398| \\
851 & J050732.47-692848.36 & 76.8853 & -69.4801 & 20.73 & 12.02 & 18.91 & 9.29 $\pm$ 0.43 & 0.09 $\pm$ 0.04 & 3.67 $\pm$ 0.15 & \verb|H88-146IR1_1498| \\
852 & J050733.05-694117.88 & 76.8877 & -69.6883 & 14.31 & 13.80 & 18.71 & 9.41 $\pm$ 0.85 & 0.15 $\pm$ 0.06 & 3.22 $\pm$ 1.43 & \verb|IR1_1459| \\
853 & J050733.48-674706.00 & 76.8895 & -67.785 & 2.71 & 1.76 & 4.02 & 10.04 $\pm$ 1.15 & 0.14 $\pm$ 0.06 & 2.77 $\pm$ 3.80 & \verb|IR1_2341| \\
854 & J050734.10-714925.32 & 76.8921 & -71.8237 & 25.86 & 29.72 & 44.19 & 9.66 $\pm$ 0.95 & 0.12 $\pm$ 0.04 & 3.29 $\pm$ 0.74 & \verb|NUV_15| \\
855 & J050734.42-685223.16 & 76.8934 & -68.8731 & 23.35 & 26.31 & 35.91 & 9.33 $\pm$ 0.18 & 0.11 $\pm$ 0.05 & 3.59 $\pm$ 0.11 & \verb|BSDL663,LOGLE125M2_892| \\
856 & J050734.66-672721.96 & 76.8944 & -67.4561 & 30.13 & 33.08 & 39.87 & 9.17 $\pm$ 0.06 & 0.03 $\pm$ 0.04 & 4.05 $\pm$ 0.07 & \verb|NGC1846,SL243,ESO56SC67,KMHK557,IR1_2368| \\
857 & J050736.89-680820.76 & 76.9037 & -68.1391 & 5.82 & 3.35 & 8.33 & 10.00 $\pm$ 1.26 & 0.13 $\pm$ 0.07 & 2.77 $\pm$ 1.65 & \verb|IR1_1774| \\
858 & J050738.18-712812.00 & 76.9091 & -71.47 & 7.98 & 7.07 & 12.81 & 9.47 $\pm$ 0.39 & 0.09 $\pm$ 0.06 & 2.49 $\pm$ 0.25 & \verb|NUV_60| \\
859 & J050738.88-691418.96 & 76.912 & -69.2386 & 3.20 & 1.37 & 4.22 & 9.77 $\pm$ 1.19 & 0.09 $\pm$ 0.07 & 2.87 $\pm$ 1.55 & \verb|M2_651| \\
860 & J050739.00-695638.76 & 76.9125 & -69.9441 & 14.28 & 15.57 & 21.98 & 9.82 $\pm$ 0.60 & 0.09 $\pm$ 0.06 & 3.32 $\pm$ 0.44 & \verb|NUV_1536| \\
861 & J050739.58-683211.76 & 76.9149 & -68.5366 & 11.41 & 11.32 & 17.00 & 9.35 $\pm$ 1.10 & 0.14 $\pm$ 0.06 & 2.86 $\pm$ 1.49 & \verb|SL244IR1_1826| \\
862 & J050742.89-692323.28 & 76.9287 & -69.3898 & 3.78 & 3.14 & 6.04 & 9.98 $\pm$ 1.18 & 0.13 $\pm$ 0.08 & 2.99 $\pm$ 1.01 & \verb|IR1_1522| \\
863 & J050743.01-702307.44 & 76.9292 & -70.3854 & 10.28 & 9.55 & 15.86 & 9.38 $\pm$ 0.98 & 0.14 $\pm$ 0.07 & 2.79 $\pm$ 1.31 & \verb|SL252,KMHK570M2_77| \\
864 & J050743.27-674429.76 & 76.9303 & -67.7416 & 12.47 & 13.68 & 20.03 & 8.80 $\pm$ 1.44 & 0.15 $\pm$ 0.07 & 2.57 $\pm$ 2.63 & \verb|IR1_2346| \\
865 & J050744.81-690156.64 & 76.9367 & -69.0324 & 9.41 & 9.93 & 15.67 & 8.98 $\pm$ 0.07 & 0.12 $\pm$ 0.03 & 2.67 $\pm$ 0.09 & \verb|IR1_1631| \\
866 & J050745.86-682257.36 & 76.9411 & -68.3826 & 3.14 & 1.97 & 4.59 & 9.82 $\pm$ 0.71 & 0.14 $\pm$ 0.07 & 2.82 $\pm$ 1.62 & \verb|IR1_1830| \\
867 & J050746.20-691351.60 & 76.9425 & -69.231 & 9.54 & 6.94 & 14.27 & 9.64 $\pm$ 1.01 & 0.12 $\pm$ 0.07 & 3.13 $\pm$ 1.19 & \verb|M2_646| \\
868 & J050746.97-711315.60 & 76.9457 & -71.221 & 5.32 & 5.90 & 9.17 & 9.93 $\pm$ 1.22 & 0.16 $\pm$ 0.07 & 2.75 $\pm$ 1.89 & \verb|IR1_62| \\
869 & J050747.47-675501.20 & 76.9478 & -67.917 & 6.30 & 6.56 & 10.73 & 9.94 $\pm$ 1.02 & 0.11 $\pm$ 0.08 & 2.87 $\pm$ 2.26 & \verb|BSDL677IR1_2326| \\
870 & J050748.46-691646.20 & 76.9519 & -69.2795 & 28.73 & 13.81 & 18.54 & 9.38 $\pm$ 0.23 & 0.07 $\pm$ 0.04 & 3.85 $\pm$ 0.17 & \verb|KMK88-20,H88-148,LOGLE133IR1_1553| \\
871 & J050748.72-685047.40 & 76.953 & -68.8465 & 6.33 & 5.87 & 10.44 & 9.40 $\pm$ 0.21 & 0.09 $\pm$ 0.07 & 2.82 $\pm$ 0.20 & \verb|IR1_1692| \\
872 & J050749.54-662538.64 & 76.9564 & -66.4274 & 25.22 & 16.81 & 25.31 & 9.20 $\pm$ 0.31 & 0.12 $\pm$ 0.03 & 3.49 $\pm$ 0.13 & \verb|SL245,KMHK559NUV_2037| \\
873 & J050750.71-683450.88 & 76.9613 & -68.5808 & 14.06 & 14.10 & 20.46 & 9.33 $\pm$ 0.20 & 0.09 $\pm$ 0.05 & 3.12 $\pm$ 0.14 & \verb|M2_1073| \\
874 & J050751.17-702253.40 & 76.9632 & -70.3815 & 6.04 & 6.44 & 10.27 & 9.47 $\pm$ 0.81 & 0.09 $\pm$ 0.07 & 2.61 $\pm$ 1.94 & \verb|SL252,KMHK570NUV_250| \\
875 & J050751.46-690840.56 & 76.9644 & -69.1446 & 31.42 & 38.95 & 46.59 & 9.67 $\pm$ 0.21 & 0.12 $\pm$ 0.05 & 3.86 $\pm$ 0.15 & \verb|KMK88-19,H88-139,LOGLE120M2_643| \\
876 & J050752.58-683335.28 & 76.9691 & -68.5598 & 9.92 & 11.17 & 17.19 & 9.74 $\pm$ 0.15 & 0.02 $\pm$ 0.02 & 3.18 $\pm$ 0.27 & \verb|M2_1074| \\
877 & J050752.73-690432.16 & 76.9697 & -69.0756 & 10.08 & 10.83 & 15.91 & 9.85 $\pm$ 0.33 & 0.03 $\pm$ 0.06 & 3.52 $\pm$ 0.32 & \verb|M2_716| \\
878 & J050753.14-700525.44 & 76.9714 & -70.0904 & 6.84 & 7.30 & 11.61 & 10.10 $\pm$ 1.22 & 0.14 $\pm$ 0.07 & 2.91 $\pm$ 1.88 & \verb|IR1_1403| \\
879 & J050753.33-694317.04 & 76.9722 & -69.7214 & 14.74 & 11.89 & 16.02 & 9.41 $\pm$ 0.05 & 0.10 $\pm$ 0.04 & 3.47 $\pm$ 0.09 & \verb|M2_376| \\
880 & J050753.59-674157.12 & 76.9733 & -67.6992 & 14.63 & 16.29 & 23.05 & 9.53 $\pm$ 1.43 & 0.11 $\pm$ 0.07 & 2.99 $\pm$ 1.10 & \verb|NUV_1811| \\
881 & J050754.19-692733.84 & 76.9758 & -69.4594 & 15.18 & 16.03 & 23.34 & 9.33 $\pm$ 0.05 & 0.06 $\pm$ 0.02 & 3.42 $\pm$ 0.06 & \verb|SL250,LOGLE132M2_491| \\
882 & J050756.18-680630.96 & 76.9841 & -68.1086 & 15.85 & 17.45 & 24.95 & 9.57 $\pm$ 0.45 & 0.07 $\pm$ 0.06 & 3.15 $\pm$ 0.90 & \verb|IR1_2283| \\
883 & J050757.19-683713.44 & 76.9883 & -68.6204 & 27.24 & 14.28 & 18.56 & 9.04 $\pm$ 0.49 & 0.14 $\pm$ 0.06 & 3.47 $\pm$ 0.20 & \verb|IR1_1754| \\
884 & J050758.34-660237.32 & 76.9931 & -66.0437 & 2.59 & 1.57 & 3.81 & 9.96 $\pm$ 0.68 & 0.17 $\pm$ 0.07 & 2.73 $\pm$ 0.66 & \verb|IR1_2517| \\
885 & J050758.63-671135.16 & 76.9943 & -67.1931 & 10.73 & 9.39 & 17.44 & 10.06 $\pm$ 1.49 & 0.17 $\pm$ 0.06 & 2.76 $\pm$ 2.76 & \verb|NUV_1886| \\
886 & J050758.63-682540.08 & 76.9943 & -68.4278 & 13.51 & 10.52 & 16.29 & 9.56 $\pm$ 0.65 & 0.09 $\pm$ 0.05 & 3.18 $\pm$ 0.91 & \verb|IR1_1808| \\
887 & J050758.97-674910.56 & 76.9957 & -67.8196 & 8.13 & 9.20 & 14.26 & 9.94 $\pm$ 1.30 & 0.17 $\pm$ 0.06 & 2.97 $\pm$ 3.53 & \verb|IR1_2340| \\
888 & J050758.99-684018.12 & 76.9958 & -68.6717 & 19.27 & 12.45 & 18.91 & 8.75 $\pm$ 0.88 & 0.13 $\pm$ 0.04 & 3.45 $\pm$ 0.27 & \verb|IR1_1742| \\
889 & J050759.62-704543.92 & 76.9984 & -70.7622 & 13.98 & 17.66 & 23.47 & 8.69 $\pm$ 1.00 & 0.09 $\pm$ 0.06 & 2.60 $\pm$ 1.39 & \verb|SL249,KMHK562IR1_120| \\
890 & J050759.71-711735.16 & 76.9988 & -71.2931 & 20.82 & 29.37 & 38.26 & 9.45 $\pm$ 0.08 & 0.07 $\pm$ 0.02 & 3.31 $\pm$ 0.07 & \verb|NUV_89| \\
891 & J050800.91-695219.56 & 77.0038 & -69.8721 & 8.65 & 9.04 & 14.48 & 6.89 $\pm$ 1.48 & 0.18 $\pm$ 0.06 & 2.64 $\pm$ 3.62 & \verb|SL251,KMHK574NUV_1548| \\
892 & J050801.25-691025.68 & 77.0052 & -69.1738 & 10.01 & 10.74 & 17.10 & 8.72 $\pm$ 1.14 & 0.19 $\pm$ 0.09 & 2.69 $\pm$ 0.18 & \verb|IR1_1573| \\
893 & J050801.56-693210.68 & 77.0065 & -69.5363 & 18.54 & 21.15 & 29.77 & 8.95 $\pm$ 0.64 & 0.10 $\pm$ 0.07 & 3.09 $\pm$ 0.89 & \verb|H88-154IR1_1488| \\
894 & J050802.23-690655.08 & 77.0093 & -69.1153 & 2.37 & 1.72 & 3.57 & 9.83 $\pm$ 1.23 & 0.13 $\pm$ 0.07 & 2.92 $\pm$ 1.30 & \verb|M2_755| \\
895 & J050802.40-663128.92 & 77.01 & -66.5247 & 5.42 & 5.61 & 9.08 & 9.97 $\pm$ 0.93 & 0.11 $\pm$ 0.07 & 3.13 $\pm$ 1.02 & \verb|IR1_2481| \\
896 & J050802.47-703709.84 & 77.0103 & -70.6194 & 11.83 & 10.66 & 17.58 & 9.51 $\pm$ 1.32 & 0.17 $\pm$ 0.06 & 2.80 $\pm$ 1.76 & \verb|IR1_147| \\
897 & J050806.55-691615.24 & 77.0273 & -69.2709 & 10.90 & 10.88 & 17.68 & 6.51 $\pm$ 0.08 & 0.23 $\pm$ 0.02 & 2.78 $\pm$ 0.13 & \verb|KMK88-24,H88-152,LOGLE136IR1_1561| \\
898 & J050808.78-673205.28 & 77.0366 & -67.5348 & 9.70 & 9.44 & 16.15 & 9.52 $\pm$ 1.17 & 0.10 $\pm$ 0.07 & 2.95 $\pm$ 1.80 & \verb|NUV_1839| \\
899 & J050812.58-690420.28 & 77.0524 & -69.0723 & 17.48 & 19.80 & 27.40 & 8.89 $\pm$ 0.04 & 0.10 $\pm$ 0.01 & 3.28 $\pm$ 0.08 & \verb|KMK88-25,H88-151,LOGLE137IR1_1609| \\
900 & J050812.94-710833.00 & 77.0539 & -71.1425 & 8.57 & 8.16 & 13.84 & 9.88 $\pm$ 0.99 & 0.14 $\pm$ 0.07 & 2.79 $\pm$ 2.09 & \verb|IR1_72| \\
901 & J050815.79-700258.92 & 77.0658 & -70.0497 & 18.58 & 20.60 & 29.81 & 8.78 $\pm$ 0.49 & 0.17 $\pm$ 0.05 & 2.40 $\pm$ 0.57 & \verb|BSDL691M2_209| \\
902 & J050817.11-692724.84 & 77.0713 & -69.4569 & 2.86 & 2.79 & 4.75 & 9.81 $\pm$ 1.15 & 0.11 $\pm$ 0.07 & 2.82 $\pm$ 0.92 & \verb|IR1_1508| \\
903 & J050818.17-683448.72 & 77.0757 & -68.5802 & 24.14 & 11.72 & 17.34 & 9.30 $\pm$ 0.52 & 0.11 $\pm$ 0.05 & 3.66 $\pm$ 0.15 & \verb|IR1_1818| \\
904 & J050818.91-694851.12 & 77.0788 & -69.8142 & 11.46 & 11.07 & 17.75 & 9.42 $\pm$ 0.48 & 0.08 $\pm$ 0.04 & 3.22 $\pm$ 0.46 & \verb|IR1_1442| \\
905 & J050821.89-673414.52 & 77.0912 & -67.5707 & 3.41 & 2.55 & 5.13 & 9.84 $\pm$ 0.95 & 0.14 $\pm$ 0.06 & 2.61 $\pm$ 4.81 & \verb|NUV_1841| \\
906 & J050822.34-653822.92 & 77.0931 & -65.6397 & 38.65 & 48.77 & 56.55 & 8.53 $\pm$ 0.18 & 0.15 $\pm$ 0.01 & 3.47 $\pm$ 0.08 & \verb|KMHK579NUV_2126| \\
907 & J050824.91-672828.56 & 77.1038 & -67.4746 & 6.19 & 6.88 & 10.46 & 8.83 $\pm$ 0.74 & 0.08 $\pm$ 0.06 & 2.50 $\pm$ 2.02 & \verb|NUV_1851| \\
908 & J050825.15-661539.60 & 77.1048 & -66.261 & 14.33 & 15.10 & 21.83 & 9.01 $\pm$ 0.62 & 0.13 $\pm$ 0.05 & 2.84 $\pm$ 1.68 & \verb|NUV_2060| \\
909 & J050826.30-683306.12 & 77.1096 & -68.5517 & 40.09 & 49.00 & 56.08 & 6.82 $\pm$ 1.08 & 0.18 $\pm$ 0.03 & 3.19 $\pm$ 0.08 & \verb|SL244M2_1081| \\
910 & J050827.84-685726.28 & 77.116 & -68.9573 & 5.93 & 5.66 & 9.78 & 9.41 $\pm$ 0.31 & 0.16 $\pm$ 0.06 & 2.79 $\pm$ 0.31 & \verb|IR1_1670| \\
911 & J050828.99-690446.20 & 77.1208 & -69.0795 & 4.01 & 2.84 & 5.88 & 9.51 $\pm$ 1.40 & 0.12 $\pm$ 0.07 & 2.66 $\pm$ 1.77 & \verb|M2_750| \\
912 & J050830.46-680830.12 & 77.1269 & -68.1417 & 11.27 & 13.00 & 19.34 & 9.47 $\pm$ 0.58 & 0.12 $\pm$ 0.05 & 2.91 $\pm$ 0.79 & \verb|NUV_1758| \\
913 & J050830.84-693821.12 & 77.1285 & -69.6392 & 17.31 & 17.42 & 23.68 & 9.37 $\pm$ 0.80 & 0.13 $\pm$ 0.07 & 3.26 $\pm$ 1.05 & \verb|IR1_1475| \\
914 & J050831.06-702905.28 & 77.1294 & -70.4848 & 10.04 & 9.40 & 16.61 & 7.09 $\pm$ 0.57 & 0.13 $\pm$ 0.03 & 2.37 $\pm$ 0.18 & \verb|M2_43| \\
915 & J050832.02-651825.20 & 77.1334 & -65.307 & 3.31 & 2.36 & 4.84 & 9.46 $\pm$ 1.27 & 0.19 $\pm$ 0.07 & 2.57 $\pm$ 3.59 & \verb|NUV_2168| \\
916 & J050832.78-695442.48 & 77.1366 & -69.9118 & 17.51 & 9.15 & 15.01 & 9.44 $\pm$ 0.06 & 0.12 $\pm$ 0.02 & 3.75 $\pm$ 0.06 & \verb|M2_296| \\
917 & J050833.05-682232.52 & 77.1377 & -68.3757 & 17.38 & 11.54 & 18.71 & 9.26 $\pm$ 0.35 & 0.13 $\pm$ 0.05 & 3.45 $\pm$ 0.18 & \verb|IR1_1806| \\
918 & J050833.38-690548.48 & 77.1391 & -69.0968 & 27.43 & 29.00 & 38.96 & 9.22 $\pm$ 0.90 & 0.14 $\pm$ 0.06 & 3.23 $\pm$ 0.81 & \verb|H88-155M2_751| \\
919 & J050833.74-692522.80 & 77.1406 & -69.423 & 12.42 & 14.60 & 21.59 & 9.36 $\pm$ 0.18 & 0.17 $\pm$ 0.05 & 2.97 $\pm$ 0.16 & \verb|M2_509| \\
920 & J050833.84-682739.24 & 77.141 & -68.4609 & 16.86 & 19.58 & 27.25 & 9.56 $\pm$ 0.68 & 0.12 $\pm$ 0.06 & 3.30 $\pm$ 1.22 & \verb|NUV_1722| \\
921 & J050834.30-690907.20 & 77.1429 & -69.152 & 10.59 & 11.05 & 15.28 & 9.39 $\pm$ 0.51 & 0.07 $\pm$ 0.05 & 3.15 $\pm$ 0.55 & \verb|M2_726| \\
922 & J050835.38-661417.88 & 77.1474 & -66.2383 & 4.84 & 3.77 & 7.21 & 10.00 $\pm$ 1.41 & 0.18 $\pm$ 0.07 & 2.69 $\pm$ 3.28 & \verb|NUV_2061| \\
923 & J050835.57-691702.40 & 77.1482 & -69.284 & 23.59 & 8.46 & 14.94 & 8.77 $\pm$ 0.36 & 0.15 $\pm$ 0.07 & 3.34 $\pm$ 0.17 & \verb|M2_626| \\
924 & J050837.49-673125.68 & 77.1562 & -67.5238 & 6.54 & 6.68 & 10.97 & 9.91 $\pm$ 1.03 & 0.13 $\pm$ 0.07 & 2.71 $\pm$ 3.65 & \verb|IR1_2382| \\
925 & J050837.90-684503.24 & 77.1579 & -68.7509 & 37.01 & 44.28 & 54.33 & 6.57 $\pm$ 1.29 & 0.18 $\pm$ 0.04 & 3.39 $\pm$ 0.40 & \verb|Rob1,NGC1850AM2_872| \\
926 & J050839.96-693203.84 & 77.1665 & -69.5344 & 24.32 & 29.33 & 36.68 & 9.19 $\pm$ 0.12 & 0.03 $\pm$ 0.07 & 3.24 $\pm$ 0.11 & \verb|HS133AM2_450| \\
927 & J050842.24-680233.36 & 77.176 & -68.0426 & 10.93 & 10.53 & 17.15 & 9.98 $\pm$ 1.27 & 0.16 $\pm$ 0.07 & 3.08 $\pm$ 1.10 & \verb|IR1_2314| \\
928 & J050843.44-691451.72 & 77.181 & -69.2477 & 9.31 & 9.10 & 15.15 & 9.11 $\pm$ 0.65 & 0.03 $\pm$ 0.09 & 2.71 $\pm$ 0.13 & \verb|IR1_1579| \\
929 & J050845.86-684539.96 & 77.1911 & -68.7611 & 16.16 & 22.40 & 29.40 & 7.38 $\pm$ 0.73 & 0.18 $\pm$ 0.02 & 2.74 $\pm$ 0.53 & \verb|NGC1850,SL261,ESO56SC70,BRHT5a,IR1_1718| \\
930 & J050846.22-690829.76 & 77.1926 & -69.1416 & 6.02 & 6.54 & 10.39 & 9.93 $\pm$ 1.32 & 0.12 $\pm$ 0.06 & 2.82 $\pm$ 1.28 & \verb|M2_739| \\
931 & J050846.75-675412.96 & 77.1948 & -67.9036 & 4.24 & 3.79 & 6.90 & 9.86 $\pm$ 1.22 & 0.17 $\pm$ 0.06 & 2.67 $\pm$ 4.02 & \verb|IR1_2335| \\
932 & J050849.18-694224.84 & 77.2049 & -69.7069 & 11.55 & 12.24 & 18.61 & 9.97 $\pm$ 0.78 & 0.04 $\pm$ 0.06 & 3.66 $\pm$ 0.38 & \verb|SL266,KMHK592IR1_1466| \\
933 & J050850.93-653420.28 & 77.2122 & -65.5723 & 9.80 & 11.16 & 16.92 & 9.59 $\pm$ 0.97 & 0.14 $\pm$ 0.07 & 2.90 $\pm$ 2.79 & \verb|NUV_2139| \\
934 & J050851.46-683943.20 & 77.2144 & -68.662 & 13.36 & 15.53 & 20.14 & 9.34 $\pm$ 0.09 & 0.03 $\pm$ 0.05 & 3.09 $\pm$ 0.11 & \verb|SL260M2_1040| \\
935 & J050852.58-682710.80 & 77.2191 & -68.453 & 3.37 & 2.40 & 5.10 & 10.02 $\pm$ 1.27 & 0.14 $\pm$ 0.06 & 3.18 $\pm$ 1.68 & \verb|IR1_1802| \\
936 & J050853.11-674121.48 & 77.2213 & -67.6893 & 17.93 & 17.81 & 29.81 & 8.73 $\pm$ 0.85 & 0.12 $\pm$ 0.04 & 2.99 $\pm$ 0.95 & \verb|HS130,KMHK588NUV_1794| \\
937 & J050853.18-692801.56 & 77.2216 & -69.4671 & 17.08 & 13.80 & 17.84 & 9.07 $\pm$ 0.36 & 0.11 $\pm$ 0.05 & 3.49 $\pm$ 0.11 & \verb|IR1_1520| \\
938 & J050854.41-680453.40 & 77.2267 & -68.0815 & 9.17 & 8.78 & 15.39 & 6.89 $\pm$ 0.84 & 0.21 $\pm$ 0.04 & 2.58 $\pm$ 0.13 & \verb|BSDL716,GKK-O217NUV_1768| \\
939 & J050854.41-660209.24 & 77.2267 & -66.0359 & 7.32 & 6.21 & 11.36 & 8.47 $\pm$ 1.02 & 0.19 $\pm$ 0.08 & 2.35 $\pm$ 2.64 & \verb|NUV_2081| \\
940 & J050854.62-664125.80 & 77.2276 & -66.6905 & 4.67 & 3.95 & 7.34 & 9.77 $\pm$ 1.13 & 0.12 $\pm$ 0.08 & 2.69 $\pm$ 1.27 & \verb|NUV_2004| \\
941 & J050855.39-674716.08 & 77.2308 & -67.7878 & 7.04 & 8.51 & 12.47 & 9.26 $\pm$ 1.19 & 0.13 $\pm$ 0.06 & 2.65 $\pm$ 2.96 & \verb|NUV_1799| \\
942 & J050858.06-675834.32 & 77.2419 & -67.9762 & 3.44 & 3.45 & 5.72 & 9.91 $\pm$ 1.28 & 0.15 $\pm$ 0.08 & 2.88 $\pm$ 4.53 & \verb|GKK-O222IR1_2327| \\
943 & J050859.06-672714.04 & 77.2461 & -67.4539 & 3.19 & 2.16 & 4.84 & 10.03 $\pm$ 1.12 & 0.18 $\pm$ 0.07 & 2.92 $\pm$ 2.06 & \verb|NUV_1865| \\
944 & J050901.10-713001.08 & 77.2546 & -71.5003 & 36.37 & 19.64 & 25.53 & 9.62 $\pm$ 0.08 & 0.04 $\pm$ 0.03 & 3.64 $\pm$ 0.08 & \verb|NUV_68| \\
945 & J050901.78-690856.40 & 77.2574 & -69.149 & 15.82 & 13.92 & 18.72 & 9.48 $\pm$ 0.15 & 0.02 $\pm$ 0.03 & 3.40 $\pm$ 0.11 & \verb|IR1_1616| \\
946 & J050902.16-692052.44 & 77.259 & -69.3479 & 20.82 & 13.28 & 16.38 & 9.08 $\pm$ 0.63 & 0.07 $\pm$ 0.05 & 3.30 $\pm$ 0.37 & \verb|M2_583| \\
947 & J050903.02-683358.32 & 77.2626 & -68.5662 & 4.66 & 4.51 & 7.75 & 7.48 $\pm$ 0.66 & 0.22 $\pm$ 0.05 & 2.31 $\pm$ 0.32 & \verb|M2_1084| \\
948 & J050904.54-684149.20 & 77.2689 & -68.697 & 3.60 & 2.41 & 5.27 & 9.24 $\pm$ 0.66 & 0.08 $\pm$ 0.06 & 2.43 $\pm$ 0.78 & \verb|M2_1030| \\
949 & J050905.88-694810.08 & 77.2745 & -69.8028 & 3.89 & 2.66 & 5.69 & 9.90 $\pm$ 0.81 & 0.15 $\pm$ 0.06 & 2.87 $\pm$ 1.15 & \verb|NUV_1573| \\
950 & J050906.36-690304.68 & 77.2765 & -69.0513 & 7.30 & 4.35 & 10.18 & 9.39 $\pm$ 1.16 & 0.14 $\pm$ 0.06 & 2.77 $\pm$ 1.30 & \verb|M2_779| \\
951 & J050907.78-700429.28 & 77.2824 & -70.0748 & 3.29 & 2.92 & 5.26 & 9.61 $\pm$ 0.75 & 0.10 $\pm$ 0.07 & 2.77 $\pm$ 0.99 & \verb|IR1_1413| \\
952 & J050909.22-692026.88 & 77.2884 & -69.3408 & 27.78 & 10.83 & 17.20 & 9.01 $\pm$ 0.52 & 0.11 $\pm$ 0.05 & 3.47 $\pm$ 0.23 & \verb|M2_571| \\
953 & J050910.08-692855.92 & 77.292 & -69.4822 & 10.22 & 12.61 & 18.12 & 9.54 $\pm$ 1.18 & 0.04 $\pm$ 0.06 & 2.82 $\pm$ 0.54 & \verb|M2_484| \\
954 & J050913.22-703647.88 & 77.3051 & -70.6133 & 3.75 & 3.52 & 6.11 & 8.51 $\pm$ 0.99 & 0.11 $\pm$ 0.07 & 2.27 $\pm$ 1.46 & \verb|SL270,KMHK596M2_29| \\
955 & J050913.78-691243.56 & 77.3074 & -69.2121 & 3.87 & 2.94 & 5.85 & 9.95 $\pm$ 0.85 & 0.13 $\pm$ 0.08 & 2.90 $\pm$ 0.68 & \verb|IR1_1600| \\
956 & J050914.18-701025.68 & 77.3091 & -70.1738 & 10.78 & 12.00 & 18.64 & 9.36 $\pm$ 0.58 & 0.06 $\pm$ 0.06 & 2.94 $\pm$ 0.71 & \verb|IR1_1398| \\
957 & J050914.50-653448.36 & 77.3104 & -65.5801 & 4.27 & 4.70 & 7.43 & 10.03 $\pm$ 1.10 & 0.16 $\pm$ 0.07 & 2.80 $\pm$ 3.30 & \verb|NUV_2141| \\
958 & J050919.34-674045.48 & 77.3306 & -67.6793 & 27.72 & 35.24 & 48.38 & 9.26 $\pm$ 0.77 & 0.13 $\pm$ 0.04 & 3.26 $\pm$ 0.29 & \verb|HS130,KMHK588NUV_1822| \\
959 & J050919.66-674705.28 & 77.3319 & -67.7848 & 57.71 & 42.44 & 46.47 & 9.02 $\pm$ 0.07 & 0.12 $\pm$ 0.02 & 4.52 $\pm$ 0.09 & \verb|NGC1852,SL264,ESO56SC71,KMHK594IR1_2344| \\
960 & J050920.23-695342.00 & 77.3343 & -69.895 & 4.23 & 3.87 & 6.70 & 9.63 $\pm$ 0.97 & 0.15 $\pm$ 0.07 & 2.88 $\pm$ 1.25 & \verb|IR1_1438| \\
961 & J050920.59-663830.84 & 77.3358 & -66.6419 & 3.24 & 2.09 & 4.64 & 10.04 $\pm$ 0.97 & 0.17 $\pm$ 0.07 & 3.20 $\pm$ 0.85 & \verb|NUV_2018| \\
962 & J050924.26-695728.08 & 77.3511 & -69.9578 & 15.22 & 15.10 & 22.24 & 9.49 $\pm$ 0.51 & 0.10 $\pm$ 0.05 & 3.20 $\pm$ 0.37 & \verb|IR1_1431| \\
963 & J050925.54-694948.72 & 77.3564 & -69.8302 & 8.55 & 8.18 & 13.64 & 9.60 $\pm$ 0.51 & 0.08 $\pm$ 0.07 & 2.93 $\pm$ 0.75 & \verb|IR1_1449| \\
964 & J050926.21-685152.92 & 77.3592 & -68.8647 & 9.25 & 8.18 & 14.87 & 8.98 $\pm$ 0.26 & 0.11 $\pm$ 0.05 & 2.69 $\pm$ 0.13 & \verb|BSDL745,LOGLE155IR1_1700| \\
965 & J050927.67-684824.12 & 77.3653 & -68.8067 & 13.43 & 15.95 & 23.79 & 9.26 $\pm$ 0.57 & 0.09 $\pm$ 0.05 & 3.23 $\pm$ 0.59 & \verb|BRHT47b,KMK88-29,H88-171,M2_982| \\
966 & J050927.86-683619.08 & 77.3661 & -68.6053 & 8.64 & 10.43 & 14.52 & 9.05 $\pm$ 0.18 & 0.15 $\pm$ 0.07 & 2.60 $\pm$ 0.16 & \verb|M2_1079| \\
967 & J050930.94-673304.32 & 77.3789 & -67.5512 & 5.83 & 6.75 & 10.17 & 9.85 $\pm$ 1.41 & 0.12 $\pm$ 0.07 & 2.74 $\pm$ 5.26 & \verb|IR1_2384| \\
968 & J050931.39-654042.24 & 77.3808 & -65.6784 & 2.83 & 2.04 & 4.23 & 9.38 $\pm$ 0.75 & 0.09 $\pm$ 0.06 & 2.23 $\pm$ 0.58 & \verb|IR1_2548| \\
969 & J050932.09-693928.80 & 77.3837 & -69.658 & 9.12 & 10.62 & 15.66 & 9.69 $\pm$ 0.87 & 0.09 $\pm$ 0.07 & 3.07 $\pm$ 0.99 & \verb|IR1_1484| \\
970 & J050933.74-674759.64 & 77.3906 & -67.7999 & 38.88 & 55.58 & 58.61 & 7.94 $\pm$ 0.51 & 0.12 $\pm$ 0.03 & 3.25 $\pm$ 0.41 & \verb|SL269,KMHK598,GKK-O216NUV_1796| \\
971 & J050936.86-661901.92 & 77.4036 & -66.3172 & 33.08 & 21.88 & 27.32 & 8.74 $\pm$ 0.06 & 0.11 $\pm$ 0.01 & 3.74 $\pm$ 0.05 & \verb|NGC1849,SL267,ESO85SC49,KMHK593IR1_2503| \\
972 & J050936.98-684435.52 & 77.4041 & -68.7432 & 6.91 & 6.45 & 11.36 & 9.91 $\pm$ 1.64 & 0.14 $\pm$ 0.08 & 3.00 $\pm$ 1.59 & \verb|M2_972| \\
973 & J050941.02-691242.12 & 77.4209 & -69.2117 & 4.85 & 4.24 & 7.90 & 8.85 $\pm$ 0.41 & 0.21 $\pm$ 0.06 & 2.51 $\pm$ 1.23 & \verb|HS136,LOGLE158IR1_1604| \\
974 & J050941.64-675410.08 & 77.4235 & -67.9028 & 17.12 & 16.71 & 24.78 & 9.66 $\pm$ 1.16 & 0.14 $\pm$ 0.06 & 3.13 $\pm$ 3.90 & \verb|NUV_1791| \\
975 & J050942.17-660416.32 & 77.4257 & -66.0712 & 5.13 & 5.45 & 8.82 & 9.47 $\pm$ 1.22 & 0.12 $\pm$ 0.07 & 2.47 $\pm$ 2.05 & \verb|NUV_2086| \\
976 & J050943.70-701443.80 & 77.4321 & -70.2455 & 20.20 & 13.31 & 19.23 & 9.32 $\pm$ 0.82 & 0.10 $\pm$ 0.05 & 3.24 $\pm$ 0.78 & \verb|BSDL764IR1_1393| \\
977 & J050944.45-712705.04 & 77.4352 & -71.4514 & 19.96 & 23.90 & 32.51 & 9.23 $\pm$ 0.14 & 0.03 $\pm$ 0.04 & 2.80 $\pm$ 0.12 & \verb|NUV_81| \\
978 & J050945.22-693659.04 & 77.4384 & -69.6164 & 4.46 & 4.77 & 7.70 & 8.86 $\pm$ 0.59 & 0.11 $\pm$ 0.07 & 2.52 $\pm$ 1.21 & \verb|IR1_1495| \\
979 & J050946.85-682848.72 & 77.4452 & -68.4802 & 19.77 & 25.10 & 35.70 & 9.53 $\pm$ 0.57 & 0.12 $\pm$ 0.05 & 3.37 $\pm$ 0.37 & \verb|SL278,BRHT31aNUV_1715| \\
980 & J050948.70-680659.40 & 77.4529 & -68.1165 & 15.27 & 11.76 & 17.66 & 8.82 $\pm$ 1.16 & 0.16 $\pm$ 0.06 & 2.70 $\pm$ 0.67 & \verb|IR1_2306| \\
981 & J050949.15-685247.64 & 77.4548 & -68.8799 & 12.39 & 10.98 & 16.07 & 7.03 $\pm$ 0.65 & 0.19 $\pm$ 0.04 & 2.89 $\pm$ 0.39 & \verb|M2_947| \\
982 & J050949.56-680814.64 & 77.4565 & -68.1374 & 11.80 & 13.41 & 19.85 & 9.50 $\pm$ 1.12 & 0.10 $\pm$ 0.08 & 2.94 $\pm$ 1.98 & \verb|IR1_2292| \\
983 & J050949.97-703915.48 & 77.4582 & -70.6543 & 6.41 & 4.39 & 9.74 & 8.18 $\pm$ 0.74 & 0.23 $\pm$ 0.08 & 2.36 $\pm$ 0.35 & \verb|IR1_157| \\
984 & J050950.88-683748.36 & 77.462 & -68.6301 & 2.12 & 1.78 & 3.29 & 9.41 $\pm$ 1.01 & 0.15 $\pm$ 0.06 & 2.34 $\pm$ 1.81 & \verb|M2_1071| \\
985 & J050953.21-693042.84 & 77.4717 & -69.5119 & 15.02 & 16.53 & 22.29 & 9.44 $\pm$ 0.19 & 0.09 $\pm$ 0.04 & 3.32 $\pm$ 0.15 & \verb|IR1_1518| \\
986 & J050954.79-695520.64 & 77.4783 & -69.9224 & 7.57 & 7.15 & 12.19 & 8.89 $\pm$ 0.53 & 0.05 $\pm$ 0.06 & 2.54 $\pm$ 0.18 & \verb|BSDL771M2_288| \\
987 & J050956.45-692143.20 & 77.4852 & -69.362 & 19.31 & 24.46 & 34.30 & 8.84 $\pm$ 1.01 & 0.15 $\pm$ 0.05 & 3.07 $\pm$ 1.54 & \verb|SL276,LOGLE167IR1_1540| \\
988 & J050957.10-683528.32 & 77.4879 & -68.5912 & 13.23 & 13.13 & 21.22 & 8.45 $\pm$ 0.85 & 0.19 $\pm$ 0.05 & 2.96 $\pm$ 2.58 & \verb|HS144,BRHT46bIR1_1807| \\
989 & J050958.06-711830.24 & 77.4919 & -71.3084 & 28.55 & 10.34 & 16.86 & 9.45 $\pm$ 0.23 & 0.12 $\pm$ 0.04 & 3.43 $\pm$ 0.28 & \verb|IR1_64| \\
990 & J050959.35-685427.72 & 77.4973 & -68.9077 & 10.91 & 5.93 & 15.35 & 6.77 $\pm$ 0.15 & 0.13 $\pm$ 0.01 & 2.61 $\pm$ 0.10 & \verb|M2_1253| \\
991 & J050959.59-670311.16 & 77.4983 & -67.0531 & 10.70 & 12.59 & 18.45 & 10.00 $\pm$ 1.07 & 0.11 $\pm$ 0.06 & 3.52 $\pm$ 2.92 & \verb|NUV_1955| \\
992 & J050959.69-701520.52 & 77.4987 & -70.2557 & 5.39 & 4.12 & 8.41 & 10.06 $\pm$ 1.24 & 0.11 $\pm$ 0.07 & 3.19 $\pm$ 0.86 & \verb|IR1_245| \\
993 & J051000.84-673239.48 & 77.5035 & -67.5443 & 9.54 & 10.31 & 16.34 & 9.33 $\pm$ 1.27 & 0.10 $\pm$ 0.06 & 2.95 $\pm$ 2.23 & \verb|NUV_1853| \\
994 & J051001.82-655447.16 & 77.5076 & -65.9131 & 12.94 & 15.02 & 21.53 & 9.54 $\pm$ 0.36 & 0.07 $\pm$ 0.04 & 2.43 $\pm$ 0.28 & \verb|IR1_2534| \\
995 & J051003.34-690217.88 & 77.5139 & -69.0383 & 4.60 & 3.81 & 7.11 & 9.61 $\pm$ 0.27 & 0.08 $\pm$ 0.05 & 2.91 $\pm$ 0.40 & \verb|IR1_1667| \\
996 & J051004.06-681418.60 & 77.5169 & -68.2385 & 8.52 & 9.38 & 14.72 & 8.37 $\pm$ 1.30 & 0.15 $\pm$ 0.06 & 2.60 $\pm$ 4.14 & \verb|KMHK609,GKK-O221NUV_1749| \\
997 & J051006.46-702240.44 & 77.5269 & -70.3779 & 9.48 & 9.57 & 16.09 & 9.08 $\pm$ 1.31 & 0.12 $\pm$ 0.06 & 2.55 $\pm$ 2.35 & \verb|SL282,KMHK619NUV_272| \\
998 & J051007.08-692309.96 & 77.5295 & -69.3861 & 20.32 & 24.10 & 34.18 & 6.79 $\pm$ 0.58 & 0.22 $\pm$ 0.03 & 2.97 $\pm$ 0.06 & \verb|SL276,LOGLE167M2_535| \\
999 & J051007.49-692725.56 & 77.5312 & -69.4571 & 30.49 & 8.31 & 17.80 & 9.45 $\pm$ 0.09 & 0.13 $\pm$ 0.03 & 4.03 $\pm$ 0.16 & \verb|IR1_1536| \\
1000 & J051008.57-674747.04 & 77.5357 & -67.7964 & 2.82 & 1.06 & 3.17 & 10.10 $\pm$ 1.39 & 0.14 $\pm$ 0.06 & 3.20 $\pm$ 0.84 & \verb|IR1_2357| \\
1001 & J051009.62-693926.28 & 77.5401 & -69.6573 & 2.56 & 1.53 & 3.65 & 9.49 $\pm$ 0.36 & 0.09 $\pm$ 0.06 & 2.66 $\pm$ 0.56 & \verb|M2_420| \\
1002 & J051009.77-684334.68 & 77.5407 & -68.7263 & 11.32 & 10.01 & 16.51 & 6.98 $\pm$ 1.10 & 0.19 $\pm$ 0.08 & 2.43 $\pm$ 0.26 & \verb|LOGLE171M2_1027| \\
1003 & J051011.09-703840.92 & 77.5462 & -70.6447 & 42.09 & 18.91 & 23.87 & 9.31 $\pm$ 0.06 & 0.11 $\pm$ 0.03 & 3.71 $\pm$ 0.10 & \verb|NUV_224| \\
1004 & J051012.10-695427.36 & 77.5504 & -69.9076 & 9.75 & 10.68 & 16.90 & 9.69 $\pm$ 0.69 & 0.03 $\pm$ 0.05 & 3.17 $\pm$ 0.47 & \verb|M2_304| \\
1005 & J051012.77-694419.68 & 77.5532 & -69.7388 & 9.26 & 10.60 & 15.63 & 9.49 $\pm$ 0.91 & 0.18 $\pm$ 0.07 & 2.90 $\pm$ 0.97 & \verb|IR1_1474| \\
1006 & J051014.54-685301.32 & 77.5606 & -68.8837 & 9.11 & 10.56 & 15.94 & 9.42 $\pm$ 0.52 & 0.08 $\pm$ 0.06 & 2.83 $\pm$ 0.28 & \verb|BRHT48b,KMK88-32,H88-178,IR1_1707| \\
1007 & J051015.26-662453.28 & 77.5636 & -66.4148 & 3.92 & 4.37 & 6.88 & 9.20 $\pm$ 0.30 & 0.09 $\pm$ 0.06 & 2.35 $\pm$ 0.25 & \verb|IR1_2500| \\
1008 & J051015.58-672505.16 & 77.5649 & -67.4181 & 10.41 & 12.06 & 18.38 & 9.24 $\pm$ 1.08 & 0.11 $\pm$ 0.06 & 2.77 $\pm$ 2.51 & \verb|NUV_1880| \\
1009 & J051015.96-693320.88 & 77.5665 & -69.5558 & 13.72 & 14.82 & 21.29 & 8.44 $\pm$ 0.88 & 0.14 $\pm$ 0.06 & 2.71 $\pm$ 1.98 & \verb|HS142AIR1_1511| \\
1010 & J051016.06-681620.28 & 77.5669 & -68.2723 & 3.16 & 1.97 & 4.57 & 9.92 $\pm$ 0.80 & 0.13 $\pm$ 0.06 & 3.09 $\pm$ 1.63 & \verb|IR1_1775| \\
1011 & J051016.80-692031.56 & 77.57 & -69.3421 & 24.34 & 16.83 & 20.20 & 9.38 $\pm$ 0.28 & 0.10 $\pm$ 0.06 & 3.88 $\pm$ 0.23 & \verb|SL280,LOGLE172M2_584| \\
1012 & J051016.97-682935.88 & 77.5707 & -68.4933 & 5.37 & 5.84 & 9.19 & 9.16 $\pm$ 0.80 & 0.08 $\pm$ 0.07 & 2.77 $\pm$ 0.89 & \verb|SL278,BRHT31aIR1_1822| \\
1013 & J051018.00-675159.40 & 77.575 & -67.8665 & 14.91 & 15.52 & 22.46 & 9.39 $\pm$ 0.60 & 0.11 $\pm$ 0.05 & 3.14 $\pm$ 1.38 & \verb|GKK-O220NUV_1805| \\
1014 & J051018.53-703754.84 & 77.5772 & -70.6319 & 14.10 & 15.36 & 21.81 & 8.90 $\pm$ 0.65 & 0.09 $\pm$ 0.05 & 2.74 $\pm$ 1.78 & \verb|NUV_230| \\
1015 & J051019.06-700512.48 & 77.5794 & -70.0868 & 18.61 & 19.60 & 28.41 & 6.67 $\pm$ 1.08 & 0.18 $\pm$ 0.02 & 2.91 $\pm$ 0.10 & \verb|SL294,KMHK627M2_219| \\
1016 & J051019.80-692846.92 & 77.5825 & -69.4797 & 25.10 & 15.72 & 19.14 & 9.44 $\pm$ 0.08 & 0.09 $\pm$ 0.04 & 3.86 $\pm$ 0.09 & \verb|IR1_1532| \\
1017 & J051020.64-691223.04 & 77.586 & -69.2064 & 6.48 & 5.51 & 10.31 & 9.48 $\pm$ 0.78 & 0.11 $\pm$ 0.05 & 3.04 $\pm$ 1.49 & \verb|M2_717| \\
1018 & J051020.98-684017.40 & 77.5874 & -68.6715 & 10.24 & 11.24 & 17.57 & 9.29 $\pm$ 0.59 & 0.08 $\pm$ 0.06 & 2.96 $\pm$ 1.07 & \verb|IR1_1766| \\
1019 & J051021.05-691930.36 & 77.5877 & -69.3251 & 7.20 & 6.59 & 11.90 & 9.92 $\pm$ 0.90 & 0.10 $\pm$ 0.07 & 3.24 $\pm$ 1.38 & \verb|SL280,LOGLE172M2_589| \\
1020 & J051021.60-704644.40 & 77.59 & -70.779 & 5.66 & 6.31 & 9.76 & 8.84 $\pm$ 1.40 & 0.14 $\pm$ 0.05 & 2.61 $\pm$ 2.65 & \verb|NGC1861,SL286,ESO56SC76,KMHK621IR1_131| \\
1021 & J051023.04-681017.76 & 77.596 & -68.1716 & 12.02 & 15.47 & 21.09 & 9.56 $\pm$ 0.96 & 0.11 $\pm$ 0.07 & 2.79 $\pm$ 2.50 & \verb|IR1_2290| \\
1022 & J051024.58-713554.24 & 77.6024 & -71.5984 & 6.60 & 4.84 & 9.60 & 9.58 $\pm$ 0.50 & 0.11 $\pm$ 0.07 & 2.55 $\pm$ 0.64 & \verb|NUV_55| \\
1023 & J051028.78-703435.76 & 77.6199 & -70.5766 & 2.74 & 2.50 & 4.45 & 9.71 $\pm$ 1.40 & 0.15 $\pm$ 0.07 & 2.52 $\pm$ 1.39 & \verb|M2_39| \\
1024 & J051029.23-651217.64 & 77.6218 & -65.2049 & 5.63 & 5.45 & 9.27 & 9.98 $\pm$ 1.10 & 0.10 $\pm$ 0.07 & 3.02 $\pm$ 0.84 & \verb|NUV_2195| \\
1025 & J051029.28-691420.76 & 77.622 & -69.2391 & 18.35 & 18.98 & 28.19 & 9.45 $\pm$ 0.69 & 0.08 $\pm$ 0.05 & 3.61 $\pm$ 0.17 & \verb|HS155,LOGLE174IR1_1592| \\
1026 & J051030.96-693056.16 & 77.629 & -69.5156 & 17.45 & 18.56 & 28.25 & 9.13 $\pm$ 0.83 & 0.03 $\pm$ 0.04 & 3.14 $\pm$ 0.14 & \verb|H88-185,LOGLE181M2_476| \\
1027 & J051031.15-694710.68 & 77.6298 & -69.7863 & 5.68 & 4.09 & 8.61 & 9.65 $\pm$ 1.07 & 0.11 $\pm$ 0.07 & 2.82 $\pm$ 1.40 & \verb|NUV_1589| \\
1028 & J051031.94-710522.20 & 77.6331 & -71.0895 & 34.25 & 24.92 & 27.52 & 9.37 $\pm$ 0.54 & 0.09 $\pm$ 0.05 & 3.54 $\pm$ 0.34 & \verb|NUV_141| \\
1029 & J051032.06-701526.64 & 77.6336 & -70.2574 & 5.81 & 7.15 & 10.26 & 9.66 $\pm$ 0.51 & 0.13 $\pm$ 0.07 & 2.74 $\pm$ 0.67 & \verb|IR1_254| \\
1030 & J051032.26-674242.48 & 77.6344 & -67.7118 & 8.13 & 7.39 & 13.18 & 9.44 $\pm$ 0.79 & 0.10 $\pm$ 0.06 & 2.66 $\pm$ 1.70 & \verb|NUV_1832| \\
1031 & J051032.50-672803.72 & 77.6354 & -67.4677 & 14.42 & 13.53 & 20.94 & 9.36 $\pm$ 0.60 & 0.10 $\pm$ 0.06 & 2.98 $\pm$ 0.79 & \verb|H88-188,KMHK622,LOGLE191NUV_1875| \\
1032 & J051032.81-670812.84 & 77.6367 & -67.1369 & 29.09 & 35.94 & 48.96 & 8.26 $\pm$ 0.45 & 0.09 $\pm$ 0.02 & 3.20 $\pm$ 0.18 & \verb|SL281,KMHK616,LOGLE183NUV_1916| \\
1033 & J051033.17-700401.92 & 77.6382 & -70.0672 & 9.96 & 10.65 & 17.08 & 9.72 $\pm$ 0.85 & 0.11 $\pm$ 0.06 & 2.82 $\pm$ 1.54 & \verb|SL294,KMHK627IR1_1420| \\
1034 & J051033.29-702928.68 & 77.6387 & -70.4913 & 4.97 & 4.29 & 8.04 & 8.87 $\pm$ 1.13 & 0.12 $\pm$ 0.07 & 2.56 $\pm$ 2.76 & \verb|SL290,KMHK628NUV_249| \\
1035 & J051033.50-683311.88 & 77.6396 & -68.5533 & 13.35 & 15.15 & 21.00 & 9.36 $\pm$ 0.02 & 0.15 $\pm$ 0.01 & 3.12 $\pm$ 0.09 & \verb|M2_1097| \\
1036 & J051033.94-694954.84 & 77.6414 & -69.8319 & 4.10 & 2.89 & 6.21 & 9.83 $\pm$ 1.11 & 0.16 $\pm$ 0.06 & 2.85 $\pm$ 1.23 & \verb|NUV_1579| \\
1037 & J051034.92-680539.12 & 77.6455 & -68.0942 & 28.73 & 9.32 & 16.09 & 9.30 $\pm$ 1.00 & 0.11 $\pm$ 0.06 & 3.64 $\pm$ 1.08 & \verb|IR1_2322| \\
1038 & J051034.94-680025.92 & 77.6456 & -68.0072 & 24.05 & 24.34 & 35.29 & 9.57 $\pm$ 0.59 & 0.10 $\pm$ 0.05 & 3.59 $\pm$ 0.65 & \verb|NUV_1784| \\
1039 & J051035.52-683452.68 & 77.648 & -68.5813 & 9.99 & 11.01 & 17.22 & 8.47 $\pm$ 0.52 & 0.20 $\pm$ 0.08 & 2.62 $\pm$ 0.14 & \verb|M2_1083| \\
1040 & J051038.64-664317.04 & 77.661 & -66.7214 & 40.46 & 23.78 & 30.60 & 9.13 $\pm$ 0.27 & 0.13 $\pm$ 0.03 & 3.63 $\pm$ 0.11 & \verb|BSDL783,LOGLE186NUV_2015| \\
1041 & J051038.81-654956.64 & 77.6617 & -65.8324 & 3.75 & 3.93 & 6.53 & 9.82 $\pm$ 0.85 & 0.17 $\pm$ 0.07 & 2.47 $\pm$ 1.34 & \verb|SL279,LW151,HS149,KMHK613IR1_2541| \\
1042 & J051039.65-711739.84 & 77.6652 & -71.2944 & 24.61 & 23.86 & 37.74 & 7.01 $\pm$ 0.05 & 0.12 $\pm$ 0.01 & 3.09 $\pm$ 0.08 & \verb|KMHK633NUV_106| \\
1043 & J051040.75-674751.72 & 77.6698 & -67.7977 & 3.63 & 2.75 & 5.75 & 9.94 $\pm$ 1.69 & 0.15 $\pm$ 0.07 & 2.56 $\pm$ 6.11 & \verb|IR1_2360| \\
1044 & J051041.04-702230.72 & 77.671 & -70.3752 & 3.77 & 3.75 & 6.23 & 8.44 $\pm$ 1.12 & 0.16 $\pm$ 0.06 & 2.37 $\pm$ 2.89 & \verb|SL285,KMHK629M2_88| \\
1045 & J051043.27-700320.52 & 77.6803 & -70.0557 & 12.58 & 17.18 & 22.82 & 9.03 $\pm$ 0.72 & 0.12 $\pm$ 0.06 & 2.96 $\pm$ 1.17 & \verb|SL294,KMHK627IR1_1419| \\
1046 & J051043.56-711033.24 & 77.6815 & -71.1759 & 4.03 & 2.65 & 5.75 & 9.61 $\pm$ 0.40 & 0.10 $\pm$ 0.07 & 2.45 $\pm$ 0.55 & \verb|NUV_133| \\
1047 & J051043.90-692316.44 & 77.6829 & -69.3879 & 6.01 & 5.61 & 9.72 & 6.19 $\pm$ 0.68 & 0.21 $\pm$ 0.04 & 2.56 $\pm$ 0.34 & \verb|M2_537| \\
1048 & J051044.88-690909.00 & 77.687 & -69.1525 & 18.48 & 13.86 & 18.29 & 9.37 $\pm$ 0.05 & 0.11 $\pm$ 0.03 & 3.77 $\pm$ 0.07 & \verb|H88-182,LOGLE184IR1_1636| \\
1049 & J051046.78-661511.16 & 77.6949 & -66.2531 & 11.40 & 13.35 & 19.86 & 8.04 $\pm$ 1.14 & 0.13 $\pm$ 0.05 & 2.66 $\pm$ 4.69 & \verb|BRHT32b,KMHK617NUV_2073| \\
1050 & J051046.82-665141.04 & 77.6951 & -66.8614 & 13.82 & 16.09 & 22.92 & 10.18 $\pm$ 1.28 & 0.09 $\pm$ 0.07 & 3.40 $\pm$ 0.72 & \verb|NUV_1995| \\
1051 & J051050.23-690450.52 & 77.7093 & -69.0807 & 28.13 & 14.34 & 18.82 & 9.44 $\pm$ 0.01 & 0.07 $\pm$ 0.01 & 3.99 $\pm$ 0.03 & \verb|IR1_1668| \\
1052 & J051050.64-683100.12 & 77.711 & -68.5167 & 23.79 & 12.71 & 17.66 & 9.31 $\pm$ 0.12 & 0.12 $\pm$ 0.04 & 3.91 $\pm$ 0.14 & \verb|IR1_1803| \\
1053 & J051051.84-662848.36 & 77.716 & -66.4801 & 10.63 & 12.33 & 18.51 & 9.85 $\pm$ 0.98 & 0.14 $\pm$ 0.06 & 2.72 $\pm$ 3.05 & \verb|NUV_2048| \\
1054 & J051055.87-670931.68 & 77.7328 & -67.1588 & 25.56 & 14.53 & 21.05 & 9.52 $\pm$ 0.32 & 0.03 $\pm$ 0.04 & 3.81 $\pm$ 0.15 & \verb|SL289NUV_1945| \\
1055 & J051055.97-673012.96 & 77.7332 & -67.5036 & 7.02 & 6.08 & 11.40 & 9.92 $\pm$ 1.16 & 0.13 $\pm$ 0.07 & 2.95 $\pm$ 2.35 & \verb|NUV_1872| \\
1056 & J051056.52-692701.08 & 77.7355 & -69.4503 & 36.54 & 18.06 & 21.76 & 9.45 $\pm$ 0.05 & 0.07 $\pm$ 0.03 & 4.15 $\pm$ 0.05 & \verb|M2_511| \\
1057 & J051057.17-701202.88 & 77.7382 & -70.2008 & 5.63 & 6.59 & 9.85 & 8.83 $\pm$ 0.31 & 0.23 $\pm$ 0.06 & 2.51 $\pm$ 0.41 & \verb|IR1_271| \\
1058 & J051058.58-693809.96 & 77.7441 & -69.6361 & 7.32 & 6.93 & 12.08 & 9.44 $\pm$ 0.87 & 0.09 $\pm$ 0.06 & 2.98 $\pm$ 1.56 & \verb|IR1_1499| \\
1059 & J051100.38-703909.00 & 77.7516 & -70.6525 & 7.23 & 5.46 & 11.43 & 9.40 $\pm$ 0.91 & 0.14 $\pm$ 0.06 & 2.50 $\pm$ 0.74 & \verb|M2_28| \\
1060 & J051102.21-670748.00 & 77.7592 & -67.13 & 9.30 & 10.89 & 16.30 & 10.13 $\pm$ 1.61 & 0.13 $\pm$ 0.06 & 2.88 $\pm$ 3.11 & \verb|IR1_2447| \\
1061 & J051102.57-710746.56 & 77.7607 & -71.1296 & 6.33 & 2.99 & 8.16 & 9.45 $\pm$ 0.48 & 0.11 $\pm$ 0.06 & 2.51 $\pm$ 0.55 & \verb|NUV_134| \\
1062 & J051104.87-691210.80 & 77.7703 & -69.203 & 10.30 & 11.51 & 17.35 & 9.03 $\pm$ 0.05 & 0.08 $\pm$ 0.02 & 2.85 $\pm$ 0.13 & \verb|IR1_1624| \\
1063 & J051107.54-674105.28 & 77.7814 & -67.6848 & 18.58 & 11.91 & 18.88 & 8.83 $\pm$ 1.06 & 0.12 $\pm$ 0.05 & 3.50 $\pm$ 2.89 & \verb|SL293,KMHK630NUV_1847| \\
1064 & J051107.90-681332.88 & 77.7829 & -68.2258 & 24.13 & 17.68 & 26.68 & 9.35 $\pm$ 0.89 & 0.10 $\pm$ 0.06 & 3.26 $\pm$ 0.83 & \verb|IR1_2302| \\
1065 & J051109.43-675235.04 & 77.7893 & -67.8764 & 4.02 & 3.36 & 6.56 & 7.95 $\pm$ 1.48 & 0.16 $\pm$ 0.06 & 2.45 $\pm$ 2.74 & \verb|NUV_1813| \\
1066 & J051109.65-701322.08 & 77.7902 & -70.2228 & 36.15 & 17.41 & 23.67 & 9.46 $\pm$ 0.11 & 0.07 $\pm$ 0.04 & 3.57 $\pm$ 0.14 & \verb|NUV_306| \\
1067 & J051109.77-710959.04 & 77.7907 & -71.1664 & 12.13 & 16.17 & 21.66 & 9.64 $\pm$ 1.64 & 0.15 $\pm$ 0.07 & 2.73 $\pm$ 2.16 & \verb|NUV_137| \\
1068 & J051112.12-692158.68 & 77.8005 & -69.3663 & 3.15 & 2.12 & 4.68 & 9.76 $\pm$ 0.77 & 0.14 $\pm$ 0.08 & 2.72 $\pm$ 0.81 & \verb|IR1_1582| \\
1069 & J051113.46-691936.12 & 77.8061 & -69.3267 & 12.58 & 12.67 & 20.10 & 9.92 $\pm$ 0.08 & 0.03 $\pm$ 0.01 & 4.06 $\pm$ 0.12 & \verb|KMK88-33,H88-194,LOGLE200IR1_1587| \\
1070 & J051114.95-673419.92 & 77.8123 & -67.5722 & 6.66 & 5.09 & 10.21 & 9.32 $\pm$ 1.01 & 0.16 $\pm$ 0.06 & 2.51 $\pm$ 2.16 & \verb|NUV_1862| \\
1071 & J051115.82-683810.68 & 77.8159 & -68.6363 & 6.19 & 6.77 & 10.79 & 9.03 $\pm$ 0.47 & 0.05 $\pm$ 0.04 & 2.50 $\pm$ 0.47 & \verb|M2_1078| \\
1072 & J051116.20-674912.00 & 77.8175 & -67.82 & 8.54 & 10.06 & 15.08 & 9.11 $\pm$ 1.07 & 0.15 $\pm$ 0.06 & 2.53 $\pm$ 3.09 & \verb|IR1_2362| \\
1073 & J051123.59-692420.16 & 77.8483 & -69.4056 & 12.22 & 13.18 & 18.26 & 9.32 $\pm$ 0.06 & 0.22 $\pm$ 0.03 & 3.23 $\pm$ 0.10 & \verb|IR1_1570| \\
1074 & J051125.08-703725.68 & 77.8545 & -70.6238 & 8.49 & 8.12 & 13.80 & 9.59 $\pm$ 0.91 & 0.11 $\pm$ 0.06 & 3.03 $\pm$ 2.18 & \verb|IR1_183| \\
1075 & J051126.18-695415.12 & 77.8591 & -69.9042 & 15.19 & 16.05 & 22.32 & 9.64 $\pm$ 1.16 & 0.12 $\pm$ 0.07 & 2.93 $\pm$ 2.64 & \verb|IR1_1450| \\
1076 & J051126.69-683423.16 & 77.8612 & -68.5731 & 11.03 & 11.36 & 17.67 & 9.45 $\pm$ 0.79 & 0.13 $\pm$ 0.06 & 3.21 $\pm$ 0.94 & \verb|IR1_1834| \\
1077 & J051128.08-664906.60 & 77.867 & -66.8185 & 13.31 & 13.00 & 18.36 & 9.45 $\pm$ 0.97 & 0.09 $\pm$ 0.05 & 2.91 $\pm$ 1.64 & \verb|IR1_2476| \\
1078 & J051129.04-685416.56 & 77.871 & -68.9046 & 40.45 & 16.51 & 22.89 & 9.44 $\pm$ 0.09 & 0.06 $\pm$ 0.03 & 4.11 $\pm$ 0.12 & \verb|BSDL827,LOGLE201IR1_1724| \\
1079 & J051130.72-672755.08 & 77.878 & -67.4653 & 7.05 & 6.41 & 11.46 & 9.61 $\pm$ 1.02 & 0.13 $\pm$ 0.06 & 2.76 $\pm$ 4.19 & \verb|NUV_1887| \\
1080 & J051131.03-692351.00 & 77.8793 & -69.3975 & 5.02 & 4.56 & 8.29 & 9.49 $\pm$ 0.49 & 0.12 $\pm$ 0.06 & 2.75 $\pm$ 0.68 & \verb|IR1_1576| \\
1081 & J051131.22-665837.20 & 77.8801 & -66.977 & 36.34 & 19.32 & 31.20 & 8.96 $\pm$ 0.21 & 0.17 $\pm$ 0.02 & 3.92 $\pm$ 0.10 & \verb|SL298,KMHK636,LOGLE203,GKK-O251IR1_2458| \\
1082 & J051133.14-674228.44 & 77.8881 & -67.7079 & 24.42 & 23.87 & 35.05 & 9.75 $\pm$ 1.30 & 0.12 $\pm$ 0.07 & 2.63 $\pm$ 4.03 & \verb|SL293,KMHK630NUV_1842| \\
1083 & J051133.74-670627.00 & 77.8906 & -67.1075 & 14.44 & 11.81 & 18.37 & 8.83 $\pm$ 0.87 & 0.16 $\pm$ 0.06 & 2.78 $\pm$ 6.27 & \verb|IR1_2451| \\
1084 & J051134.15-663904.32 & 77.8923 & -66.6512 & 3.22 & 2.59 & 5.01 & 10.10 $\pm$ 1.21 & 0.15 $\pm$ 0.06 & 2.84 $\pm$ 2.61 & \verb|NUV_2036| \\
1085 & J051134.58-651418.24 & 77.8941 & -65.2384 & 18.27 & 25.47 & 30.71 & 7.01 $\pm$ 0.43 & 0.11 $\pm$ 0.02 & 3.09 $\pm$ 0.09 & \verb|NGC1859,SL297,LW156,ESO85SC50,NUV_2193| \\
1086 & J051134.70-685053.16 & 77.8946 & -68.8481 & 17.26 & 18.32 & 25.78 & 8.80 $\pm$ 0.41 & 0.19 $\pm$ 0.06 & 3.18 $\pm$ 0.27 & \verb|H88-199,LOGLE202IR1_1739| \\
1087 & J051135.50-691522.68 & 77.8979 & -69.2563 & 5.13 & 3.79 & 7.95 & 9.26 $\pm$ 0.59 & 0.07 $\pm$ 0.06 & 2.50 $\pm$ 0.81 & \verb|IR1_1618| \\
1088 & J051135.54-691812.60 & 77.8981 & -69.3035 & 24.15 & 9.93 & 17.32 & 9.44 $\pm$ 0.02 & 0.14 $\pm$ 0.01 & 4.01 $\pm$ 0.05 & \verb|KMK88-33,H88-194,LOGLE200IR1_1606| \\
1089 & J051137.66-701327.12 & 77.9069 & -70.2242 & 18.62 & 19.29 & 28.19 & 9.27 $\pm$ 0.11 & 0.09 $\pm$ 0.08 & 3.22 $\pm$ 0.09 & \verb|NUV_309| \\
1090 & J051137.66-720808.88 & 77.9069 & -72.1358 & 6.83 & 6.03 & 11.00 & 9.91 $\pm$ 1.09 & 0.14 $\pm$ 0.06 & 2.73 $\pm$ 1.31 & \verb|IR1_22| \\
1091 & J051138.28-703302.88 & 77.9095 & -70.5508 & 26.38 & 29.11 & 39.52 & 8.65 $\pm$ 0.81 & 0.15 $\pm$ 0.05 & 3.12 $\pm$ 1.11 & \verb|NUV_244| \\
1092 & J051138.71-673831.56 & 77.9113 & -67.6421 & 5.47 & 4.60 & 8.64 & 9.87 $\pm$ 0.94 & 0.15 $\pm$ 0.06 & 2.72 $\pm$ 3.22 & \verb|NUV_1856| \\
1093 & J051138.90-712002.04 & 77.9121 & -71.3339 & 30.14 & 12.86 & 21.97 & 9.43 $\pm$ 0.07 & 0.11 $\pm$ 0.02 & 3.56 $\pm$ 0.07 & \verb|BSDL842NUV_118| \\
1094 & J051139.65-693142.96 & 77.9152 & -69.5286 & 15.53 & 19.24 & 26.50 & 9.01 $\pm$ 0.43 & 0.11 $\pm$ 0.06 & 3.03 $\pm$ 0.41 & \verb|IR1_1527| \\
1095 & J051140.73-681601.20 & 77.9197 & -68.267 & 15.76 & 16.71 & 21.30 & 9.34 $\pm$ 0.08 & 0.14 $\pm$ 0.02 & 3.00 $\pm$ 0.07 & \verb|NUV_1764| \\
1096 & J051142.29-695648.48 & 77.9262 & -69.9468 & 14.36 & 15.45 & 22.16 & 10.09 $\pm$ 1.03 & 0.17 $\pm$ 0.06 & 3.12 $\pm$ 1.22 & \verb|IR1_1443| \\
1097 & J051143.25-685333.72 & 77.9302 & -68.8927 & 25.27 & 13.48 & 17.22 & 9.27 $\pm$ 0.93 & 0.12 $\pm$ 0.06 & 3.76 $\pm$ 0.22 & \verb|BSDL827,LOGLE201IR1_1736| \\
1098 & J051143.97-700355.80 & 77.9332 & -70.0655 & 12.36 & 13.56 & 20.41 & 9.11 $\pm$ 0.03 & 0.05 $\pm$ 0.02 & 2.99 $\pm$ 0.09 & \verb|SL302,KMHK646,GKK-O149IR1_295| \\
1099 & J051145.50-682033.72 & 77.9396 & -68.3427 & 17.46 & 16.60 & 20.58 & 9.32 $\pm$ 0.48 & 0.11 $\pm$ 0.05 & 3.37 $\pm$ 0.44 & \verb|IR1_1776| \\
1100 & J051146.87-705928.32 & 77.9453 & -70.9912 & 20.47 & 25.75 & 35.12 & 9.62 $\pm$ 0.59 & 0.11 $\pm$ 0.05 & 3.20 $\pm$ 0.65 & \verb|NUV_170| \\
1101 & J051147.69-705322.92 & 77.9487 & -70.8897 & 17.98 & 15.94 & 22.89 & 9.83 $\pm$ 0.80 & 0.08 $\pm$ 0.06 & 3.25 $\pm$ 0.52 & \verb|IR1_128| \\
1102 & J051150.54-670005.04 & 77.9606 & -67.0014 & 18.34 & 14.42 & 19.05 & 9.28 $\pm$ 0.76 & 0.16 $\pm$ 0.05 & 3.41 $\pm$ 0.73 & \verb|IR1_2462| \\
1103 & J051150.88-711555.80 & 77.962 & -71.2655 & 36.85 & 25.54 & 30.25 & 9.53 $\pm$ 0.03 & 0.07 $\pm$ 0.01 & 3.87 $\pm$ 0.05 & \verb|NUV_126| \\
1104 & J051152.22-692131.32 & 77.9676 & -69.3587 & 7.27 & 7.98 & 12.24 & 9.56 $\pm$ 0.15 & 0.08 $\pm$ 0.05 & 3.03 $\pm$ 0.28 & \verb|IR1_1591| \\
1105 & J051152.90-681713.20 & 77.9704 & -68.287 & 4.73 & 3.37 & 7.24 & 10.00 $\pm$ 1.01 & 0.12 $\pm$ 0.08 & 2.93 $\pm$ 1.19 & \verb|IR1_2280| \\
1106 & J051153.66-692527.84 & 77.9736 & -69.4244 & 16.01 & 17.35 & 23.41 & 9.39 $\pm$ 0.02 & 0.04 $\pm$ 0.01 & 3.25 $\pm$ 0.06 & \verb|BSDL868,LOGLE216M2_539| \\
1107 & J051155.20-684026.04 & 77.98 & -68.6739 & 4.78 & 3.68 & 7.19 & 9.86 $\pm$ 0.72 & 0.13 $\pm$ 0.07 & 2.84 $\pm$ 1.64 & \verb|IR1_1820| \\
1108 & J051158.06-692009.60 & 77.9919 & -69.336 & 19.99 & 22.64 & 27.38 & 9.56 $\pm$ 0.13 & 0.07 $\pm$ 0.03 & 3.65 $\pm$ 0.21 & \verb|IR1_1588| \\
1109 & J051158.46-701146.32 & 77.9936 & -70.1962 & 44.76 & 24.50 & 28.04 & 9.45 $\pm$ 0.00 & 0.08 $\pm$ 0.00 & 4.03 $\pm$ 0.03 & \verb|IR1_286| \\
1110 & J051159.28-694311.64 & 77.997 & -69.7199 & 10.04 & 11.27 & 16.57 & 9.99 $\pm$ 0.98 & 0.12 $\pm$ 0.06 & 3.01 $\pm$ 1.39 & \verb|IR1_1497| \\
1111 & J051159.98-690946.44 & 77.9999 & -69.1629 & 10.96 & 13.88 & 19.82 & 9.23 $\pm$ 0.08 & 0.06 $\pm$ 0.03 & 2.87 $\pm$ 0.12 & \verb|IR1_1642| \\
1112 & J051202.38-685445.00 & 78.0099 & -68.9125 & 11.34 & 12.06 & 17.73 & 9.34 $\pm$ 0.75 & 0.14 $\pm$ 0.04 & 3.07 $\pm$ 0.63 & \verb|KMK88-38,H88-206,LOGLE213IR1_1732| \\
1113 & J051203.82-681248.60 & 78.0159 & -68.2135 & 3.13 & 2.82 & 5.00 & 9.79 $\pm$ 0.50 & 0.12 $\pm$ 0.07 & 2.46 $\pm$ 1.02 & \verb|NUV_1771| \\
1114 & J051203.84-694725.08 & 78.016 & -69.7903 & 11.45 & 11.50 & 17.83 & 8.65 $\pm$ 0.56 & 0.14 $\pm$ 0.08 & 2.57 $\pm$ 0.17 & \verb|M2_368| \\
1115 & J051203.98-670656.88 & 78.0166 & -67.1158 & 7.19 & 7.91 & 12.50 & 9.89 $\pm$ 0.97 & 0.10 $\pm$ 0.06 & 2.99 $\pm$ 1.16 & \verb|NUV_1958| \\
1116 & J051204.01-681006.60 & 78.0167 & -68.1685 & 27.54 & 11.82 & 17.23 & 9.44 $\pm$ 0.47 & 0.09 $\pm$ 0.03 & 3.78 $\pm$ 0.19 & \verb|IR1_2321| \\
1117 & J051205.93-710438.28 & 78.0247 & -71.0773 & 10.64 & 9.62 & 16.87 & 9.81 $\pm$ 0.86 & 0.13 $\pm$ 0.06 & 2.98 $\pm$ 1.37 & \verb|NUV_147| \\
1118 & J051206.12-654407.44 & 78.0255 & -65.7354 & 2.45 & 1.78 & 3.70 & 9.57 $\pm$ 0.66 & 0.10 $\pm$ 0.07 & 2.31 $\pm$ 1.20 & \verb|IR1_2553| \\
1119 & J051206.50-692659.28 & 78.0271 & -69.4498 & 15.27 & 18.25 & 26.38 & 9.40 $\pm$ 0.24 & 0.12 $\pm$ 0.05 & 2.84 $\pm$ 0.28 & \verb|BSDL868,LOGLE216IR1_1555| \\
1120 & J051207.97-701551.12 & 78.0332 & -70.2642 & 16.82 & 15.39 & 19.04 & 9.24 $\pm$ 0.65 & 0.16 $\pm$ 0.07 & 2.74 $\pm$ 0.13 & \verb|IR1_265| \\
1121 & J051208.95-704145.96 & 78.0373 & -70.6961 & 4.07 & 3.03 & 6.27 & 9.33 $\pm$ 1.22 & 0.13 $\pm$ 0.07 & 2.60 $\pm$ 1.23 & \verb|NUV_232| \\
1122 & J051209.98-674522.68 & 78.0416 & -67.7563 & 5.27 & 3.32 & 7.71 & 9.80 $\pm$ 1.16 & 0.15 $\pm$ 0.06 & 2.51 $\pm$ 3.18 & \verb|NUV_1844| \\
1123 & J051210.30-715228.20 & 78.0429 & -71.8745 & 19.36 & 22.27 & 31.80 & 9.95 $\pm$ 0.94 & 0.11 $\pm$ 0.06 & 3.06 $\pm$ 1.85 & \verb|NUV_28| \\
1124 & J051211.35-685001.32 & 78.0473 & -68.8337 & 10.44 & 9.60 & 15.44 & 9.72 $\pm$ 1.47 & 0.17 $\pm$ 0.07 & 2.79 $\pm$ 1.79 & \verb|M2_978| \\
1125 & J051211.57-685709.00 & 78.0482 & -68.9525 & 9.63 & 9.88 & 16.03 & 6.68 $\pm$ 1.37 & 0.19 $\pm$ 0.06 & 2.87 $\pm$ 2.64 & \verb|HS166,LOGLE214M2_894| \\
1126 & J051212.38-680115.96 & 78.0516 & -68.0211 & 11.11 & 11.09 & 17.60 & 9.52 $\pm$ 0.78 & 0.09 $\pm$ 0.07 & 2.95 $\pm$ 0.85 & \verb|IR1_2342| \\
1127 & J051213.01-671710.32 & 78.0542 & -67.2862 & 16.23 & 17.49 & 24.97 & 9.66 $\pm$ 0.64 & 0.10 $\pm$ 0.06 & 3.01 $\pm$ 1.72 & \verb|SL310,KMHK652,LOGLE224IR1_2432| \\
1128 & J051214.50-702159.76 & 78.0604 & -70.3666 & 24.78 & 15.35 & 19.08 & 9.37 $\pm$ 0.35 & 0.12 $\pm$ 0.05 & 3.48 $\pm$ 0.21 & \verb|IR1_244| \\
1129 & J051215.02-670838.76 & 78.0626 & -67.1441 & 9.78 & 8.94 & 15.38 & 8.51 $\pm$ 0.94 & 0.14 $\pm$ 0.05 & 2.59 $\pm$ 1.73 & \verb|NUV_1951| \\
1130 & J051216.10-691643.68 & 78.0671 & -69.2788 & 3.08 & 2.03 & 4.58 & 9.37 $\pm$ 1.08 & 0.14 $\pm$ 0.07 & 2.80 $\pm$ 0.91 & \verb|H88-204,LOGLE219IR1_1620| \\
1131 & J051216.42-685459.04 & 78.0684 & -68.9164 & 9.13 & 10.88 & 15.92 & 9.02 $\pm$ 1.64 & 0.16 $\pm$ 0.07 & 2.70 $\pm$ 2.25 & \verb|KMK88-38,H88-206,LOGLE213IR1_1738| \\
1132 & J051217.16-704330.72 & 78.0715 & -70.7252 & 12.02 & 9.00 & 18.50 & 9.48 $\pm$ 0.11 & 0.06 $\pm$ 0.02 & 3.08 $\pm$ 0.13 & \verb|IR1_164| \\
1133 & J051217.28-681407.44 & 78.072 & -68.2354 & 5.55 & 6.39 & 9.73 & 9.95 $\pm$ 1.05 & 0.14 $\pm$ 0.07 & 2.92 $\pm$ 2.16 & \verb|IR1_2312| \\
1134 & J051217.42-694845.72 & 78.0726 & -69.8127 & 3.47 & 2.39 & 5.22 & 9.80 $\pm$ 1.06 & 0.10 $\pm$ 0.07 & 3.04 $\pm$ 0.90 & \verb|IR1_1478| \\
1135 & J051218.22-695352.08 & 78.0759 & -69.8978 & 10.06 & 9.37 & 15.42 & 9.36 $\pm$ 0.40 & 0.19 $\pm$ 0.06 & 2.78 $\pm$ 0.34 & \verb|IR1_351| \\
1136 & J051218.50-680309.00 & 78.0771 & -68.0525 & 7.50 & 7.78 & 12.87 & 10.01 $\pm$ 1.19 & 0.07 $\pm$ 0.08 & 3.27 $\pm$ 0.82 & \verb|IR1_2338| \\
1137 & J051218.53-702819.20 & 78.0772 & -70.472 & 7.66 & 8.77 & 13.29 & 9.58 $\pm$ 0.47 & 0.09 $\pm$ 0.06 & 3.20 $\pm$ 0.41 & \verb|IR1_223| \\
1138 & J051219.56-712044.16 & 78.0815 & -71.3456 & 39.16 & 18.78 & 23.25 & 9.44 $\pm$ 0.05 & 0.12 $\pm$ 0.01 & 3.65 $\pm$ 0.06 & \verb|NUV_120| \\
1139 & J051221.41-682810.20 & 78.0892 & -68.4695 & 9.30 & 10.36 & 15.70 & 8.59 $\pm$ 0.68 & 0.14 $\pm$ 0.04 & 2.62 $\pm$ 1.66 & \verb|IR1_1789| \\
1140 & J051221.58-695036.96 & 78.0899 & -69.8436 & 4.73 & 3.82 & 7.60 & 9.63 $\pm$ 0.82 & 0.13 $\pm$ 0.06 & 2.95 $\pm$ 1.22 & \verb|IR1_1468| \\
1141 & J051222.78-692411.52 & 78.0949 & -69.4032 & 10.27 & 10.29 & 17.48 & 9.36 $\pm$ 0.16 & 0.18 $\pm$ 0.04 & 2.96 $\pm$ 0.17 & \verb|H88-210,LOGLE220IR1_1574| \\
1142 & J051223.42-712418.00 & 78.0976 & -71.405 & 8.47 & 9.98 & 14.65 & 9.71 $\pm$ 0.38 & 0.14 $\pm$ 0.06 & 2.63 $\pm$ 0.43 & \verb|NUV_114| \\
1143 & J051225.13-692631.20 & 78.1047 & -69.442 & 10.38 & 9.72 & 15.14 & 9.68 $\pm$ 0.19 & 0.09 $\pm$ 0.06 & 3.23 $\pm$ 0.26 & \verb|M2_540| \\
1144 & J051225.22-714055.20 & 78.1051 & -71.682 & 31.01 & 17.54 & 22.38 & 9.35 $\pm$ 0.02 & 0.12 $\pm$ 0.01 & 3.56 $\pm$ 0.04 & \verb|SL312,KMHK658IR1_45| \\
1145 & J051225.58-694521.96 & 78.1066 & -69.7561 & 4.95 & 4.10 & 7.81 & 9.84 $\pm$ 1.07 & 0.07 $\pm$ 0.06 & 3.21 $\pm$ 0.64 & \verb|HS174IR1_1492| \\
1146 & J051226.95-681726.52 & 78.1123 & -68.2907 & 12.19 & 14.98 & 21.29 & 6.89 $\pm$ 0.03 & 0.18 $\pm$ 0.00 & 3.01 $\pm$ 0.05 & \verb|SL308,KMHK653,GKK-O212NUV_1760| \\
1147 & J051227.17-690242.00 & 78.1132 & -69.045 & 15.66 & 16.83 & 22.11 & 8.95 $\pm$ 0.77 & 0.08 $\pm$ 0.05 & 3.00 $\pm$ 0.72 & \verb|M2_831| \\
1148 & J051227.96-682721.24 & 78.1165 & -68.4559 & 5.64 & 4.62 & 8.87 & 9.98 $\pm$ 0.80 & 0.15 $\pm$ 0.07 & 3.10 $\pm$ 1.69 & \verb|IR1_1788| \\
1149 & J051228.61-703918.00 & 78.1192 & -70.655 & 2.06 & 1.85 & 3.33 & 10.03 $\pm$ 0.98 & 0.14 $\pm$ 0.08 & 3.18 $\pm$ 1.36 & \verb|IR1_188| \\
1150 & J051229.62-673422.80 & 78.1234 & -67.573 & 16.36 & 15.71 & 23.91 & 9.37 $\pm$ 0.96 & 0.17 $\pm$ 0.05 & 3.03 $\pm$ 0.76 & \verb|NUV_1873| \\
1151 & J051230.29-702821.00 & 78.1262 & -70.4725 & 2.97 & 1.80 & 4.32 & 9.83 $\pm$ 1.08 & 0.13 $\pm$ 0.07 & 2.74 $\pm$ 2.73 & \verb|IR1_227| \\
1152 & J051230.38-692517.40 & 78.1266 & -69.4215 & 3.45 & 1.44 & 4.52 & 9.50 $\pm$ 0.90 & 0.14 $\pm$ 0.07 & 2.63 $\pm$ 0.72 & \verb|M2_546| \\
1153 & J051232.18-682254.12 & 78.1341 & -68.3817 & 11.65 & 13.25 & 19.66 & 9.26 $\pm$ 1.06 & 0.10 $\pm$ 0.07 & 2.73 $\pm$ 3.19 & \verb|IR1_1777| \\
1154 & J051232.66-655558.80 & 78.1361 & -65.933 & 3.40 & 3.11 & 5.47 & 9.88 $\pm$ 1.62 & 0.15 $\pm$ 0.06 & 2.51 $\pm$ 4.76 & \verb|NUV_2120| \\
1155 & J051233.94-672657.48 & 78.1414 & -67.4493 & 11.90 & 11.82 & 18.17 & 9.61 $\pm$ 1.12 & 0.15 $\pm$ 0.07 & 2.96 $\pm$ 2.25 & \verb|IR1_2413| \\
1156 & J051235.04-690604.68 & 78.146 & -69.1013 & 10.45 & 12.50 & 18.52 & 9.38 $\pm$ 0.15 & 0.06 $\pm$ 0.05 & 2.76 $\pm$ 0.28 & \verb|IR1_1685| \\
1157 & J051237.66-704131.20 & 78.1569 & -70.692 & 3.78 & 2.31 & 5.43 & 9.38 $\pm$ 1.10 & 0.14 $\pm$ 0.08 & 2.52 $\pm$ 1.94 & \verb|IR1_177| \\
1158 & J051238.35-675327.96 & 78.1598 & -67.8911 & 6.43 & 6.67 & 10.79 & 9.27 $\pm$ 1.23 & 0.15 $\pm$ 0.07 & 2.65 $\pm$ 3.49 & \verb|IR1_2361| \\
1159 & J051238.54-702054.60 & 78.1606 & -70.3485 & 2.64 & 1.60 & 3.82 & 9.88 $\pm$ 0.87 & 0.13 $\pm$ 0.08 & 2.82 $\pm$ 0.74 & \verb|IR1_256| \\
1160 & J051239.38-702855.20 & 78.1641 & -70.482 & 30.51 & 11.82 & 17.40 & 9.50 $\pm$ 0.25 & 0.13 $\pm$ 0.04 & 3.72 $\pm$ 0.21 & \verb|NGC1878,SL316,ESO56SC80,KMHK661IR1_226| \\
1161 & J051239.48-691219.08 & 78.1645 & -69.2053 & 25.03 & 12.05 & 17.65 & 9.16 $\pm$ 0.02 & 0.10 $\pm$ 0.01 & 3.61 $\pm$ 0.05 & \verb|BSDL887,LOGLE228IR1_1652| \\
1162 & J051241.64-711619.20 & 78.1735 & -71.272 & 3.54 & 3.41 & 5.94 & 10.10 $\pm$ 0.55 & 0.17 $\pm$ 0.07 & 3.43 $\pm$ 0.88 & \verb|IR1_83| \\
1163 & J051241.69-700129.28 & 78.1737 & -70.0248 & 11.49 & 13.30 & 19.30 & 9.27 $\pm$ 0.29 & 0.06 $\pm$ 0.05 & 2.61 $\pm$ 0.56 & \verb|IR1_327| \\
1164 & J051248.19-704035.04 & 78.2008 & -70.6764 & 11.27 & 12.53 & 18.25 & 9.72 $\pm$ 0.87 & 0.09 $\pm$ 0.06 & 2.98 $\pm$ 1.07 & \verb|BSDL918IR1_184| \\
1165 & J051248.31-710705.88 & 78.2013 & -71.1183 & 15.25 & 21.03 & 27.95 & 9.46 $\pm$ 0.68 & 0.12 $\pm$ 0.06 & 3.07 $\pm$ 0.58 & \verb|NUV_148| \\
1166 & J051249.34-691331.08 & 78.2056 & -69.2253 & 28.45 & 8.49 & 16.76 & 9.45 $\pm$ 0.02 & 0.12 $\pm$ 0.01 & 4.02 $\pm$ 0.03 & \verb|LOGLE225IR1_1648| \\
1167 & J051249.37-684949.44 & 78.2057 & -68.8304 & 8.95 & 10.54 & 15.66 & 9.45 $\pm$ 1.36 & 0.09 $\pm$ 0.06 & 2.86 $\pm$ 1.44 & \verb|M2_981| \\
1168 & J051249.39-714126.16 & 78.2058 & -71.6906 & 4.82 & 4.81 & 8.04 & 9.43 $\pm$ 0.68 & 0.10 $\pm$ 0.06 & 2.48 $\pm$ 0.76 & \verb|NUV_59| \\
1169 & J051250.04-683445.12 & 78.2085 & -68.5792 & 3.11 & 1.17 & 4.14 & 9.99 $\pm$ 0.85 & 0.17 $\pm$ 0.07 & 2.88 $\pm$ 1.27 & \verb|IR1_1836| \\
1170 & J051250.14-665547.64 & 78.2089 & -66.9299 & 3.67 & 2.19 & 5.25 & 10.09 $\pm$ 1.24 & 0.13 $\pm$ 0.06 & 3.12 $\pm$ 1.57 & \verb|NUV_2003| \\
1171 & J051250.59-702819.92 & 78.2108 & -70.4722 & 22.47 & 15.92 & 23.00 & 6.78 $\pm$ 0.60 & 0.19 $\pm$ 0.02 & 3.04 $\pm$ 0.13 & \verb|NGC1878,SL316,ESO56SC80,KMHK661M2_67| \\
1172 & J051252.66-691625.32 & 78.2194 & -69.2737 & 17.48 & 9.94 & 15.30 & 9.48 $\pm$ 0.12 & 0.14 $\pm$ 0.04 & 3.85 $\pm$ 0.14 & \verb|M2_684| \\
1173 & J051253.93-704604.44 & 78.2247 & -70.7679 & 6.82 & 5.22 & 10.43 & 8.47 $\pm$ 1.19 & 0.18 $\pm$ 0.06 & 2.33 $\pm$ 2.30 & \verb|NUV_217| \\
1174 & J051256.16-671633.60 & 78.234 & -67.276 & 7.57 & 7.02 & 12.09 & 9.85 $\pm$ 1.16 & 0.13 $\pm$ 0.06 & 2.67 $\pm$ 1.91 & \verb|NUV_1932| \\
1175 & J051258.70-685632.28 & 78.2446 & -68.9423 & 6.48 & 7.75 & 11.48 & 9.36 $\pm$ 1.10 & 0.14 $\pm$ 0.07 & 2.81 $\pm$ 0.76 & \verb|SL311,LOGLE231M2_918| \\
1176 & J051259.28-691155.68 & 78.247 & -69.1988 & 25.68 & 14.28 & 18.57 & 9.48 $\pm$ 0.06 & 0.08 $\pm$ 0.02 & 4.04 $\pm$ 0.07 & \verb|IR1_1662| \\
1177 & J051300.79-671932.16 & 78.2533 & -67.3256 & 3.97 & 2.77 & 5.86 & 9.55 $\pm$ 1.24 & 0.12 $\pm$ 0.06 & 2.65 $\pm$ 4.84 & \verb|IR1_2435| \\
1178 & J051301.99-693023.76 & 78.2583 & -69.5066 & 22.32 & 28.29 & 33.86 & 8.74 $\pm$ 0.83 & 0.19 $\pm$ 0.06 & 3.00 $\pm$ 1.19 & \verb|IR1_1544| \\
1179 & J051303.89-680141.52 & 78.2662 & -68.0282 & 3.07 & 0.99 & 4.27 & 10.11 $\pm$ 0.88 & 0.14 $\pm$ 0.06 & 2.95 $\pm$ 2.36 & \verb|IR1_2347| \\
1180 & J051307.08-710040.32 & 78.2795 & -71.0112 & 22.33 & 16.12 & 22.42 & 9.44 $\pm$ 0.06 & 0.08 $\pm$ 0.03 & 3.74 $\pm$ 0.09 & \verb|NUV_180| \\
1181 & J051307.42-693814.28 & 78.2809 & -69.6373 & 11.04 & 11.76 & 17.73 & 9.50 $\pm$ 1.18 & 0.13 $\pm$ 0.08 & 2.71 $\pm$ 1.55 & \verb|IR1_1523| \\
1182 & J051308.28-705513.80 & 78.2845 & -70.9205 & 3.04 & 1.77 & 4.25 & 10.01 $\pm$ 1.31 & 0.14 $\pm$ 0.07 & 2.95 $\pm$ 1.49 & \verb|IR1_135| \\
1183 & J051309.22-691256.88 & 78.2884 & -69.2158 & 2.70 & 2.21 & 4.21 & 9.54 $\pm$ 0.34 & 0.09 $\pm$ 0.05 & 2.92 $\pm$ 0.40 & \verb|IR1_1656| \\
1184 & J051310.03-701624.60 & 78.2918 & -70.2735 & 3.80 & 2.69 & 5.71 & 9.48 $\pm$ 0.82 & 0.12 $\pm$ 0.07 & 2.65 $\pm$ 1.14 & \verb|NUV_318| \\
1185 & J051310.22-671816.20 & 78.2926 & -67.3045 & 11.14 & 12.65 & 18.68 & 9.42 $\pm$ 0.83 & 0.11 $\pm$ 0.05 & 2.85 $\pm$ 2.81 & \verb|NUV_1943| \\
1186 & J051311.21-700114.16 & 78.2967 & -70.0206 & 20.53 & 27.66 & 36.80 & 9.01 $\pm$ 0.19 & 0.25 $\pm$ 0.07 & 3.19 $\pm$ 0.13 & \verb|IR1_332| \\
1187 & J051311.71-684756.76 & 78.2988 & -68.7991 & 16.77 & 15.67 & 19.06 & 9.42 $\pm$ 0.37 & 0.11 $\pm$ 0.05 & 3.49 $\pm$ 0.33 & \verb|IR1_1772| \\
1188 & J051312.77-675549.44 & 78.3032 & -67.9304 & 11.27 & 12.82 & 19.51 & 9.30 $\pm$ 1.18 & 0.12 $\pm$ 0.06 & 2.66 $\pm$ 4.52 & \verb|NUV_1815| \\
1189 & J051313.87-683200.60 & 78.3078 & -68.5335 & 10.64 & 14.15 & 19.11 & 9.63 $\pm$ 0.55 & 0.13 $\pm$ 0.07 & 2.56 $\pm$ 0.91 & \verb|M2_1115| \\
1190 & J051313.97-694136.60 & 78.3082 & -69.6935 & 30.05 & 36.68 & 49.56 & 9.52 $\pm$ 1.14 & 0.18 $\pm$ 0.06 & 3.11 $\pm$ 0.90 & \verb|IR1_1503| \\
1191 & J051314.09-682100.72 & 78.3087 & -68.3502 & 24.96 & 12.36 & 17.53 & 9.32 $\pm$ 0.17 & 0.11 $\pm$ 0.04 & 3.71 $\pm$ 0.19 & \verb|IR1_2279| \\
1192 & J051314.28-685356.04 & 78.3095 & -68.8989 & 3.03 & 2.07 & 4.47 & 9.95 $\pm$ 1.14 & 0.11 $\pm$ 0.06 & 3.08 $\pm$ 0.78 & \verb|IR1_1753| \\
1193 & J051316.63-713007.56 & 78.3193 & -71.5021 & 9.28 & 10.59 & 15.87 & 9.82 $\pm$ 0.95 & 0.15 $\pm$ 0.06 & 3.01 $\pm$ 2.50 & \verb|NUV_104| \\
1194 & J051317.26-685534.32 & 78.3219 & -68.9262 & 15.28 & 16.65 & 24.64 & 9.31 $\pm$ 1.29 & 0.17 $\pm$ 0.04 & 3.25 $\pm$ 0.33 & \verb|H88-217M2_903| \\
1195 & J051319.99-671841.04 & 78.3333 & -67.3114 & 4.72 & 4.74 & 7.87 & 9.70 $\pm$ 1.22 & 0.17 $\pm$ 0.06 & 2.63 $\pm$ 2.57 & \verb|NUV_1942| \\
1196 & J051322.39-695310.68 & 78.3433 & -69.8863 & 5.98 & 5.88 & 9.90 & 9.12 $\pm$ 1.03 & 0.18 $\pm$ 0.07 & 2.33 $\pm$ 1.48 & \verb|M2_331| \\
1197 & J051324.48-692314.64 & 78.352 & -69.3874 & 24.32 & 25.89 & 35.42 & 6.70 $\pm$ 0.03 & 0.20 $\pm$ 0.01 & 3.03 $\pm$ 0.08 & \verb|LOGLE240M2_1249| \\
1198 & J051325.15-711813.68 & 78.3548 & -71.3038 & 4.04 & 2.28 & 5.96 & 9.96 $\pm$ 1.28 & 0.14 $\pm$ 0.07 & 2.84 $\pm$ 1.05 & \verb|IR1_82| \\
1199 & J051328.42-693145.12 & 78.3684 & -69.5292 & 34.89 & 16.33 & 20.48 & 9.44 $\pm$ 0.02 & 0.06 $\pm$ 0.02 & 3.88 $\pm$ 0.04 & \verb|IR1_1556| \\
1200 & J051330.36-680053.64 & 78.3765 & -68.0149 & 21.85 & 24.81 & 32.32 & 9.43 $\pm$ 0.66 & 0.08 $\pm$ 0.05 & 3.19 $\pm$ 1.09 & \verb|NUV_1808| \\
1201 & J051331.66-690939.60 & 78.3819 & -69.161 & 10.74 & 12.40 & 17.68 & 6.79 $\pm$ 0.09 & 0.23 $\pm$ 0.01 & 2.77 $\pm$ 0.08 & \verb|LOGLE241IR1_1682| \\
1202 & J051331.68-691221.96 & 78.382 & -69.2061 & 32.04 & 15.05 & 19.48 & 9.47 $\pm$ 0.01 & 0.06 $\pm$ 0.01 & 4.09 $\pm$ 0.03 & \verb|BSDL919,LOGLE239IR1_1665| \\
1203 & J051332.64-702617.88 & 78.386 & -70.4383 & 2.49 & 2.01 & 3.79 & 9.93 $\pm$ 1.19 & 0.14 $\pm$ 0.07 & 2.91 $\pm$ 1.06 & \verb|M2_86| \\
1204 & J051333.36-714800.36 & 78.389 & -71.8001 & 39.15 & 16.56 & 24.55 & 9.44 $\pm$ 0.02 & 0.09 $\pm$ 0.01 & 3.75 $\pm$ 0.04 & \verb|NUV_47| \\
1205 & J051333.65-673422.44 & 78.3902 & -67.5729 & 5.91 & 5.49 & 9.88 & 10.02 $\pm$ 0.86 & 0.14 $\pm$ 0.06 & 2.68 $\pm$ 4.34 & \verb|NUV_1890| \\
1206 & J051334.20-695739.24 & 78.3925 & -69.9609 & 4.81 & 4.74 & 8.13 & 9.49 $\pm$ 0.86 & 0.15 $\pm$ 0.07 & 2.59 $\pm$ 0.59 & \verb|M2_306| \\
1207 & J051335.09-655752.92 & 78.3962 & -65.9647 & 3.64 & 2.92 & 5.72 & 10.05 $\pm$ 1.31 & 0.14 $\pm$ 0.06 & 2.94 $\pm$ 2.13 & \verb|NUV_2123| \\
1208 & J051336.91-684435.16 & 78.4038 & -68.7431 & 13.85 & 14.94 & 21.01 & 6.71 $\pm$ 0.02 & 0.21 $\pm$ 0.01 & 2.88 $\pm$ 0.06 & \verb|M2_1034| \\
1209 & J051337.22-685417.28 & 78.4051 & -68.9048 & 13.82 & 13.47 & 20.93 & 9.32 $\pm$ 0.91 & 0.12 $\pm$ 0.06 & 2.97 $\pm$ 1.47 & \verb|M2_943| \\
1210 & J051338.06-700525.08 & 78.4086 & -70.0903 & 37.33 & 16.61 & 22.19 & 9.23 $\pm$ 0.08 & 0.18 $\pm$ 0.03 & 3.58 $\pm$ 0.12 & \verb|NUV_349| \\
1211 & J051338.33-681319.92 & 78.4097 & -68.2222 & 33.90 & 16.61 & 21.65 & 9.54 $\pm$ 0.05 & 0.01 $\pm$ 0.00 & 4.03 $\pm$ 0.05 & \verb|NUV_1778| \\
1212 & J051339.98-652805.52 & 78.4166 & -65.4682 & 44.57 & 35.16 & 41.37 & 6.91 $\pm$ 0.03 & 0.14 $\pm$ 0.01 & 3.67 $\pm$ 0.07 & \verb|NGC1866,SL319,LW163,ESO85SC52,IR1_2574| \\
1213 & J051341.88-661730.84 & 78.4245 & -66.2919 & 18.02 & 8.16 & 17.76 & 8.50 $\pm$ 0.08 & 0.19 $\pm$ 0.02 & 3.46 $\pm$ 0.03 & \verb|NGC1867,SL321,ESO85SC53,KMHK665IR1_2521| \\
1214 & J051342.05-653613.32 & 78.4252 & -65.6037 & 5.96 & 6.02 & 9.90 & 9.59 $\pm$ 1.20 & 0.10 $\pm$ 0.07 & 2.76 $\pm$ 1.33 & \verb|NUV_2165| \\
1215 & J051342.65-681448.84 & 78.4277 & -68.2469 & 16.14 & 18.73 & 25.08 & 9.29 $\pm$ 0.08 & 0.13 $\pm$ 0.02 & 3.05 $\pm$ 0.09 & \verb|NUV_1774| \\
1216 & J051342.72-672615.72 & 78.428 & -67.4377 & 10.95 & 13.30 & 17.84 & 9.09 $\pm$ 1.47 & 0.14 $\pm$ 0.07 & 3.24 $\pm$ 4.40 & \verb|KMHK669IR1_2419| \\
1217 & J051342.79-692457.96 & 78.4283 & -69.4161 & 4.52 & 4.47 & 7.60 & 8.77 $\pm$ 1.01 & 0.14 $\pm$ 0.07 & 2.34 $\pm$ 1.48 & \verb|IR1_1598| \\
1218 & J051346.27-692006.72 & 78.4428 & -69.3352 & 3.49 & 2.64 & 5.38 & 9.92 $\pm$ 0.94 & 0.11 $\pm$ 0.07 & 3.12 $\pm$ 0.72 & \verb|IR1_1627| \\
1219 & J051346.87-720448.36 & 78.4453 & -72.0801 & 18.65 & 18.88 & 30.88 & 7.76 $\pm$ 0.17 & 0.09 $\pm$ 0.02 & 3.14 $\pm$ 0.05 & \verb|NGC1890,SL331,LW167,ESO56SC87,NUV_13| \\
1220 & J051347.09-695953.52 & 78.4462 & -69.9982 & 11.24 & 14.80 & 20.26 & 9.69 $\pm$ 0.11 & 0.04 $\pm$ 0.06 & 3.18 $\pm$ 0.18 & \verb|NUV_363| \\
1221 & J051347.16-683337.80 & 78.4465 & -68.5605 & 4.31 & 2.87 & 6.54 & 9.47 $\pm$ 0.82 & 0.11 $\pm$ 0.06 & 2.39 $\pm$ 0.64 & \verb|M2_1114| \\
1222 & J051347.52-690926.64 & 78.448 & -69.1574 & 4.51 & 2.74 & 6.72 & 6.53 $\pm$ 1.69 & 0.23 $\pm$ 0.09 & 2.52 $\pm$ 1.92 & \verb|IR1_1687| \\
1223 & J051348.19-694609.12 & 78.4508 & -69.7692 & 4.60 & 4.20 & 7.39 & 9.22 $\pm$ 0.29 & 0.04 $\pm$ 0.04 & 2.59 $\pm$ 0.54 & \verb|IR1_409| \\
1224 & J051348.94-685830.72 & 78.4539 & -68.9752 & 19.21 & 22.99 & 26.81 & 9.32 $\pm$ 0.45 & 0.14 $\pm$ 0.04 & 3.33 $\pm$ 0.24 & \verb|HS182,LOGLE251M2_886| \\
1225 & J051350.95-703133.96 & 78.4623 & -70.5261 & 13.48 & 16.33 & 23.49 & 9.63 $\pm$ 0.91 & 0.12 $\pm$ 0.07 & 3.12 $\pm$ 3.04 & \verb|NUV_276| \\
1226 & J051351.55-711042.60 & 78.4648 & -71.1785 & 8.49 & 8.62 & 14.15 & 9.96 $\pm$ 1.01 & 0.15 $\pm$ 0.06 & 3.03 $\pm$ 2.93 & \verb|NUV_151| \\
1227 & J051352.18-692901.68 & 78.4674 & -69.4838 & 6.29 & 5.85 & 10.40 & 9.23 $\pm$ 0.99 & 0.16 $\pm$ 0.09 & 2.47 $\pm$ 1.17 & \verb|HS181,LOGLE248M2_525| \\
1228 & J051352.54-661551.84 & 78.4689 & -66.2644 & 9.27 & 8.25 & 14.95 & 9.88 $\pm$ 1.04 & 0.16 $\pm$ 0.07 & 2.82 $\pm$ 3.21 & \verb|NUV_2089| \\
1229 & J051353.50-713911.52 & 78.4729 & -71.6532 & 22.27 & 29.59 & 36.09 & 9.53 $\pm$ 0.25 & 0.12 $\pm$ 0.05 & 2.70 $\pm$ 0.27 & \verb|NUV_75| \\
1230 & J051354.02-692216.32 & 78.4751 & -69.3712 & 6.49 & 6.45 & 10.72 & 9.39 $\pm$ 0.26 & 0.07 $\pm$ 0.06 & 2.88 $\pm$ 0.29 & \verb|IR1_1617| \\
1231 & J051354.91-711422.56 & 78.4788 & -71.2396 & 44.47 & 13.48 & 21.44 & 9.41 $\pm$ 0.18 & 0.11 $\pm$ 0.04 & 3.84 $\pm$ 0.17 & \verb|NUV_142| \\
1232 & J051355.08-695108.28 & 78.4795 & -69.8523 & 4.80 & 4.41 & 7.74 & 9.40 $\pm$ 0.55 & 0.13 $\pm$ 0.06 & 2.81 $\pm$ 0.61 & \verb|IR1_382| \\
1233 & J051356.95-694223.40 & 78.4873 & -69.7065 & 12.05 & 14.49 & 20.72 & 9.01 $\pm$ 0.21 & 0.15 $\pm$ 0.07 & 2.69 $\pm$ 0.14 & \verb|M2_410| \\
1234 & J051357.12-672408.64 & 78.488 & -67.4024 & 3.06 & 1.60 & 4.28 & 10.11 $\pm$ 1.40 & 0.15 $\pm$ 0.06 & 2.87 $\pm$ 1.63 & \verb|IR1_2431| \\
1235 & J051357.50-704919.20 & 78.4896 & -70.822 & 38.55 & 18.11 & 23.28 & 9.51 $\pm$ 0.10 & 0.10 $\pm$ 0.02 & 3.72 $\pm$ 0.17 & \verb|NUV_223| \\
1236 & J051357.86-714534.92 & 78.4911 & -71.7597 & 3.68 & 2.05 & 5.02 & 9.72 $\pm$ 0.69 & 0.14 $\pm$ 0.07 & 2.77 $\pm$ 0.72 & \verb|IR1_44| \\
1237 & J051357.98-685601.68 & 78.4916 & -68.9338 & 12.12 & 11.42 & 15.59 & 9.43 $\pm$ 1.29 & 0.14 $\pm$ 0.04 & 3.26 $\pm$ 0.35 & \verb|HS182,LOGLE251M2_934| \\
1238 & J051358.20-702852.68 & 78.4925 & -70.4813 & 3.57 & 3.68 & 6.09 & 9.58 $\pm$ 1.42 & 0.15 $\pm$ 0.07 & 2.64 $\pm$ 2.62 & \verb|IR1_232| \\
1239 & J051358.75-685707.92 & 78.4948 & -68.9522 & 3.42 & 2.62 & 5.11 & 9.62 $\pm$ 0.95 & 0.11 $\pm$ 0.07 & 2.81 $\pm$ 1.37 & \verb|HS182,LOGLE251M2_922| \\
1240 & J051359.88-665059.28 & 78.4995 & -66.8498 & 8.85 & 10.31 & 15.27 & 9.79 $\pm$ 1.08 & 0.15 $\pm$ 0.06 & 2.76 $\pm$ 2.41 & \verb|NUV_2020| \\
1241 & J051400.19-653930.60 & 78.5008 & -65.6585 & 12.62 & 13.08 & 21.60 & 8.71 $\pm$ 0.63 & 0.12 $\pm$ 0.04 & 2.77 $\pm$ 0.79 & \verb|NUV_2160| \\
1242 & J051400.94-663553.88 & 78.5039 & -66.5983 & 3.36 & 2.79 & 5.18 & 9.76 $\pm$ 1.42 & 0.14 $\pm$ 0.07 & 2.54 $\pm$ 7.66 & \verb|NUV_2055| \\
1243 & J051403.31-691106.00 & 78.5138 & -69.185 & 8.30 & 8.94 & 14.23 & 10.15 $\pm$ 0.53 & 0.04 $\pm$ 0.05 & 3.79 $\pm$ 0.31 & \verb|IR1_1680| \\
1244 & J051403.89-692152.56 & 78.5162 & -69.3646 & 9.87 & 9.56 & 16.38 & 9.28 $\pm$ 0.44 & 0.11 $\pm$ 0.06 & 2.80 $\pm$ 0.37 & \verb|IR1_1615| \\
1245 & J051404.15-685233.60 & 78.5173 & -68.876 & 3.45 & 3.06 & 5.46 & 10.02 $\pm$ 1.22 & 0.10 $\pm$ 0.07 & 3.43 $\pm$ 1.19 & \verb|M2_961| \\
1246 & J051404.27-700557.84 & 78.5178 & -70.0994 & 2.80 & 1.66 & 4.04 & 9.25 $\pm$ 0.83 & 0.11 $\pm$ 0.08 & 2.39 $\pm$ 1.25 & \verb|M2_241| \\
1247 & J051404.42-695109.72 & 78.5184 & -69.8527 & 5.53 & 4.19 & 8.50 & 9.44 $\pm$ 0.28 & 0.15 $\pm$ 0.06 & 2.80 $\pm$ 0.24 & \verb|IR1_385| \\
1248 & J051404.85-712835.76 & 78.5202 & -71.4766 & 4.90 & 3.00 & 7.16 & 10.02 $\pm$ 1.18 & 0.08 $\pm$ 0.07 & 3.18 $\pm$ 0.74 & \verb|IR1_60| \\
1249 & J051404.97-673227.24 & 78.5207 & -67.5409 & 3.73 & 1.79 & 5.14 & 9.66 $\pm$ 1.13 & 0.11 $\pm$ 0.06 & 2.59 $\pm$ 1.38 & \verb|IR1_2410| \\
1250 & J051405.74-702703.96 & 78.5239 & -70.4511 & 6.02 & 5.60 & 9.82 & 9.58 $\pm$ 0.83 & 0.11 $\pm$ 0.06 & 2.86 $\pm$ 0.97 & \verb|IR1_243| \\
1251 & J051406.43-685103.24 & 78.5268 & -68.8509 & 11.85 & 12.01 & 17.86 & 9.63 $\pm$ 0.75 & 0.16 $\pm$ 0.06 & 3.02 $\pm$ 0.87 & \verb|M2_977| \\
1252 & J051406.62-664351.24 & 78.5276 & -66.7309 & 9.20 & 10.72 & 16.09 & 9.72 $\pm$ 1.29 & 0.18 $\pm$ 0.07 & 2.67 $\pm$ 3.63 & \verb|NUV_2040| \\
1253 & J051409.22-684959.16 & 78.5384 & -68.8331 & 15.22 & 11.65 & 17.39 & 9.37 $\pm$ 0.91 & 0.12 $\pm$ 0.07 & 3.30 $\pm$ 0.95 & \verb|IR1_1841| \\
1254 & J051410.73-660515.00 & 78.5447 & -66.0875 & 3.09 & 2.88 & 5.08 & 10.15 $\pm$ 0.94 & 0.13 $\pm$ 0.07 & 2.73 $\pm$ 1.98 & \verb|NUV_2114| \\
1255 & J051410.78-685429.88 & 78.5449 & -68.9083 & 2.75 & 2.88 & 4.76 & 9.93 $\pm$ 1.52 & 0.09 $\pm$ 0.07 & 2.97 $\pm$ 0.70 & \verb|M2_951| \\
1256 & J051410.85-713807.44 & 78.5452 & -71.6354 & 19.19 & 23.83 & 34.62 & 9.36 $\pm$ 0.19 & 0.08 $\pm$ 0.04 & 2.93 $\pm$ 0.18 & \verb|NUV_51| \\
1257 & J051410.99-694356.64 & 78.5458 & -69.7324 & 2.88 & 1.91 & 4.32 & 9.88 $\pm$ 0.56 & 0.11 $\pm$ 0.07 & 2.75 $\pm$ 0.76 & \verb|IR1_459| \\
1258 & J051411.06-673023.04 & 78.5461 & -67.5064 & 3.94 & 3.31 & 6.28 & 10.10 $\pm$ 0.85 & 0.18 $\pm$ 0.07 & 3.27 $\pm$ 0.84 & \verb|IR1_2418| \\
1259 & J051411.64-703117.76 & 78.5485 & -70.5216 & 4.84 & 4.01 & 7.76 & 9.87 $\pm$ 1.18 & 0.14 $\pm$ 0.07 & 2.80 $\pm$ 1.22 & \verb|M2_68| \\
1260 & J051411.69-685707.56 & 78.5487 & -68.9521 & 28.33 & 12.58 & 16.86 & 9.45 $\pm$ 0.08 & 0.09 $\pm$ 0.03 & 4.03 $\pm$ 0.10 & \verb|HS182,LOGLE251IR1_1752| \\
1261 & J051411.71-701515.48 & 78.5488 & -70.2543 & 4.67 & 2.32 & 6.33 & 9.98 $\pm$ 0.83 & 0.17 $\pm$ 0.07 & 3.00 $\pm$ 0.62 & \verb|IR1_294| \\
1262 & J051413.78-712544.40 & 78.5574 & -71.429 & 5.68 & 3.83 & 8.23 & 7.19 $\pm$ 0.71 & 0.16 $\pm$ 0.06 & 2.34 $\pm$ 0.23 & \verb|NUV_116| \\
1263 & J051415.50-695512.72 & 78.5646 & -69.9202 & 10.59 & 11.76 & 18.06 & 9.39 $\pm$ 0.12 & 0.13 $\pm$ 0.05 & 3.08 $\pm$ 0.16 & \verb|NUV_381| \\
1264 & J051416.68-685809.48 & 78.5695 & -68.9693 & 27.33 & 29.53 & 39.56 & 9.17 $\pm$ 0.35 & 0.12 $\pm$ 0.05 & 3.36 $\pm$ 0.87 & \verb|HS182,LOGLE251IR1_1741| \\
1265 & J051416.68-720330.60 & 78.5695 & -72.0585 & 8.62 & 6.22 & 12.85 & 9.33 $\pm$ 1.24 & 0.10 $\pm$ 0.08 & 2.57 $\pm$ 2.01 & \verb|NUV_18| \\
1266 & J051420.14-673536.24 & 78.5839 & -67.5934 & 6.31 & 5.93 & 10.48 & 9.30 $\pm$ 0.90 & 0.10 $\pm$ 0.06 & 2.47 $\pm$ 3.33 & \verb|IR1_2406| \\
1267 & J051420.71-710249.92 & 78.5863 & -71.0472 & 4.85 & 3.77 & 7.56 & 9.75 $\pm$ 1.41 & 0.13 $\pm$ 0.07 & 2.77 $\pm$ 1.59 & \verb|IR1_121| \\
1268 & J051420.71-692744.28 & 78.5863 & -69.4623 & 13.04 & 12.95 & 19.98 & 6.57 $\pm$ 0.03 & 0.15 $\pm$ 0.02 & 2.82 $\pm$ 0.08 & \verb|M2_528| \\
1269 & J051423.69-691909.48 & 78.5987 & -69.3193 & 8.77 & 9.68 & 14.92 & 9.62 $\pm$ 1.03 & 0.10 $\pm$ 0.07 & 3.34 $\pm$ 0.86 & \verb|M2_689| \\
1270 & J051424.58-692528.56 & 78.6024 & -69.4246 & 6.27 & 5.70 & 10.08 & 9.39 $\pm$ 0.45 & 0.15 $\pm$ 0.06 & 2.80 $\pm$ 0.56 & \verb|IR1_1610| \\
1271 & J051424.65-695819.20 & 78.6027 & -69.972 & 29.65 & 14.38 & 18.47 & 9.43 $\pm$ 0.02 & 0.06 $\pm$ 0.01 & 3.89 $\pm$ 0.05 & \verb|IR1_356| \\
1272 & J051425.32-690809.24 & 78.6055 & -69.1359 & 3.22 & 1.79 & 4.43 & 9.40 $\pm$ 0.46 & 0.09 $\pm$ 0.07 & 2.65 $\pm$ 0.59 & \verb|IR1_1699| \\
1273 & J051425.97-694938.28 & 78.6082 & -69.8273 & 12.80 & 11.33 & 17.41 & 9.32 $\pm$ 0.15 & 0.10 $\pm$ 0.04 & 2.91 $\pm$ 0.31 & \verb|IR1_412| \\
1274 & J051426.40-700559.64 & 78.61 & -70.0999 & 13.90 & 13.52 & 21.08 & 9.30 $\pm$ 0.11 & 0.16 $\pm$ 0.05 & 2.83 $\pm$ 0.15 & \verb|NUV_356| \\
1275 & J051427.02-675617.52 & 78.6126 & -67.9382 & 7.09 & 9.30 & 12.84 & 10.05 $\pm$ 0.82 & 0.12 $\pm$ 0.07 & 2.95 $\pm$ 2.62 & \verb|IR1_2367| \\
1276 & J051427.26-714738.40 & 78.6136 & -71.794 & 7.14 & 7.24 & 11.91 & 9.73 $\pm$ 0.36 & 0.16 $\pm$ 0.07 & 2.54 $\pm$ 0.49 & \verb|NUV_48| \\
1277 & J051427.74-714541.76 & 78.6156 & -71.7616 & 6.01 & 4.35 & 9.00 & 9.63 $\pm$ 0.40 & 0.12 $\pm$ 0.07 & 2.62 $\pm$ 0.62 & \verb|IR1_47| \\
1278 & J051428.63-691559.40 & 78.6193 & -69.2665 & 9.41 & 8.10 & 14.86 & 7.88 $\pm$ 0.96 & 0.20 $\pm$ 0.08 & 2.41 $\pm$ 0.85 & \verb|IR1_1655| \\
1279 & J051428.99-682659.64 & 78.6208 & -68.4499 & 6.38 & 6.08 & 10.45 & 9.93 $\pm$ 0.84 & 0.11 $\pm$ 0.07 & 2.87 $\pm$ 2.17 & \verb|IR1_2285| \\
1280 & J051429.21-692227.12 & 78.6217 & -69.3742 & 2.55 & 2.03 & 3.88 & 9.80 $\pm$ 0.79 & 0.12 $\pm$ 0.07 & 2.66 $\pm$ 1.10 & \verb|IR1_1628| \\
1281 & J051431.15-694518.00 & 78.6298 & -69.755 & 5.17 & 4.10 & 8.22 & 9.59 $\pm$ 0.27 & 0.13 $\pm$ 0.06 & 3.00 $\pm$ 0.25 & \verb|IR1_450| \\
1282 & J051431.32-702020.76 & 78.6305 & -70.3391 & 36.47 & 16.05 & 21.73 & 9.30 $\pm$ 0.04 & 0.17 $\pm$ 0.02 & 3.43 $\pm$ 0.06 & \verb|NUV_317| \\
1283 & J051434.61-711313.08 & 78.6442 & -71.2203 & 3.71 & 2.07 & 5.20 & 9.89 $\pm$ 0.66 & 0.13 $\pm$ 0.07 & 2.85 $\pm$ 0.73 & \verb|IR1_98| \\
1284 & J051434.68-694750.28 & 78.6445 & -69.7973 & 8.90 & 9.84 & 15.19 & 9.47 $\pm$ 0.07 & 0.06 $\pm$ 0.02 & 3.21 $\pm$ 0.13 & \verb|IR1_426| \\
1285 & J051436.14-685009.24 & 78.6506 & -68.8359 & 12.79 & 9.96 & 15.22 & 9.27 $\pm$ 0.02 & 0.04 $\pm$ 0.01 & 3.25 $\pm$ 0.06 & \verb|M2_1006| \\
1286 & J051436.36-693644.28 & 78.6515 & -69.6123 & 20.63 & 9.45 & 14.58 & 9.45 $\pm$ 0.73 & 0.14 $\pm$ 0.07 & 2.50 $\pm$ 1.08 & \verb|M2_464| \\
1287 & J051436.55-694306.24 & 78.6523 & -69.7184 & 30.56 & 11.12 & 18.47 & 9.44 $\pm$ 0.05 & 0.08 $\pm$ 0.03 & 3.85 $\pm$ 0.06 & \verb|IR1_473| \\
1288 & J051436.86-695308.52 & 78.6536 & -69.8857 & 12.60 & 14.95 & 20.74 & 9.31 $\pm$ 0.29 & 0.10 $\pm$ 0.07 & 2.71 $\pm$ 0.34 & \verb|NUV_397| \\
1289 & J051438.52-710718.48 & 78.6605 & -71.1218 & 15.26 & 17.72 & 22.98 & 9.95 $\pm$ 1.24 & 0.17 $\pm$ 0.07 & 3.15 $\pm$ 1.48 & \verb|IR1_111| \\
1290 & J051438.90-681903.00 & 78.6621 & -68.3175 & 3.31 & 2.93 & 5.41 & 10.00 $\pm$ 1.10 & 0.13 $\pm$ 0.07 & 2.90 $\pm$ 2.15 & \verb|IR1_2318| \\
1291 & J051440.49-685711.16 & 78.6687 & -68.9531 & 4.49 & 4.32 & 7.42 & 9.24 $\pm$ 1.35 & 0.15 $\pm$ 0.06 & 2.53 $\pm$ 3.40 & \verb|BSDL993M2_899| \\
1292 & J051440.63-695607.44 & 78.6693 & -69.9354 & 12.17 & 12.54 & 16.99 & 9.41 $\pm$ 0.10 & 0.09 $\pm$ 0.04 & 3.31 $\pm$ 0.11 & \verb|IR1_364| \\
1293 & J051441.59-683752.68 & 78.6733 & -68.6313 & 19.33 & 13.05 & 16.49 & 9.40 $\pm$ 0.07 & 0.10 $\pm$ 0.03 & 3.42 $\pm$ 0.09 & \verb|M2_1096| \\
1294 & J051443.25-671213.32 & 78.6802 & -67.2037 & 43.89 & 24.30 & 28.23 & 9.52 $\pm$ 0.17 & 0.04 $\pm$ 0.04 & 4.21 $\pm$ 0.14 & \verb|BSDL975IR1_2454| \\
1295 & J051443.39-701030.36 & 78.6808 & -70.1751 & 39.58 & 13.62 & 20.81 & 9.37 $\pm$ 0.05 & 0.13 $\pm$ 0.02 & 3.42 $\pm$ 0.07 & \verb|NUV_341| \\
1296 & J051443.56-651939.00 & 78.6815 & -65.3275 & 15.18 & 19.95 & 27.64 & 7.94 $\pm$ 1.06 & 0.14 $\pm$ 0.04 & 3.03 $\pm$ 1.79 & \verb|SL333,LW170,KMHK676NUV_2206| \\
1297 & J051444.88-693926.28 & 78.687 & -69.6573 & 5.63 & 6.73 & 9.81 & 9.98 $\pm$ 1.10 & 0.15 $\pm$ 0.06 & 3.32 $\pm$ 0.99 & \verb|IR1_534| \\
1298 & J051445.24-693045.72 & 78.6885 & -69.5127 & 10.10 & 11.09 & 17.55 & 9.47 $\pm$ 0.56 & 0.13 $\pm$ 0.05 & 3.31 $\pm$ 0.69 & \verb|IR1_635| \\
1299 & J051446.08-692657.12 & 78.692 & -69.4492 & 6.70 & 7.89 & 11.75 & 9.29 $\pm$ 0.45 & 0.17 $\pm$ 0.04 & 2.90 $\pm$ 0.33 & \verb|HS190,LOGLE256IR1_1585| \\
1300 & J051447.11-693253.16 & 78.6963 & -69.5481 & 15.74 & 16.41 & 23.59 & 8.88 $\pm$ 0.81 & 0.15 $\pm$ 0.05 & 2.94 $\pm$ 0.92 & \verb|LOGLE258IR1_610| \\
1301 & J051447.93-703422.08 & 78.6997 & -70.5728 & 48.77 & 21.27 & 26.91 & 9.42 $\pm$ 0.47 & 0.12 $\pm$ 0.05 & 3.73 $\pm$ 0.41 & \verb|IR1_222| \\
1302 & J051447.98-694119.32 & 78.6999 & -69.6887 & 10.03 & 9.73 & 15.64 & 9.03 $\pm$ 0.81 & 0.17 $\pm$ 0.06 & 2.66 $\pm$ 1.43 & \verb|IR1_509| \\
1303 & J051448.79-685420.88 & 78.7033 & -68.9058 & 16.07 & 18.68 & 24.67 & 6.81 $\pm$ 0.90 & 0.17 $\pm$ 0.04 & 2.96 $\pm$ 0.43 & \verb|BSDL999,LOGLE255IR1_1770| \\
1304 & J051449.66-682035.88 & 78.7069 & -68.3433 & 3.31 & 1.50 & 4.13 & 10.09 $\pm$ 0.82 & 0.14 $\pm$ 0.06 & 3.34 $\pm$ 0.78 & \verb|IR1_2315| \\
1305 & J051451.77-673747.64 & 78.7157 & -67.6299 & 11.54 & 10.98 & 18.18 & 9.76 $\pm$ 1.06 & 0.17 $\pm$ 0.06 & 3.11 $\pm$ 2.36 & \verb|NUV_1893| \\
1306 & J051452.08-714732.64 & 78.717 & -71.7924 & 14.62 & 17.91 & 25.87 & 9.37 $\pm$ 0.17 & 0.06 $\pm$ 0.03 & 2.65 $\pm$ 0.18 & \verb|NUV_56| \\
1307 & J051453.98-663010.80 & 78.7249 & -66.503 & 6.51 & 7.12 & 11.08 & 8.99 $\pm$ 0.32 & 0.20 $\pm$ 0.05 & 2.43 $\pm$ 0.16 & \verb|IR1_2512| \\
1308 & J051454.86-693844.52 & 78.7286 & -69.6457 & 4.94 & 3.76 & 7.66 & 9.85 $\pm$ 1.02 & 0.16 $\pm$ 0.07 & 3.04 $\pm$ 1.17 & \verb|IR1_550| \\
1309 & J051454.96-692544.04 & 78.729 & -69.4289 & 6.29 & 5.76 & 10.08 & 8.92 $\pm$ 0.77 & 0.07 $\pm$ 0.07 & 2.43 $\pm$ 0.63 & \verb|HS191,LOGLE257IR1_1596| \\
1310 & J051457.00-672408.64 & 78.7375 & -67.4024 & 12.99 & 13.61 & 22.07 & 9.35 $\pm$ 0.87 & 0.12 $\pm$ 0.08 & 2.90 $\pm$ 2.16 & \verb|IR1_2438| \\
1311 & J051459.78-655924.36 & 78.7491 & -65.9901 & 9.96 & 7.57 & 14.64 & 8.48 $\pm$ 0.66 & 0.14 $\pm$ 0.04 & 2.98 $\pm$ 0.50 & \verb|SL335,LW172,KMHK684NUV_2127| \\
1312 & J051500.00-715858.44 & 78.75 & -71.9829 & 10.74 & 7.53 & 16.71 & 9.47 $\pm$ 0.45 & 0.07 $\pm$ 0.05 & 2.49 $\pm$ 0.51 & \verb|NUV_33| \\
1313 & J051500.96-691733.36 & 78.754 & -69.2926 & 11.96 & 12.72 & 17.60 & 9.12 $\pm$ 0.37 & 0.14 $\pm$ 0.03 & 3.02 $\pm$ 0.13 & \verb|BSDL1013IR1_1658| \\
1314 & J051502.06-714345.12 & 78.7586 & -71.7292 & 5.52 & 5.06 & 8.81 & 9.71 $\pm$ 0.52 & 0.17 $\pm$ 0.06 & 2.54 $\pm$ 0.66 & \verb|NUV_76| \\
1315 & J051502.23-690735.40 & 78.7593 & -69.1265 & 18.17 & 20.03 & 27.96 & 9.29 $\pm$ 0.42 & 0.04 $\pm$ 0.03 & 3.33 $\pm$ 0.53 & \verb|LOGLE264IR1_1698| \\
1316 & J051502.33-713724.24 & 78.7597 & -71.6234 & 16.72 & 18.80 & 27.80 & 9.40 $\pm$ 0.38 & 0.07 $\pm$ 0.05 & 2.63 $\pm$ 0.45 & \verb|NUV_88| \\
1317 & J051502.74-702306.36 & 78.7614 & -70.3851 & 3.03 & 1.59 & 4.16 & 9.59 $\pm$ 0.58 & 0.09 $\pm$ 0.07 & 2.57 $\pm$ 1.02 & \verb|IR1_273| \\
1318 & J051504.46-682855.20 & 78.7686 & -68.482 & 2.75 & 1.92 & 4.28 & 10.04 $\pm$ 1.18 & 0.16 $\pm$ 0.06 & 3.10 $\pm$ 1.69 & \verb|IR1_2295| \\
1319 & J051505.45-684617.76 & 78.7727 & -68.7716 & 9.85 & 12.26 & 17.07 & 9.70 $\pm$ 0.69 & 0.10 $\pm$ 0.06 & 3.00 $\pm$ 1.55 & \verb|IR1_1828| \\
1320 & J051506.00-664457.12 & 78.775 & -66.7492 & 15.24 & 17.89 & 26.77 & 8.52 $\pm$ 0.68 & 0.10 $\pm$ 0.05 & 2.71 $\pm$ 5.10 & \verb|NUV_2044| \\
1321 & J051506.46-701552.20 & 78.7769 & -70.2645 & 21.82 & 25.90 & 35.89 & 9.33 $\pm$ 0.44 & 0.21 $\pm$ 0.05 & 2.81 $\pm$ 0.31 & \verb|NUV_325| \\
1322 & J051507.06-672727.00 & 78.7794 & -67.4575 & 19.58 & 23.81 & 30.42 & 9.58 $\pm$ 1.01 & 0.11 $\pm$ 0.05 & 3.06 $\pm$ 0.98 & \verb|NUV_1927| \\
1323 & J051507.51-691257.24 & 78.7813 & -69.2159 & 7.05 & 7.91 & 12.15 & 8.94 $\pm$ 0.14 & 0.10 $\pm$ 0.04 & 2.73 $\pm$ 0.16 & \verb|IR1_1689| \\
1324 & J051507.66-695936.96 & 78.7819 & -69.9936 & 25.34 & 14.82 & 21.49 & 9.60 $\pm$ 0.07 & 0.02 $\pm$ 0.01 & 4.00 $\pm$ 0.07 & \verb|IR1_355| \\
1325 & J051507.78-654123.28 & 78.7824 & -65.6898 & 3.52 & 3.48 & 5.80 & 10.10 $\pm$ 1.38 & 0.16 $\pm$ 0.07 & 3.23 $\pm$ 1.30 & \verb|NUV_2169| \\
1326 & J051507.87-705320.76 & 78.7828 & -70.8891 & 7.18 & 7.69 & 12.26 & 9.95 $\pm$ 1.40 & 0.15 $\pm$ 0.06 & 2.80 $\pm$ 1.31 & \verb|NUV_219| \\
1327 & J051511.38-703800.96 & 78.7974 & -70.6336 & 22.72 & 31.93 & 41.77 & 9.40 $\pm$ 0.64 & 0.14 $\pm$ 0.06 & 3.19 $\pm$ 0.46 & \verb|NUV_263| \\
1328 & J051511.76-693724.96 & 78.799 & -69.6236 & 38.01 & 34.86 & 51.93 & 9.94 $\pm$ 1.07 & 0.15 $\pm$ 0.07 & 3.04 $\pm$ 1.01 & \verb|BSDL1053,LOGLE272IR1_539| \\
1329 & J051512.94-710938.16 & 78.8039 & -71.1606 & 21.58 & 18.88 & 24.40 & 9.60 $\pm$ 0.47 & 0.12 $\pm$ 0.04 & 3.21 $\pm$ 0.31 & \verb|NUV_166| \\
1330 & J051513.73-683211.76 & 78.8072 & -68.5366 & 25.33 & 10.83 & 17.73 & 9.62 $\pm$ 0.37 & 0.11 $\pm$ 0.04 & 3.61 $\pm$ 0.27 & \verb|IR1_1780| \\
1331 & J051514.95-691841.04 & 78.8123 & -69.3114 & 24.97 & 10.82 & 16.78 & 6.80 $\pm$ 0.05 & 0.16 $\pm$ 0.03 & 3.30 $\pm$ 0.05 & \verb|IR1_1659| \\
1332 & J051515.38-695041.64 & 78.8141 & -69.8449 & 7.67 & 8.39 & 13.11 & 9.36 $\pm$ 0.15 & 0.17 $\pm$ 0.05 & 3.06 $\pm$ 0.17 & \verb|IR1_414| \\
1333 & J051515.96-690538.76 & 78.8165 & -69.0941 & 9.03 & 10.12 & 15.86 & 9.27 $\pm$ 1.13 & 0.09 $\pm$ 0.07 & 2.86 $\pm$ 0.91 & \verb|LOGLE264M2_832| \\
1334 & J051516.32-692210.92 & 78.818 & -69.3697 & 3.25 & 2.36 & 4.88 & 9.59 $\pm$ 0.84 & 0.12 $\pm$ 0.06 & 2.95 $\pm$ 0.57 & \verb|IR1_1638| \\
1335 & J051517.83-692706.84 & 78.8243 & -69.4519 & 16.02 & 18.37 & 27.62 & 9.37 $\pm$ 1.31 & 0.13 $\pm$ 0.05 & 3.17 $\pm$ 0.53 & \verb|SL341,BRHT8b,LOGLE270IR1_677| \\
1336 & J051518.53-681726.16 & 78.8272 & -68.2906 & 12.92 & 14.19 & 21.40 & 8.36 $\pm$ 1.17 & 0.19 $\pm$ 0.06 & 3.02 $\pm$ 1.45 & \verb|SL339,KMHK691,GKK-O213IR1_2323| \\
1337 & J051518.74-711122.56 & 78.8281 & -71.1896 & 23.59 & 33.06 & 43.68 & 9.91 $\pm$ 0.82 & 0.11 $\pm$ 0.06 & 3.01 $\pm$ 0.87 & \verb|NUV_144| \\
1338 & J051519.18-684212.24 & 78.8299 & -68.7034 & 6.94 & 7.51 & 11.98 & 6.64 $\pm$ 0.24 & 0.19 $\pm$ 0.04 & 2.45 $\pm$ 0.15 & \verb|M2_1065| \\
1339 & J051520.47-704324.24 & 78.8353 & -70.7234 & 14.56 & 19.53 & 26.39 & 9.32 $\pm$ 0.10 & 0.13 $\pm$ 0.04 & 3.13 $\pm$ 0.16 & \verb|GKK-O105M2_13| \\
1340 & J051521.26-690312.96 & 78.8386 & -69.0536 & 39.37 & 42.42 & 53.45 & 8.81 $\pm$ 1.14 & 0.14 $\pm$ 0.05 & 3.37 $\pm$ 0.58 & \verb|HS198,LOGLE265IR1_1713| \\
1341 & J051522.37-714754.24 & 78.8432 & -71.7984 & 3.28 & 3.18 & 5.33 & 9.40 $\pm$ 0.57 & 0.08 $\pm$ 0.07 & 2.42 $\pm$ 1.16 & \verb|NUV_65| \\
1342 & J051523.45-694729.40 & 78.8477 & -69.7915 & 15.28 & 17.92 & 25.07 & 9.34 $\pm$ 0.08 & 0.02 $\pm$ 0.01 & 3.35 $\pm$ 0.10 & \verb|IR1_437| \\
1343 & J051524.65-661934.68 & 78.8527 & -66.3263 & 31.46 & 14.31 & 22.56 & 8.77 $\pm$ 0.44 & 0.14 $\pm$ 0.04 & 3.44 $\pm$ 0.37 & \verb|BSDL998NUV_2093| \\
1344 & J051525.13-704012.00 & 78.8547 & -70.67 & 23.97 & 12.89 & 17.34 & 9.39 $\pm$ 0.12 & 0.11 $\pm$ 0.03 & 3.50 $\pm$ 0.09 & \verb|IR1_218| \\
1345 & J051526.50-700912.24 & 78.8604 & -70.1534 & 31.71 & 14.83 & 18.82 & 9.58 $\pm$ 0.06 & 0.07 $\pm$ 0.02 & 4.02 $\pm$ 0.06 & \verb|IR1_329| \\
1346 & J051526.54-701250.04 & 78.8606 & -70.2139 & 9.06 & 9.52 & 15.22 & 9.32 $\pm$ 0.15 & 0.21 $\pm$ 0.06 & 3.00 $\pm$ 0.13 & \verb|M2_163| \\
1347 & J051528.39-702354.24 & 78.8683 & -70.3984 & 9.53 & 10.73 & 16.44 & 9.34 $\pm$ 0.35 & 0.08 $\pm$ 0.05 & 2.73 $\pm$ 0.27 & \verb|M2_100| \\
1348 & J051529.40-702001.32 & 78.8725 & -70.3337 & 11.08 & 14.45 & 19.86 & 9.58 $\pm$ 0.52 & 0.08 $\pm$ 0.05 & 2.79 $\pm$ 0.17 & \verb|SL342,KMHK701IR1_288| \\
1349 & J051531.20-660650.40 & 78.88 & -66.114 & 36.35 & 34.47 & 37.77 & 8.72 $\pm$ 0.38 & 0.17 $\pm$ 0.03 & 3.76 $\pm$ 0.14 & \verb|NGC1882,SL340,ESO85SC57,KMHK609NUV_2115| \\
1350 & J051533.60-675044.16 & 78.89 & -67.8456 & 28.40 & 13.46 & 18.13 & 9.30 $\pm$ 0.39 & 0.15 $\pm$ 0.04 & 3.55 $\pm$ 0.19 & \verb|KMHK698IR1_2387| \\
1351 & J051533.62-711336.12 & 78.8901 & -71.2267 & 15.45 & 15.14 & 24.83 & 9.58 $\pm$ 1.00 & 0.15 $\pm$ 0.06 & 2.90 $\pm$ 1.01 & \verb|NUV_154| \\
1352 & J051535.71-690242.00 & 78.8988 & -69.045 & 10.22 & 7.66 & 15.35 & 9.52 $\pm$ 0.57 & 0.06 $\pm$ 0.05 & 3.27 $\pm$ 0.67 & \verb|HS198,LOGLE265IR1_1727| \\
1353 & J051536.38-692823.88 & 78.9016 & -69.4733 & 10.97 & 10.93 & 15.61 & 8.83 $\pm$ 0.45 & 0.04 $\pm$ 0.04 & 3.07 $\pm$ 0.12 & \verb|SL341,BRHT8b,LOGLE270M2_1204| \\
1354 & J051537.10-683029.88 & 78.9046 & -68.5083 & 10.86 & 11.81 & 16.10 & 9.66 $\pm$ 1.40 & 0.15 $\pm$ 0.06 & 2.95 $\pm$ 2.58 & \verb|IR1_2296| \\
1355 & J051537.54-700407.32 & 78.9064 & -70.0687 & 3.01 & 1.58 & 4.16 & 9.49 $\pm$ 0.33 & 0.06 $\pm$ 0.05 & 2.81 $\pm$ 0.41 & \verb|IR1_343| \\
1356 & J051538.06-704201.80 & 78.9086 & -70.7005 & 10.45 & 12.13 & 17.51 & 9.30 $\pm$ 0.86 & 0.12 $\pm$ 0.07 & 2.76 $\pm$ 1.40 & \verb|IR1_214| \\
1357 & J051538.06-700542.36 & 78.9086 & -70.0951 & 13.66 & 13.74 & 21.16 & 9.31 $\pm$ 0.08 & 0.08 $\pm$ 0.03 & 3.22 $\pm$ 0.09 & \verb|NUV_367| \\
1358 & J051538.26-705844.04 & 78.9094 & -70.9789 & 20.48 & 22.42 & 33.26 & 9.30 $\pm$ 0.63 & 0.13 $\pm$ 0.06 & 3.07 $\pm$ 0.38 & \verb|IR1_143| \\
1359 & J051538.28-675823.52 & 78.9095 & -67.9732 & 29.30 & 19.54 & 23.99 & 9.28 $\pm$ 0.25 & 0.12 $\pm$ 0.04 & 3.75 $\pm$ 0.11 & \verb|NUV_1836| \\
1360 & J051538.30-691830.24 & 78.9096 & -69.3084 & 17.63 & 20.33 & 25.71 & 6.73 $\pm$ 0.02 & 0.24 $\pm$ 0.02 & 2.95 $\pm$ 0.05 & \verb|LOGLE273IR1_1664| \\
1361 & J051539.82-680105.52 & 78.9159 & -68.0182 & 18.30 & 18.08 & 26.87 & 9.59 $\pm$ 1.16 & 0.12 $\pm$ 0.07 & 3.26 $\pm$ 2.64 & \verb|NUV_1827| \\
1362 & J051539.89-691131.56 & 78.9162 & -69.1921 & 11.15 & 14.27 & 20.14 & 9.27 $\pm$ 0.12 & 0.12 $\pm$ 0.07 & 2.93 $\pm$ 0.22 & \verb|H88-235,LOGLE277IR1_1693| \\
1363 & J051539.91-685112.96 & 78.9163 & -68.8536 & 22.93 & 10.64 & 14.58 & 9.28 $\pm$ 1.13 & 0.10 $\pm$ 0.06 & 3.16 $\pm$ 1.39 & \verb|M2_999| \\
1364 & J051540.42-685453.64 & 78.9184 & -68.9149 & 25.90 & 27.90 & 36.46 & 9.26 $\pm$ 1.01 & 0.14 $\pm$ 0.08 & 3.20 $\pm$ 1.33 & \verb|LOGLE271M2_971| \\
1365 & J051541.54-720503.84 & 78.9231 & -72.0844 & 21.38 & 13.60 & 23.19 & 9.56 $\pm$ 0.86 & 0.09 $\pm$ 0.06 & 2.86 $\pm$ 1.63 & \verb|NUV_25| \\
1366 & J051541.83-704938.28 & 78.9243 & -70.8273 & 18.69 & 21.06 & 32.14 & 9.58 $\pm$ 0.79 & 0.08 $\pm$ 0.08 & 2.79 $\pm$ 1.43 & \verb|IR1_174| \\
1367 & J051542.29-694149.20 & 78.9262 & -69.697 & 18.72 & 13.94 & 18.21 & 9.29 $\pm$ 0.58 & 0.15 $\pm$ 0.07 & 3.18 $\pm$ 0.45 & \verb|IR1_544| \\
1368 & J051542.86-681358.80 & 78.9286 & -68.233 & 7.33 & 8.60 & 12.58 & 9.59 $\pm$ 0.85 & 0.16 $\pm$ 0.06 & 2.93 $\pm$ 1.06 & \verb|NUV_1790| \\
1369 & J051543.97-691733.00 & 78.9332 & -69.2925 & 8.87 & 9.91 & 15.42 & 6.77 $\pm$ 1.37 & 0.22 $\pm$ 0.08 & 2.58 $\pm$ 3.20 & \verb|LOGLE273IR1_1672| \\
1370 & J051544.42-693017.28 & 78.9351 & -69.5048 & 7.66 & 5.80 & 11.81 & 9.42 $\pm$ 0.46 & 0.13 $\pm$ 0.06 & 3.15 $\pm$ 0.58 & \verb|IR1_673| \\
1371 & J051544.98-665349.56 & 78.9374 & -66.8971 & 10.08 & 8.89 & 16.27 & 9.71 $\pm$ 1.30 & 0.15 $\pm$ 0.06 & 2.83 $\pm$ 1.39 & \verb|NUV_2032| \\
1372 & J051545.12-693945.36 & 78.938 & -69.6626 & 13.41 & 16.15 & 22.55 & 9.47 $\pm$ 0.43 & 0.09 $\pm$ 0.06 & 3.15 $\pm$ 0.55 & \verb|BSDL1053,LOGLE272IR1_561| \\
1373 & J051545.82-685902.40 & 78.9409 & -68.984 & 3.54 & 2.45 & 5.27 & 9.93 $\pm$ 0.78 & 0.16 $\pm$ 0.07 & 3.12 $\pm$ 1.06 & \verb|IR1_1763| \\
1374 & J051546.27-693235.52 & 78.9428 & -69.5432 & 24.27 & 32.08 & 43.92 & 8.97 $\pm$ 0.98 & 0.04 $\pm$ 0.07 & 2.76 $\pm$ 0.11 & \verb|BSDL1056,LOGLE275M2_429| \\
1375 & J051546.42-722349.92 & 78.9434 & -72.3972 & 32.20 & 15.57 & 21.92 & 9.28 $\pm$ 0.12 & 0.09 $\pm$ 0.02 & 3.31 $\pm$ 0.10 & \verb|IR1_17| \\
1376 & J051550.50-712425.20 & 78.9604 & -71.407 & 4.03 & 3.19 & 6.43 & 9.59 $\pm$ 1.41 & 0.11 $\pm$ 0.07 & 2.77 $\pm$ 2.94 & \verb|IR1_81| \\
1377 & J051550.90-714713.20 & 78.9621 & -71.787 & 6.87 & 5.68 & 10.73 & 9.45 $\pm$ 0.19 & 0.05 $\pm$ 0.04 & 2.47 $\pm$ 0.23 & \verb|NUV_58| \\
1378 & J051551.70-695550.16 & 78.9654 & -69.9306 & 13.36 & 13.84 & 18.40 & 9.33 $\pm$ 0.48 & 0.07 $\pm$ 0.04 & 3.13 $\pm$ 0.14 & \verb|IR1_390| \\
1379 & J051551.84-692811.28 & 78.966 & -69.4698 & 38.83 & 48.60 & 55.10 & 8.03 $\pm$ 1.04 & 0.19 $\pm$ 0.05 & 3.18 $\pm$ 0.40 & \verb|NGC1894,SL344,ESO56SC89,BRHT8a,IR1_687| \\
1380 & J051551.94-694849.68 & 78.9664 & -69.8138 & 5.64 & 6.66 & 9.87 & 9.31 $\pm$ 0.40 & 0.07 $\pm$ 0.07 & 2.60 $\pm$ 0.42 & \verb|IR1_454| \\
1381 & J051552.20-685621.48 & 78.9675 & -68.9393 & 13.63 & 10.83 & 16.71 & 8.39 $\pm$ 1.01 & 0.13 $\pm$ 0.06 & 2.69 $\pm$ 3.19 & \verb|IR1_1823| \\
1382 & J051552.94-691238.16 & 78.9706 & -69.2106 & 9.51 & 9.68 & 15.98 & 9.29 $\pm$ 0.23 & 0.02 $\pm$ 0.03 & 3.17 $\pm$ 0.49 & \verb|H88-235,LOGLE277IR1_1697| \\
1383 & J051553.09-701703.84 & 78.9712 & -70.2844 & 32.85 & 16.58 & 21.45 & 9.36 $\pm$ 0.08 & 0.06 $\pm$ 0.06 & 3.39 $\pm$ 0.08 & \verb|NUV_332| \\
1384 & J051555.10-710555.68 & 78.9796 & -71.0988 & 4.05 & 3.63 & 6.74 & 9.97 $\pm$ 1.16 & 0.15 $\pm$ 0.07 & 3.02 $\pm$ 0.87 & \verb|IR1_124| \\
1385 & J051555.56-695331.92 & 78.9815 & -69.8922 & 4.65 & 2.84 & 6.82 & 9.47 $\pm$ 0.66 & 0.07 $\pm$ 0.06 & 2.84 $\pm$ 0.50 & \verb|IR1_417| \\
1386 & J051556.30-714213.68 & 78.9846 & -71.7038 & 4.38 & 3.04 & 6.54 & 9.67 $\pm$ 1.13 & 0.11 $\pm$ 0.07 & 2.56 $\pm$ 1.92 & \verb|IR1_52| \\
1387 & J051557.41-682712.24 & 78.9892 & -68.4534 & 3.34 & 2.12 & 4.84 & 10.05 $\pm$ 1.11 & 0.11 $\pm$ 0.06 & 2.92 $\pm$ 3.12 & \verb|IR1_2303| \\
1388 & J051557.86-655445.36 & 78.9911 & -65.9126 & 17.67 & 22.20 & 29.85 & 8.67 $\pm$ 1.14 & 0.11 $\pm$ 0.06 & 2.56 $\pm$ 7.76 & \verb|NUV_2149| \\
1389 & J051559.78-680234.08 & 78.9991 & -68.0428 & 19.76 & 22.87 & 33.88 & 9.34 $\pm$ 0.84 & 0.09 $\pm$ 0.05 & 2.89 $\pm$ 1.57 & \verb|NUV_1825| \\
1390 & J051600.00-694433.72 & 79.0 & -69.7427 & 8.81 & 8.71 & 14.73 & 9.13 $\pm$ 0.14 & 0.04 $\pm$ 0.03 & 2.70 $\pm$ 0.20 & \verb|NUV_448| \\
1391 & J051600.50-694253.64 & 79.0021 & -69.7149 & 18.72 & 17.22 & 27.33 & 9.40 $\pm$ 0.27 & 0.18 $\pm$ 0.04 & 3.51 $\pm$ 0.18 & \verb|IR1_530| \\
1392 & J051600.67-662316.80 & 79.0028 & -66.388 & 20.78 & 14.04 & 19.32 & 8.96 $\pm$ 0.07 & 0.13 $\pm$ 0.02 & 3.42 $\pm$ 0.03 & \verb|IR1_2525| \\
1393 & J051600.94-685503.72 & 79.0039 & -68.9177 & 21.89 & 13.93 & 18.08 & 8.96 $\pm$ 0.54 & 0.11 $\pm$ 0.03 & 3.47 $\pm$ 0.12 & \verb|M2_955| \\
1394 & J051601.80-703345.36 & 79.0075 & -70.5626 & 12.06 & 14.13 & 20.85 & 9.57 $\pm$ 0.05 & 0.04 $\pm$ 0.01 & 3.12 $\pm$ 0.10 & \verb|GKK-O103NUV_284| \\
1395 & J051602.42-702715.48 & 79.0101 & -70.4543 & 13.00 & 16.39 & 22.48 & 8.94 $\pm$ 0.82 & 0.13 $\pm$ 0.06 & 2.71 $\pm$ 1.36 & \verb|M2_82| \\
1396 & J051602.54-714822.32 & 79.0106 & -71.8062 & 19.41 & 20.73 & 29.20 & 9.32 $\pm$ 0.06 & 0.12 $\pm$ 0.02 & 3.14 $\pm$ 0.08 & \verb|HS202,KMHK709NUV_57| \\
1397 & J051602.57-691712.84 & 79.0107 & -69.2869 & 4.52 & 3.85 & 7.24 & 9.99 $\pm$ 0.94 & 0.15 $\pm$ 0.06 & 3.29 $\pm$ 1.43 & \verb|IR1_870| \\
1398 & J051603.14-675128.08 & 79.0131 & -67.8578 & 14.79 & 14.71 & 21.92 & 9.41 $\pm$ 1.37 & 0.16 $\pm$ 0.06 & 2.64 $\pm$ 3.97 & \verb|NUV_1860| \\
1399 & J051603.70-661905.52 & 79.0154 & -66.3182 & 20.96 & 14.40 & 25.61 & 7.07 $\pm$ 0.31 & 0.14 $\pm$ 0.01 & 3.11 $\pm$ 0.08 & \verb|NGC1887,SL343,ESO85SC59,KMHK700IR1_2528| \\
1400 & J051604.54-693247.40 & 79.0189 & -69.5465 & 16.00 & 23.64 & 29.73 & 6.67 $\pm$ 0.02 & 0.20 $\pm$ 0.03 & 3.00 $\pm$ 0.05 & \verb|BSDL1062,LOGLE279IR1_471| \\
1401 & J051604.99-691058.80 & 79.0208 & -69.183 & 14.46 & 17.52 & 24.96 & 9.04 $\pm$ 0.45 & 0.09 $\pm$ 0.03 & 3.03 $\pm$ 0.25 & \verb|H88-235,LOGLE277IR1_1711| \\
1402 & J051606.29-690543.08 & 79.0262 & -69.0953 & 8.77 & 9.88 & 14.78 & 8.55 $\pm$ 0.36 & 0.16 $\pm$ 0.04 & 3.00 $\pm$ 0.52 & \verb|H88-240,LOGLE282IR1_1735| \\
1403 & J051607.10-683444.76 & 79.0296 & -68.5791 & 7.14 & 8.08 & 12.29 & 9.74 $\pm$ 0.38 & 0.08 $\pm$ 0.07 & 2.80 $\pm$ 0.30 & \verb|M2_1116| \\
1404 & J051608.62-690804.92 & 79.0359 & -69.1347 & 14.37 & 14.65 & 18.95 & 9.52 $\pm$ 0.39 & 0.07 $\pm$ 0.06 & 3.56 $\pm$ 0.22 & \verb|H88-244,LOGLE285IR1_1725| \\
1405 & J051609.84-690703.36 & 79.041 & -69.1176 & 8.25 & 9.43 & 14.25 & 9.57 $\pm$ 0.57 & 0.10 $\pm$ 0.06 & 3.28 $\pm$ 0.89 & \verb|H88-240,LOGLE282IR1_1726| \\
1406 & J051609.96-691149.20 & 79.0415 & -69.197 & 4.20 & 3.46 & 6.68 & 9.38 $\pm$ 0.47 & 0.10 $\pm$ 0.06 & 2.69 $\pm$ 0.57 & \verb|IR1_1710| \\
1407 & J051612.10-703820.40 & 79.0504 & -70.639 & 3.15 & 2.60 & 4.87 & 10.01 $\pm$ 0.77 & 0.16 $\pm$ 0.06 & 3.16 $\pm$ 1.07 & \verb|IR1_225| \\
1408 & J051612.26-690104.44 & 79.0511 & -69.0179 & 4.80 & 4.25 & 7.73 & 9.84 $\pm$ 1.02 & 0.07 $\pm$ 0.07 & 3.26 $\pm$ 0.48 & \verb|IR1_1748| \\
1409 & J051612.60-674151.72 & 79.0525 & -67.6977 & 14.81 & 19.02 & 26.64 & 9.92 $\pm$ 1.26 & 0.15 $\pm$ 0.07 & 2.87 $\pm$ 1.22 & \verb|NUV_1892| \\
1410 & J051612.82-671536.00 & 79.0534 & -67.26 & 19.76 & 23.09 & 30.00 & 9.19 $\pm$ 0.96 & 0.14 $\pm$ 0.05 & 2.98 $\pm$ 1.80 & \verb|BSDL1058,GKK-O252NUV_1974| \\
1411 & J051613.20-694933.96 & 79.055 & -69.8261 & 4.31 & 4.07 & 7.01 & 8.49 $\pm$ 1.22 & 0.10 $\pm$ 0.07 & 2.28 $\pm$ 2.24 & \verb|HS203M2_374| \\
1412 & J051614.23-695116.92 & 79.0593 & -69.8547 & 3.71 & 3.30 & 5.86 & 9.57 $\pm$ 0.93 & 0.15 $\pm$ 0.07 & 2.50 $\pm$ 1.16 & \verb|IR1_434| \\
1413 & J051616.54-690311.52 & 79.0689 & -69.0532 & 10.41 & 12.02 & 17.74 & 9.54 $\pm$ 0.67 & 0.11 $\pm$ 0.06 & 3.27 $\pm$ 0.80 & \verb|IR1_1745| \\
1414 & J051616.56-675821.72 & 79.069 & -67.9727 & 9.77 & 11.31 & 16.56 & 9.32 $\pm$ 1.39 & 0.14 $\pm$ 0.07 & 2.53 $\pm$ 6.10 & \verb|IR1_2374| \\
1415 & J051617.09-700039.24 & 79.0712 & -70.0109 & 7.34 & 7.82 & 12.42 & 9.36 $\pm$ 0.29 & 0.13 $\pm$ 0.05 & 2.84 $\pm$ 0.26 & \verb|IR1_359| \\
1416 & J051618.10-692428.44 & 79.0754 & -69.4079 & 5.70 & 4.67 & 8.90 & 9.92 $\pm$ 1.21 & 0.07 $\pm$ 0.05 & 3.40 $\pm$ 0.48 & \verb|IR1_760| \\
1417 & J051618.86-704604.08 & 79.0786 & -70.7678 & 20.33 & 16.00 & 22.32 & 9.14 $\pm$ 0.30 & 0.11 $\pm$ 0.05 & 3.39 $\pm$ 0.18 & \verb|IR1_201| \\
1418 & J051619.42-703152.32 & 79.0809 & -70.5312 & 5.36 & 5.22 & 8.95 & 9.40 $\pm$ 0.77 & 0.11 $\pm$ 0.06 & 2.62 $\pm$ 1.45 & \verb|IR1_248| \\
1419 & J051621.48-704736.24 & 79.0895 & -70.7934 & 3.38 & 1.21 & 4.43 & 9.51 $\pm$ 1.46 & 0.13 $\pm$ 0.08 & 2.76 $\pm$ 1.40 & \verb|IR1_193| \\
1420 & J051623.42-671131.92 & 79.0976 & -67.1922 & 6.40 & 6.73 & 10.90 & 9.78 $\pm$ 1.38 & 0.11 $\pm$ 0.07 & 2.56 $\pm$ 6.44 & \verb|NUV_1985| \\
1421 & J051625.01-675257.72 & 79.1042 & -67.8827 & 27.73 & 12.91 & 18.30 & 9.33 $\pm$ 1.20 & 0.15 $\pm$ 0.06 & 3.38 $\pm$ 1.76 & \verb|IR1_2385| \\
1422 & J051625.39-683954.72 & 79.1058 & -68.6652 & 9.94 & 9.67 & 14.24 & 9.65 $\pm$ 0.08 & 0.07 $\pm$ 0.02 & 3.15 $\pm$ 0.09 & \verb|M2_1088| \\
1423 & J051626.54-692842.96 & 79.1106 & -69.4786 & 31.96 & 37.83 & 52.13 & 8.91 $\pm$ 0.87 & 0.11 $\pm$ 0.05 & 3.15 $\pm$ 0.67 & \verb|H88-247,LOGLE293IR1_716| \\
1424 & J051626.54-715043.80 & 79.1106 & -71.8455 & 3.83 & 2.96 & 5.79 & 9.32 $\pm$ 0.81 & 0.11 $\pm$ 0.07 & 2.31 $\pm$ 1.15 & \verb|NUV_64| \\
1425 & J051626.83-695823.52 & 79.1118 & -69.9732 & 17.85 & 10.46 & 16.36 & 9.25 $\pm$ 0.72 & 0.11 $\pm$ 0.06 & 3.34 $\pm$ 0.15 & \verb|M2_319| \\
1426 & J051627.89-692627.24 & 79.1162 & -69.4409 & 8.25 & 9.89 & 14.60 & 9.03 $\pm$ 0.60 & 0.20 $\pm$ 0.05 & 3.42 $\pm$ 0.89 & \verb|H88-242,LOGLE284IR1_774| \\
1427 & J051628.80-694806.12 & 79.12 & -69.8017 & 2.95 & 1.95 & 4.36 & 9.98 $\pm$ 0.64 & 0.04 $\pm$ 0.05 & 3.42 $\pm$ 0.33 & \verb|IR1_482| \\
1428 & J051629.50-660738.64 & 79.1229 & -66.1274 & 6.28 & 5.53 & 9.90 & 9.58 $\pm$ 1.04 & 0.11 $\pm$ 0.07 & 2.48 $\pm$ 2.60 & \verb|NUV_2121| \\
1429 & J051630.29-703936.72 & 79.1262 & -70.6602 & 6.23 & 5.97 & 10.37 & 6.76 $\pm$ 1.13 & 0.20 $\pm$ 0.07 & 2.32 $\pm$ 0.72 & \verb|M2_35| \\
1430 & J051631.34-710722.80 & 79.1306 & -71.123 & 9.03 & 10.00 & 15.65 & 9.98 $\pm$ 1.46 & 0.13 $\pm$ 0.07 & 2.69 $\pm$ 1.56 & \verb|NUV_186| \\
1431 & J051631.51-685500.48 & 79.1313 & -68.9168 & 8.47 & 9.20 & 14.57 & 8.78 $\pm$ 1.30 & 0.11 $\pm$ 0.06 & 2.54 $\pm$ 1.98 & \verb|HS205,LOGLE290M2_956| \\
1432 & J051631.75-690927.00 & 79.1323 & -69.1575 & 3.93 & 2.67 & 5.74 & 9.42 $\pm$ 1.22 & 0.12 $\pm$ 0.08 & 2.78 $\pm$ 0.56 & \verb|IR1_1709| \\
1433 & J051632.38-704344.04 & 79.1349 & -70.7289 & 40.79 & 13.40 & 20.58 & 9.32 $\pm$ 0.38 & 0.14 $\pm$ 0.04 & 3.84 $\pm$ 0.14 & \verb|NUV_258| \\
1434 & J051632.71-680759.88 & 79.1363 & -68.1333 & 3.50 & 2.32 & 5.19 & 10.10 $\pm$ 0.91 & 0.13 $\pm$ 0.06 & 3.07 $\pm$ 1.39 & \verb|NUV_1819| \\
1435 & J051632.90-691304.08 & 79.1371 & -69.2178 & 7.30 & 6.28 & 12.17 & 9.58 $\pm$ 1.13 & 0.12 $\pm$ 0.06 & 2.83 $\pm$ 2.04 & \verb|IR1_917| \\
1436 & J051634.06-701709.24 & 79.1419 & -70.2859 & 3.58 & 2.70 & 5.52 & 9.63 $\pm$ 0.98 & 0.15 $\pm$ 0.07 & 2.72 $\pm$ 0.55 & \verb|NUV_337| \\
1437 & J051637.03-720252.44 & 79.1543 & -72.0479 & 21.96 & 26.60 & 34.55 & 9.71 $\pm$ 0.87 & 0.11 $\pm$ 0.07 & 2.38 $\pm$ 1.01 & \verb|GKK-O26NUV_30| \\
1438 & J051638.98-694049.44 & 79.1624 & -69.6804 & 24.02 & 29.04 & 43.08 & 9.02 $\pm$ 0.07 & 0.08 $\pm$ 0.01 & 2.97 $\pm$ 0.07 & \verb|BSDL1096,LOGLE289IR1_451| \\
1439 & J051639.46-674728.68 & 79.1644 & -67.7913 & 22.68 & 22.21 & 29.70 & 9.32 $\pm$ 0.64 & 0.06 $\pm$ 0.05 & 3.17 $\pm$ 0.58 & \verb|ZHT12NUV_1870| \\
1440 & J051640.15-685637.68 & 79.1673 & -68.9438 & 3.40 & 2.67 & 5.34 & 9.10 $\pm$ 0.89 & 0.13 $\pm$ 0.06 & 2.66 $\pm$ 2.23 & \verb|IR1_1814| \\
1441 & J051640.34-673704.08 & 79.1681 & -67.6178 & 18.59 & 22.63 & 32.98 & 9.36 $\pm$ 0.99 & 0.12 $\pm$ 0.07 & 2.82 $\pm$ 2.85 & \verb|NUV_1906| \\
1442 & J051640.49-673437.92 & 79.1687 & -67.5772 & 32.95 & 15.11 & 21.45 & 9.39 $\pm$ 0.31 & 0.09 $\pm$ 0.05 & 4.10 $\pm$ 0.23 & \verb|NUV_1920| \\
1443 & J051640.97-690043.56 & 79.1707 & -69.0121 & 13.67 & 15.24 & 22.37 & 9.33 $\pm$ 0.08 & 0.10 $\pm$ 0.03 & 3.36 $\pm$ 0.19 & \verb|H88-248M2_891| \\
1444 & J051641.02-700620.52 & 79.1709 & -70.1057 & 4.36 & 3.67 & 6.77 & 9.53 $\pm$ 0.37 & 0.08 $\pm$ 0.06 & 2.86 $\pm$ 0.35 & \verb|IR1_348| \\
1445 & J051641.14-653743.68 & 79.1714 & -65.6288 & 9.56 & 6.31 & 13.80 & 9.43 $\pm$ 1.57 & 0.13 $\pm$ 0.07 & 2.79 $\pm$ 6.17 & \verb|NUV_2180| \\
1446 & J051642.53-690529.04 & 79.1772 & -69.0914 & 17.16 & 20.96 & 29.24 & 9.51 $\pm$ 0.64 & 0.03 $\pm$ 0.05 & 3.90 $\pm$ 0.36 & \verb|LOGLE297IR1_1740| \\
1447 & J051643.39-690300.00 & 79.1808 & -69.05 & 7.52 & 7.23 & 12.39 & 9.81 $\pm$ 1.54 & 0.12 $\pm$ 0.08 & 3.16 $\pm$ 0.79 & \verb|BSDL1103IR1_1756| \\
1448 & J051643.97-693923.04 & 79.1832 & -69.6564 & 19.31 & 24.57 & 34.63 & 10.03 $\pm$ 1.22 & 0.07 $\pm$ 0.07 & 3.02 $\pm$ 0.78 & \verb|NGC1898,SL350,ESO56SC90,LOGLE292IR1_559| \\
1449 & J051643.97-693058.32 & 79.1832 & -69.5162 & 3.68 & 2.41 & 5.52 & 9.82 $\pm$ 1.21 & 0.16 $\pm$ 0.07 & 3.38 $\pm$ 0.82 & \verb|H88-246M2_1197| \\
1450 & J051644.50-691154.60 & 79.1854 & -69.1985 & 12.70 & 10.94 & 17.54 & 6.68 $\pm$ 1.78 & 0.11 $\pm$ 0.06 & 2.95 $\pm$ 4.38 & \verb|H88-252IR1_936| \\
1451 & J051644.50-695356.76 & 79.1854 & -69.8991 & 18.70 & 21.07 & 28.62 & 9.18 $\pm$ 0.03 & 0.08 $\pm$ 0.01 & 3.18 $\pm$ 0.06 & \verb|IR1_406| \\
1452 & J051645.58-691634.68 & 79.1899 & -69.2763 & 4.97 & 4.28 & 7.92 & 9.84 $\pm$ 1.14 & 0.08 $\pm$ 0.08 & 3.65 $\pm$ 0.54 & \verb|IR1_886| \\
1453 & J051645.82-664409.96 & 79.1909 & -66.7361 & 4.30 & 4.00 & 7.13 & 9.71 $\pm$ 0.60 & 0.10 $\pm$ 0.07 & 2.44 $\pm$ 0.35 & \verb|IR1_2501| \\
1454 & J051647.74-693230.84 & 79.1989 & -69.5419 & 12.87 & 14.44 & 21.20 & 8.37 $\pm$ 0.80 & 0.17 $\pm$ 0.04 & 3.11 $\pm$ 0.21 & \verb|H88-246M2_1198| \\
1455 & J051648.34-694745.60 & 79.2014 & -69.796 & 11.69 & 9.65 & 16.89 & 9.30 $\pm$ 0.03 & 0.09 $\pm$ 0.02 & 3.28 $\pm$ 0.08 & \verb|IR1_495| \\
1456 & J051650.18-683527.60 & 79.2091 & -68.591 & 10.62 & 12.55 & 18.23 & 9.43 $\pm$ 0.61 & 0.11 $\pm$ 0.05 & 2.84 $\pm$ 0.88 & \verb|SL348,ESO56SC91IR1_1778| \\
1457 & J051650.95-692249.44 & 79.2123 & -69.3804 & 4.15 & 3.77 & 6.64 & 9.96 $\pm$ 0.76 & 0.10 $\pm$ 0.06 & 3.42 $\pm$ 0.48 & \verb|IR1_816| \\
1458 & J051655.01-693621.96 & 79.2292 & -69.6061 & 30.17 & 15.06 & 18.29 & 9.31 $\pm$ 0.17 & 0.10 $\pm$ 0.04 & 3.74 $\pm$ 0.14 & \verb|BSDL1104IR1_655| \\
1459 & J051655.27-701819.08 & 79.2303 & -70.3053 & 30.03 & 11.79 & 18.16 & 9.26 $\pm$ 0.04 & 0.17 $\pm$ 0.02 & 3.45 $\pm$ 0.05 & \verb|IR1_308| \\
1460 & J051657.84-694902.64 & 79.241 & -69.8174 & 31.40 & 14.34 & 18.40 & 9.46 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 4.07 $\pm$ 0.06 & \verb|IR1_480| \\
1461 & J051658.06-653552.44 & 79.2419 & -65.5979 & 10.59 & 9.57 & 16.59 & 10.18 $\pm$ 1.31 & 0.17 $\pm$ 0.06 & 2.75 $\pm$ 2.22 & \verb|NUV_2179| \\
1462 & J051700.02-692800.84 & 79.2501 & -69.4669 & 38.56 & 38.31 & 52.98 & 9.93 $\pm$ 0.95 & 0.09 $\pm$ 0.06 & 3.73 $\pm$ 0.79 & \verb|H88-247,LOGLE293IR1_708| \\
1463 & J051700.50-694536.36 & 79.2521 & -69.7601 & 16.83 & 23.62 & 31.02 & 9.14 $\pm$ 0.04 & 0.08 $\pm$ 0.02 & 3.23 $\pm$ 0.09 & \verb|LOGLE300IR1_466| \\
1464 & J051701.13-690927.36 & 79.2547 & -69.1576 & 13.41 & 16.52 & 23.84 & 8.88 $\pm$ 0.04 & 0.14 $\pm$ 0.02 & 3.25 $\pm$ 0.05 & \verb|LOGLE303IR1_939| \\
1465 & J051701.58-685925.80 & 79.2566 & -68.9905 & 13.60 & 17.36 & 24.17 & 9.74 $\pm$ 0.48 & 0.09 $\pm$ 0.08 & 3.68 $\pm$ 0.60 & \verb|IR1_1769| \\
1466 & J051701.90-683434.32 & 79.2579 & -68.5762 & 2.10 & 1.62 & 3.27 & 9.98 $\pm$ 0.89 & 0.14 $\pm$ 0.07 & 2.86 $\pm$ 1.74 & \verb|IR1_2299| \\
1467 & J051702.18-691510.80 & 79.2591 & -69.253 & 16.86 & 19.38 & 28.30 & 9.39 $\pm$ 0.98 & 0.11 $\pm$ 0.06 & 3.21 $\pm$ 0.99 & \verb|IR1_873| \\
1468 & J051703.46-673228.68 & 79.2644 & -67.5413 & 2.47 & 1.03 & 3.27 & 10.03 $\pm$ 1.36 & 0.16 $\pm$ 0.07 & 2.73 $\pm$ 2.54 & \verb|KMHK711IR1_2437| \\
1469 & J051703.82-713333.12 & 79.2659 & -71.5592 & 4.19 & 2.53 & 5.95 & 10.10 $\pm$ 0.96 & 0.16 $\pm$ 0.06 & 2.98 $\pm$ 1.75 & \verb|IR1_70| \\
1470 & J051705.18-690343.20 & 79.2716 & -69.062 & 8.04 & 8.30 & 13.52 & 8.73 $\pm$ 0.62 & 0.14 $\pm$ 0.06 & 2.68 $\pm$ 0.57 & \verb|LOGLE297IR1_1760| \\
1471 & J051705.95-691729.76 & 79.2748 & -69.2916 & 17.54 & 20.26 & 26.74 & 9.13 $\pm$ 0.84 & 0.10 $\pm$ 0.07 & 3.12 $\pm$ 1.62 & \verb|IR1_897| \\
1472 & J051706.94-685214.52 & 79.2789 & -68.8707 & 13.37 & 17.56 & 23.80 & 9.05 $\pm$ 1.28 & 0.18 $\pm$ 0.07 & 3.01 $\pm$ 1.57 & \verb|H1,SL353,BRHT33b,LOGLE304IR1_1817| \\
1473 & J051707.03-690208.16 & 79.2793 & -69.0356 & 12.15 & 16.15 & 22.10 & 9.42 $\pm$ 0.80 & 0.13 $\pm$ 0.07 & 3.18 $\pm$ 0.87 & \verb|LOGLE308IR1_1768| \\
1474 & J051707.30-660333.84 & 79.2804 & -66.0594 & 6.60 & 6.62 & 11.12 & 8.61 $\pm$ 1.09 & 0.13 $\pm$ 0.06 & 2.48 $\pm$ 5.18 & \verb|NUV_2135| \\
1475 & J051708.69-701332.16 & 79.2862 & -70.2256 & 14.76 & 14.39 & 21.77 & 9.42 $\pm$ 0.17 & 0.08 $\pm$ 0.07 & 2.80 $\pm$ 0.20 & \verb|KMHK719NUV_355| \\
1476 & J051709.12-700253.88 & 79.288 & -70.0483 & 16.23 & 13.27 & 22.22 & 9.40 $\pm$ 0.04 & 0.13 $\pm$ 0.02 & 3.40 $\pm$ 0.06 & \verb|IR1_362| \\
1477 & J051712.48-673409.48 & 79.302 & -67.5693 & 2.68 & 0.77 & 3.29 & 9.78 $\pm$ 1.26 & 0.10 $\pm$ 0.07 & 3.17 $\pm$ 3.01 & \verb|IR1_2430| \\
1478 & J051713.20-694824.12 & 79.305 & -69.8067 & 7.41 & 7.47 & 12.50 & 9.29 $\pm$ 0.58 & 0.08 $\pm$ 0.07 & 2.61 $\pm$ 0.72 & \verb|IR1_496| \\
1479 & J051713.39-674210.44 & 79.3058 & -67.7029 & 37.63 & 44.07 & 53.07 & 9.47 $\pm$ 1.21 & 0.14 $\pm$ 0.06 & 3.43 $\pm$ 1.67 & \verb|NUV_1889| \\
1480 & J051715.86-681018.12 & 79.3161 & -68.1717 & 3.74 & 3.38 & 5.97 & 10.03 $\pm$ 1.13 & 0.11 $\pm$ 0.08 & 3.13 $\pm$ 0.76 & \verb|IR1_2353| \\
1481 & J051717.81-681250.76 & 79.3242 & -68.2141 & 20.66 & 22.61 & 30.66 & 9.93 $\pm$ 1.37 & 0.14 $\pm$ 0.06 & 2.78 $\pm$ 3.31 & \verb|NUV_1801| \\
1482 & J051718.79-662147.52 & 79.3283 & -66.3632 & 2.58 & 1.04 & 3.27 & 8.96 $\pm$ 1.16 & 0.10 $\pm$ 0.07 & 2.29 $\pm$ 1.85 & \verb|IR1_2533| \\
1483 & J051719.39-693244.52 & 79.3308 & -69.5457 & 6.42 & 5.99 & 10.39 & 8.93 $\pm$ 1.28 & 0.10 $\pm$ 0.07 & 2.47 $\pm$ 2.01 & \verb|H88-254,LOGLE305IR1_712| \\
1484 & J051719.66-711714.64 & 79.3319 & -71.2874 & 19.82 & 14.37 & 22.59 & 9.56 $\pm$ 0.91 & 0.14 $\pm$ 0.07 & 3.05 $\pm$ 1.18 & \verb|NUV_161| \\
1485 & J051719.85-690652.20 & 79.3327 & -69.1145 & 8.55 & 9.01 & 14.60 & 6.76 $\pm$ 0.96 & 0.11 $\pm$ 0.03 & 2.72 $\pm$ 0.17 & \verb|H88-261,LOGLE310M2_1273| \\
1486 & J051719.97-685000.96 & 79.3332 & -68.8336 & 2.67 & 2.32 & 4.28 & 10.02 $\pm$ 1.09 & 0.18 $\pm$ 0.07 & 3.05 $\pm$ 1.17 & \verb|IR1_1800| \\
1487 & J051720.76-694305.52 & 79.3365 & -69.7182 & 9.80 & 11.69 & 16.50 & 9.44 $\pm$ 0.99 & 0.15 $\pm$ 0.08 & 2.82 $\pm$ 1.30 & \verb|IR1_593| \\
1488 & J051720.83-692721.60 & 79.3368 & -69.456 & 31.86 & 35.34 & 45.24 & 9.00 $\pm$ 0.42 & 0.09 $\pm$ 0.03 & 3.53 $\pm$ 0.22 & \verb|BSDL1129IR1_746| \\
1489 & J051721.00-691218.36 & 79.3375 & -69.2051 & 3.00 & 2.64 & 4.81 & 9.61 $\pm$ 0.60 & 0.11 $\pm$ 0.07 & 2.78 $\pm$ 0.68 & \verb|IR1_970| \\
1490 & J051721.31-675443.20 & 79.3388 & -67.912 & 7.49 & 9.19 & 13.22 & 10.08 $\pm$ 1.39 & 0.13 $\pm$ 0.07 & 2.93 $\pm$ 2.65 & \verb|NUV_1863| \\
1491 & J051721.70-711331.44 & 79.3404 & -71.2254 & 26.93 & 13.92 & 20.43 & 9.52 $\pm$ 0.62 & 0.10 $\pm$ 0.04 & 3.33 $\pm$ 0.97 & \verb|IR1_114| \\
1492 & J051722.27-692023.28 & 79.3428 & -69.3398 & 19.07 & 24.07 & 33.43 & 7.95 $\pm$ 0.17 & 0.05 $\pm$ 0.01 & 3.32 $\pm$ 0.04 & \verb|NGC1903,SL356,ESO56SC93,BRHT9a,M2_1199| \\
1493 & J051722.82-694143.08 & 79.3451 & -69.6953 & 12.62 & 12.38 & 20.91 & 9.23 $\pm$ 0.14 & 0.06 $\pm$ 0.02 & 3.11 $\pm$ 0.18 & \verb|NUV_455| \\
1494 & J051723.74-675605.64 & 79.3489 & -67.9349 & 8.87 & 9.12 & 15.05 & 10.07 $\pm$ 0.86 & 0.16 $\pm$ 0.06 & 2.90 $\pm$ 1.89 & \verb|NUV_1857| \\
1495 & J051726.11-692245.48 & 79.3588 & -69.3793 & 37.71 & 40.89 & 50.46 & 6.62 $\pm$ 1.11 & 0.16 $\pm$ 0.04 & 3.38 $\pm$ 0.68 & \verb|SL357,BRHT9b,LOGLE311IR1_747| \\
1496 & J051726.38-682953.88 & 79.3599 & -68.4983 & 4.43 & 3.22 & 6.69 & 10.03 $\pm$ 0.90 & 0.14 $\pm$ 0.07 & 3.07 $\pm$ 1.86 & \verb|IR1_2308| \\
1497 & J051726.90-703506.00 & 79.3621 & -70.585 & 29.96 & 13.37 & 20.01 & 9.41 $\pm$ 0.23 & 0.10 $\pm$ 0.04 & 3.79 $\pm$ 0.14 & \verb|M2_57| \\
1498 & J051727.82-694001.92 & 79.3659 & -69.6672 & 15.30 & 14.93 & 22.35 & 9.04 $\pm$ 1.37 & 0.12 $\pm$ 0.06 & 2.74 $\pm$ 1.81 & \verb|IR1_623| \\
1499 & J051728.82-700544.16 & 79.3701 & -70.0956 & 9.88 & 8.93 & 16.09 & 9.39 $\pm$ 0.19 & 0.14 $\pm$ 0.06 & 2.87 $\pm$ 0.19 & \verb|NUV_386| \\
1500 & J051730.48-653355.08 & 79.377 & -65.5653 & 3.49 & 2.04 & 4.80 & 10.13 $\pm$ 1.55 & 0.14 $\pm$ 0.08 & 2.83 $\pm$ 1.83 & \verb|NUV_2204| \\
1501 & J051730.77-720834.44 & 79.3782 & -72.1429 & 29.89 & 33.94 & 42.69 & 9.24 $\pm$ 1.45 & 0.15 $\pm$ 0.06 & 2.75 $\pm$ 2.45 & \verb|NUV_27| \\
1502 & J051731.97-690155.20 & 79.3832 & -69.032 & 13.77 & 15.68 & 20.95 & 9.22 $\pm$ 1.21 & 0.09 $\pm$ 0.06 & 3.04 $\pm$ 2.77 & \verb|LOGLE308IR1_1183| \\
1503 & J051732.30-662404.68 & 79.3846 & -66.4013 & 14.20 & 18.20 & 24.45 & 9.24 $\pm$ 0.95 & 0.11 $\pm$ 0.05 & 2.87 $\pm$ 2.30 & \verb|KMHK718NUV_2099| \\
1504 & J051732.69-663720.64 & 79.3862 & -66.6224 & 10.11 & 10.85 & 16.42 & 9.54 $\pm$ 0.44 & 0.04 $\pm$ 0.05 & 2.36 $\pm$ 0.22 & \verb|IR1_2514| \\
1505 & J051733.34-701848.60 & 79.3889 & -70.3135 & 3.00 & 1.58 & 4.28 & 9.61 $\pm$ 0.74 & 0.13 $\pm$ 0.07 & 2.78 $\pm$ 0.52 & \verb|M2_140| \\
1506 & J051733.50-695736.36 & 79.3896 & -69.9601 & 12.56 & 12.39 & 19.42 & 9.28 $\pm$ 0.06 & 0.02 $\pm$ 0.02 & 2.90 $\pm$ 0.08 & \verb|IR1_410| \\
1507 & J051733.98-682036.24 & 79.3916 & -68.3434 & 23.85 & 17.29 & 20.85 & 9.55 $\pm$ 0.41 & 0.13 $\pm$ 0.04 & 3.61 $\pm$ 0.36 & \verb|IR1_2334| \\
1508 & J051734.18-674950.52 & 79.3924 & -67.8307 & 12.57 & 12.80 & 19.80 & 9.56 $\pm$ 1.17 & 0.13 $\pm$ 0.07 & 2.82 $\pm$ 3.24 & \verb|NUV_1878| \\
1509 & J051734.56-704138.04 & 79.394 & -70.6939 & 26.71 & 13.46 & 18.77 & 9.43 $\pm$ 0.65 & 0.14 $\pm$ 0.05 & 3.70 $\pm$ 0.27 & \verb|IR1_228| \\
1510 & J051735.38-695108.64 & 79.3974 & -69.8524 & 14.90 & 17.03 & 25.39 & 9.07 $\pm$ 0.04 & 0.03 $\pm$ 0.02 & 3.05 $\pm$ 0.08 & \verb|GKK-O146IR1_447| \\
1511 & J051736.70-700717.04 & 79.4029 & -70.1214 & 10.99 & 11.53 & 17.28 & 9.30 $\pm$ 0.39 & 0.13 $\pm$ 0.09 & 2.95 $\pm$ 0.45 & \verb|IR1_352| \\
1512 & J051736.91-694305.16 & 79.4038 & -69.7181 & 9.30 & 7.68 & 14.86 & 8.98 $\pm$ 0.07 & 0.04 $\pm$ 0.03 & 2.70 $\pm$ 0.09 & \verb|NUV_463| \\
1513 & J051738.23-711544.28 & 79.4093 & -71.2623 & 8.80 & 10.23 & 15.08 & 9.96 $\pm$ 1.42 & 0.14 $\pm$ 0.07 & 2.79 $\pm$ 1.67 & \verb|IR1_109| \\
1514 & J051738.42-664157.12 & 79.4101 & -66.6992 & 3.92 & 3.23 & 6.15 & 9.00 $\pm$ 1.04 & 0.16 $\pm$ 0.07 & 2.21 $\pm$ 1.27 & \verb|LMC-S24IR1_2505| \\
1515 & J051739.00-695409.72 & 79.4125 & -69.9027 & 38.01 & 48.72 & 57.24 & 9.12 $\pm$ 0.03 & 0.08 $\pm$ 0.03 & 3.25 $\pm$ 0.08 & \verb|SL368IR1_422| \\
1516 & J051741.74-700252.44 & 79.4239 & -70.0479 & 7.58 & 8.15 & 12.98 & 9.36 $\pm$ 0.24 & 0.11 $\pm$ 0.06 & 2.66 $\pm$ 0.30 & \verb|IR1_374| \\
1517 & J051742.60-712425.56 & 79.4275 & -71.4071 & 6.07 & 5.90 & 10.24 & 9.74 $\pm$ 1.06 & 0.15 $\pm$ 0.07 & 2.64 $\pm$ 1.96 & \verb|IR1_92| \\
1518 & J051742.86-690544.88 & 79.4286 & -69.0958 & 24.41 & 12.71 & 17.45 & 9.46 $\pm$ 0.51 & 0.09 $\pm$ 0.05 & 3.84 $\pm$ 0.26 & \verb|IR1_1042| \\
1519 & J051744.16-704308.04 & 79.434 & -70.7189 & 11.73 & 14.55 & 20.84 & 9.49 $\pm$ 0.18 & 0.11 $\pm$ 0.05 & 2.83 $\pm$ 0.22 & \verb|M2_20| \\
1520 & J051744.28-670931.32 & 79.4345 & -67.1587 & 4.02 & 2.65 & 5.98 & 9.94 $\pm$ 1.12 & 0.15 $\pm$ 0.06 & 2.84 $\pm$ 2.24 & \verb|NUV_2007| \\
1521 & J051744.40-691642.60 & 79.435 & -69.2785 & 16.73 & 19.08 & 25.84 & 9.07 $\pm$ 0.47 & 0.18 $\pm$ 0.05 & 3.05 $\pm$ 0.64 & \verb|H88-266,LOGLE327IR1_907| \\
1522 & J051744.69-660844.16 & 79.4362 & -66.1456 & 3.07 & 1.32 & 3.88 & 10.10 $\pm$ 0.63 & 0.16 $\pm$ 0.07 & 2.81 $\pm$ 0.76 & \verb|IR1_2546| \\
1523 & J051744.90-675221.00 & 79.4371 & -67.8725 & 8.61 & 9.99 & 15.00 & 9.35 $\pm$ 0.96 & 0.12 $\pm$ 0.06 & 2.72 $\pm$ 3.27 & \verb|IR1_2396| \\
1524 & J051746.18-694941.52 & 79.4424 & -69.8282 & 20.22 & 23.12 & 29.19 & 9.30 $\pm$ 0.03 & 0.12 $\pm$ 0.01 & 3.32 $\pm$ 0.11 & \verb|GKK-O146IR1_474| \\
1525 & J051746.85-710936.00 & 79.4452 & -71.16 & 7.38 & 7.61 & 12.41 & 9.75 $\pm$ 1.40 & 0.13 $\pm$ 0.07 & 2.72 $\pm$ 1.24 & \verb|KMHK740NUV_192| \\
1526 & J051747.69-694134.44 & 79.4487 & -69.6929 & 7.19 & 6.60 & 11.71 & 9.00 $\pm$ 1.21 & 0.12 $\pm$ 0.06 & 2.59 $\pm$ 1.98 & \verb|BSDL1142,LOGLE320IR1_579| \\
1527 & J051748.19-665112.60 & 79.4508 & -66.8535 & 7.50 & 6.50 & 11.98 & 9.93 $\pm$ 1.43 & 0.18 $\pm$ 0.07 & 2.69 $\pm$ 3.49 & \verb|IR1_2496| \\
1528 & J051748.67-700117.40 & 79.4528 & -70.0215 & 21.14 & 13.79 & 18.94 & 9.33 $\pm$ 0.07 & 0.13 $\pm$ 0.03 & 3.74 $\pm$ 0.08 & \verb|IR1_391| \\
1529 & J051748.77-691459.64 & 79.4532 & -69.2499 & 24.74 & 37.42 & 46.78 & 8.88 $\pm$ 0.78 & 0.10 $\pm$ 0.06 & 2.98 $\pm$ 1.31 & \verb|H88-267IR1_888| \\
1530 & J051749.06-683552.08 & 79.4544 & -68.5978 & 4.48 & 4.24 & 7.28 & 9.99 $\pm$ 0.81 & 0.11 $\pm$ 0.07 & 3.10 $\pm$ 1.02 & \verb|IR1_2284| \\
1531 & J051749.18-710219.68 & 79.4549 & -71.0388 & 37.36 & 20.23 & 24.16 & 9.39 $\pm$ 0.09 & 0.12 $\pm$ 0.04 & 3.86 $\pm$ 0.11 & \verb|SL364,KMHK736NUV_211| \\
1532 & J051749.56-693125.32 & 79.4565 & -69.5237 & 21.94 & 13.35 & 17.56 & 9.02 $\pm$ 0.96 & 0.17 $\pm$ 0.06 & 3.06 $\pm$ 0.62 & \verb|BSDL1160,LOGLE324IR1_756| \\
1533 & J051750.47-682824.24 & 79.4603 & -68.4734 & 19.16 & 10.78 & 23.14 & 9.40 $\pm$ 0.41 & 0.13 $\pm$ 0.05 & 3.64 $\pm$ 0.24 & \verb|SL359,KMHK727IR1_2309| \\
1534 & J051752.37-715740.68 & 79.4682 & -71.9613 & 6.72 & 6.53 & 11.27 & 10.08 $\pm$ 0.71 & 0.17 $\pm$ 0.07 & 2.71 $\pm$ 0.77 & \verb|NUV_49| \\
1535 & J051752.66-720051.48 & 79.4694 & -72.0143 & 6.39 & 6.80 & 10.88 & 9.94 $\pm$ 0.66 & 0.13 $\pm$ 0.08 & 2.52 $\pm$ 1.04 & \verb|IR1_37| \\
1536 & J051753.76-691218.00 & 79.474 & -69.205 & 16.55 & 17.75 & 27.72 & 9.13 $\pm$ 0.48 & 0.08 $\pm$ 0.05 & 3.18 $\pm$ 0.35 & \verb|SL360,LOGLE328IR1_935| \\
1537 & J051754.26-702051.72 & 79.4761 & -70.3477 & 7.44 & 8.32 & 12.86 & 9.10 $\pm$ 0.81 & 0.09 $\pm$ 0.08 & 2.44 $\pm$ 0.73 & \verb|IR1_309| \\
1538 & J051754.34-693715.60 & 79.4764 & -69.621 & 12.54 & 13.72 & 18.97 & 8.44 $\pm$ 0.60 & 0.16 $\pm$ 0.05 & 3.11 $\pm$ 1.47 & \verb|H2,SL363,LOGLE318IR1_674| \\
1539 & J051754.91-692626.88 & 79.4788 & -69.4408 & 4.26 & 3.17 & 6.55 & 9.86 $\pm$ 0.80 & 0.16 $\pm$ 0.07 & 3.07 $\pm$ 1.02 & \verb|IR1_810| \\
1540 & J051755.78-683916.20 & 79.4824 & -68.6545 & 6.91 & 7.43 & 11.69 & 9.52 $\pm$ 0.70 & 0.13 $\pm$ 0.06 & 2.79 $\pm$ 2.55 & \verb|IR1_1779| \\
1541 & J051756.23-690648.24 & 79.4843 & -69.1134 & 3.42 & 3.12 & 5.58 & 8.79 $\pm$ 1.14 & 0.19 $\pm$ 0.07 & 2.47 $\pm$ 2.99 & \verb|M2_830| \\
1542 & J051756.57-672208.40 & 79.4857 & -67.369 & 24.19 & 19.57 & 23.18 & 9.44 $\pm$ 0.27 & 0.09 $\pm$ 0.03 & 3.73 $\pm$ 0.14 & \verb|NUV_1973| \\
1543 & J051757.07-702921.84 & 79.4878 & -70.4894 & 5.98 & 5.84 & 9.92 & 9.42 $\pm$ 0.27 & 0.06 $\pm$ 0.06 & 2.63 $\pm$ 0.38 & \verb|IR1_281| \\
1544 & J051757.38-692347.76 & 79.4891 & -69.3966 & 6.76 & 7.50 & 11.41 & 9.81 $\pm$ 0.34 & 0.03 $\pm$ 0.03 & 3.83 $\pm$ 0.31 & \verb|H88-263,LOGLE319IR1_860| \\
1545 & J051757.50-704841.76 & 79.4896 & -70.8116 & 8.76 & 10.62 & 15.54 & 10.01 $\pm$ 1.30 & 0.11 $\pm$ 0.06 & 3.33 $\pm$ 1.52 & \verb|HS214,KMHK738IR1_211| \\
1546 & J051757.67-715043.80 & 79.4903 & -71.8455 & 4.56 & 4.73 & 7.69 & 9.80 $\pm$ 0.45 & 0.13 $\pm$ 0.07 & 2.48 $\pm$ 0.95 & \verb|NUV_77| \\
1547 & J051757.84-700048.96 & 79.491 & -70.0136 & 6.10 & 6.41 & 10.30 & 9.59 $\pm$ 0.87 & 0.13 $\pm$ 0.07 & 2.92 $\pm$ 0.45 & \verb|IR1_393| \\
1548 & J051758.82-673614.04 & 79.4951 & -67.6039 & 34.54 & 14.48 & 21.79 & 9.40 $\pm$ 0.58 & 0.11 $\pm$ 0.04 & 3.37 $\pm$ 0.20 & \verb|IR1_2427| \\
1549 & J051800.41-684055.56 & 79.5017 & -68.6821 & 6.65 & 7.38 & 11.39 & 8.80 $\pm$ 0.78 & 0.06 $\pm$ 0.07 & 2.57 $\pm$ 0.11 & \verb|M2_1089| \\
1550 & J051800.86-690919.08 & 79.5036 & -69.1553 & 12.31 & 14.89 & 21.75 & 8.99 $\pm$ 0.39 & 0.12 $\pm$ 0.06 & 2.94 $\pm$ 0.29 & \verb|H88-265,LOGLE323IR1_1001| \\
1551 & J051802.18-654301.92 & 79.5091 & -65.7172 & 23.37 & 23.65 & 29.00 & 9.29 $\pm$ 0.50 & 0.11 $\pm$ 0.05 & 3.44 $\pm$ 0.33 & \verb|LW181,HS215,KMHK728NUV_2178| \\
1552 & J051805.76-694901.56 & 79.524 & -69.8171 & 4.68 & 4.73 & 7.76 & 9.92 $\pm$ 0.63 & 0.14 $\pm$ 0.06 & 3.48 $\pm$ 0.46 & \verb|M2_391| \\
1553 & J051807.54-705342.00 & 79.5314 & -70.895 & 5.08 & 5.43 & 8.63 & 9.93 $\pm$ 1.31 & 0.16 $\pm$ 0.07 & 2.75 $\pm$ 1.67 & \verb|IR1_190| \\
1554 & J051807.66-704646.20 & 79.5319 & -70.7795 & 26.55 & 10.39 & 23.81 & 9.34 $\pm$ 0.08 & 0.12 $\pm$ 0.04 & 3.52 $\pm$ 0.12 & \verb|HS214,KMHK738IR1_219| \\
1555 & J051807.90-691903.36 & 79.5329 & -69.3176 & 23.52 & 25.44 & 40.17 & 9.00 $\pm$ 0.36 & 0.13 $\pm$ 0.03 & 3.46 $\pm$ 0.95 & \verb|HS216,LOGLE325IR1_815| \\
1556 & J051807.99-694511.88 & 79.5333 & -69.7533 & 4.71 & 4.16 & 7.55 & 9.38 $\pm$ 0.97 & 0.10 $\pm$ 0.07 & 2.87 $\pm$ 0.98 & \verb|IR1_587| \\
1557 & J051809.22-673754.48 & 79.5384 & -67.6318 & 15.61 & 20.27 & 28.36 & 9.45 $\pm$ 1.18 & 0.13 $\pm$ 0.06 & 2.99 $\pm$ 2.27 & \verb|NUV_1922| \\
1558 & J051809.22-695617.88 & 79.5384 & -69.9383 & 13.90 & 13.43 & 20.86 & 6.84 $\pm$ 0.04 & 0.15 $\pm$ 0.02 & 2.94 $\pm$ 0.08 & \verb|SL368NUV_424| \\
1559 & J051810.13-690314.76 & 79.5422 & -69.0541 & 23.60 & 14.39 & 19.49 & 9.23 $\pm$ 0.48 & 0.18 $\pm$ 0.05 & 3.35 $\pm$ 0.27 & \verb|IR1_1064| \\
1560 & J051810.44-712222.80 & 79.5435 & -71.373 & 3.16 & 1.99 & 4.49 & 9.66 $\pm$ 0.53 & 0.13 $\pm$ 0.07 & 2.49 $\pm$ 0.49 & \verb|IR1_97| \\
1561 & J051810.54-685558.80 & 79.5439 & -68.933 & 15.59 & 16.34 & 24.81 & 9.02 $\pm$ 0.67 & 0.13 $\pm$ 0.07 & 3.20 $\pm$ 1.21 & \verb|IR1_1211| \\
1562 & J051811.35-693628.44 & 79.5473 & -69.6079 & 12.36 & 13.39 & 18.35 & 9.12 $\pm$ 0.01 & 0.07 $\pm$ 0.01 & 3.51 $\pm$ 0.05 & \verb|HS219,LOGLE333M2_482| \\
1563 & J051812.53-672245.48 & 79.5522 & -67.3793 & 29.20 & 35.14 & 49.44 & 9.53 $\pm$ 1.18 & 0.12 $\pm$ 0.05 & 3.29 $\pm$ 4.37 & \verb|NUV_1963| \\
1564 & J051812.89-705015.72 & 79.5537 & -70.8377 & 5.28 & 4.86 & 8.62 & 9.93 $\pm$ 0.93 & 0.13 $\pm$ 0.07 & 2.96 $\pm$ 1.14 & \verb|IR1_203| \\
1565 & J051813.06-684455.68 & 79.5544 & -68.7488 & 2.78 & 1.88 & 4.04 & 10.03 $\pm$ 1.08 & 0.12 $\pm$ 0.06 & 2.94 $\pm$ 2.48 & \verb|IR1_1795| \\
1566 & J051814.69-690858.92 & 79.5612 & -69.1497 & 16.40 & 14.39 & 18.18 & 8.70 $\pm$ 1.39 & 0.10 $\pm$ 0.05 & 2.85 $\pm$ 2.22 & \verb|LOGLE322IR1_1023| \\
1567 & J051814.95-682541.52 & 79.5623 & -68.4282 & 5.48 & 5.85 & 9.22 & 9.52 $\pm$ 0.73 & 0.09 $\pm$ 0.06 & 2.85 $\pm$ 0.99 & \verb|IR1_2330| \\
1568 & J051817.98-663121.00 & 79.5749 & -66.5225 & 14.93 & 14.77 & 22.55 & 9.32 $\pm$ 0.94 & 0.12 $\pm$ 0.06 & 2.81 $\pm$ 1.40 & \verb|NUV_2090| \\
1569 & J051818.43-654107.80 & 79.5768 & -65.6855 & 5.58 & 7.13 & 10.09 & 9.54 $\pm$ 1.28 & 0.14 $\pm$ 0.06 & 2.51 $\pm$ 3.77 & \verb|LW181,HS215,KMHK728NUV_2187| \\
1570 & J051818.82-663734.68 & 79.5784 & -66.6263 & 26.80 & 14.08 & 23.54 & 7.26 $\pm$ 0.29 & 0.18 $\pm$ 0.00 & 3.58 $\pm$ 0.03 & \verb|NGC1902,SL367,ESO85SC66,KMHK734IR1_2513| \\
1571 & J051818.96-692859.52 & 79.579 & -69.4832 & 18.02 & 19.45 & 30.39 & 6.72 $\pm$ 1.18 & 0.16 $\pm$ 0.06 & 2.92 $\pm$ 1.84 & \verb|BSDL1181IR1_749| \\
1572 & J051819.03-712427.36 & 79.5793 & -71.4076 & 6.53 & 6.00 & 10.55 & 10.05 $\pm$ 0.29 & 0.03 $\pm$ 0.04 & 3.04 $\pm$ 0.31 & \verb|IR1_94| \\
1573 & J051820.11-670900.36 & 79.5838 & -67.1501 & 24.76 & 30.24 & 35.39 & 8.67 $\pm$ 0.90 & 0.13 $\pm$ 0.05 & 2.96 $\pm$ 1.35 & \verb|NUV_2008| \\
1574 & J051822.49-692537.56 & 79.5937 & -69.4271 & 7.91 & 9.17 & 13.61 & 9.30 $\pm$ 0.52 & 0.10 $\pm$ 0.05 & 3.30 $\pm$ 1.05 & \verb|IR1_857| \\
1575 & J051823.57-694133.00 & 79.5982 & -69.6925 & 3.51 & 2.94 & 5.72 & 8.86 $\pm$ 1.38 & 0.16 $\pm$ 0.06 & 2.39 $\pm$ 2.53 & \verb|IR1_640| \\
1576 & J051823.66-655510.56 & 79.5986 & -65.9196 & 4.48 & 4.83 & 7.84 & 9.66 $\pm$ 0.81 & 0.10 $\pm$ 0.07 & 2.55 $\pm$ 1.19 & \verb|SL366,LW178,KMHK729IR1_2565| \\
1577 & J051823.78-683320.16 & 79.5991 & -68.5556 & 10.49 & 10.81 & 14.68 & 9.58 $\pm$ 0.10 & 0.04 $\pm$ 0.03 & 2.87 $\pm$ 0.12 & \verb|M2_1130| \\
1578 & J051823.81-691504.68 & 79.5992 & -69.2513 & 21.59 & 24.23 & 30.14 & 9.13 $\pm$ 0.33 & 0.16 $\pm$ 0.05 & 2.85 $\pm$ 0.54 & \verb|H88-267IR1_952| \\
1579 & J051824.94-671640.44 & 79.6039 & -67.2779 & 15.62 & 14.72 & 26.26 & 7.42 $\pm$ 0.52 & 0.17 $\pm$ 0.03 & 3.17 $\pm$ 0.09 & \verb|NGC1905,SL369,ESO85SC67,KMHK739IR1_2464| \\
1580 & J051825.82-691213.68 & 79.6076 & -69.2038 & 20.19 & 12.00 & 16.52 & 6.73 $\pm$ 1.24 & 0.13 $\pm$ 0.04 & 2.98 $\pm$ 1.02 & \verb|SL360,LOGLE328IR1_1004| \\
1581 & J051828.44-685202.64 & 79.6185 & -68.8674 & 5.22 & 5.18 & 8.63 & 9.47 $\pm$ 0.90 & 0.15 $\pm$ 0.07 & 2.74 $\pm$ 1.30 & \verb|IR1_1124| \\
1582 & J051829.35-673441.16 & 79.6223 & -67.5781 & 18.11 & 24.47 & 32.84 & 9.26 $\pm$ 0.97 & 0.12 $\pm$ 0.05 & 2.81 $\pm$ 1.45 & \verb|NUV_1934| \\
1583 & J051830.50-690234.44 & 79.6271 & -69.0429 & 2.26 & 1.08 & 2.95 & 9.90 $\pm$ 1.09 & 0.10 $\pm$ 0.07 & 2.87 $\pm$ 1.02 & \verb|M2_896| \\
1584 & J051830.82-674719.32 & 79.6284 & -67.7887 & 13.54 & 14.13 & 22.75 & 9.79 $\pm$ 1.10 & 0.14 $\pm$ 0.07 & 2.82 $\pm$ 2.75 & \verb|NUV_1894| \\
1585 & J051832.45-683157.00 & 79.6352 & -68.5325 & 5.77 & 6.22 & 9.86 & 9.88 $\pm$ 0.84 & 0.16 $\pm$ 0.06 & 2.72 $\pm$ 2.12 & \verb|IR1_2313| \\
1586 & J051832.93-704146.32 & 79.6372 & -70.6962 & 7.43 & 6.28 & 11.76 & 9.68 $\pm$ 0.30 & 0.08 $\pm$ 0.07 & 2.96 $\pm$ 0.29 & \verb|M2_32| \\
1587 & J051833.31-694515.48 & 79.6388 & -69.7543 & 22.11 & 25.53 & 32.18 & 9.09 $\pm$ 0.91 & 0.07 $\pm$ 0.06 & 3.21 $\pm$ 0.64 & \verb|BSDL1191,LOGLE334IR1_506| \\
1588 & J051835.64-680045.00 & 79.6485 & -68.0125 & 4.14 & 2.01 & 5.81 & 10.10 $\pm$ 1.13 & 0.18 $\pm$ 0.07 & 3.08 $\pm$ 1.94 & \verb|NUV_1854| \\
1589 & J051838.45-714459.28 & 79.6602 & -71.7498 & 8.24 & 5.21 & 11.66 & 10.03 $\pm$ 1.63 & 0.08 $\pm$ 0.06 & 3.35 $\pm$ 0.53 & \verb|NUV_101| \\
1590 & J051838.69-695658.20 & 79.6612 & -69.9495 & 27.55 & 28.58 & 40.53 & 8.99 $\pm$ 0.67 & 0.08 $\pm$ 0.07 & 3.39 $\pm$ 0.10 & \verb|BSDL1186IR1_416| \\
1591 & J051839.02-690741.16 & 79.6626 & -69.1281 & 15.56 & 16.71 & 24.62 & 9.01 $\pm$ 0.23 & 0.16 $\pm$ 0.03 & 3.29 $\pm$ 0.44 & \verb|IR1_1045| \\
1592 & J051839.10-695139.96 & 79.6629 & -69.8611 & 33.26 & 37.22 & 49.66 & 9.47 $\pm$ 0.04 & 0.02 $\pm$ 0.02 & 4.10 $\pm$ 0.05 & \verb|HS220IR1_467| \\
1593 & J051840.80-684601.92 & 79.67 & -68.7672 & 10.15 & 11.84 & 17.16 & 9.43 $\pm$ 0.91 & 0.12 $\pm$ 0.06 & 2.87 $\pm$ 1.35 & \verb|IR1_1792| \\
1594 & J051840.85-661258.68 & 79.6702 & -66.2163 & 18.00 & 16.77 & 24.97 & 8.48 $\pm$ 0.60 & 0.10 $\pm$ 0.03 & 2.85 $\pm$ 0.30 & \verb|HS217,KMHK741NUV_2125| \\
1595 & J051841.02-692334.80 & 79.6709 & -69.393 & 39.12 & 46.73 & 53.48 & 8.53 $\pm$ 1.09 & 0.19 $\pm$ 0.05 & 3.50 $\pm$ 2.27 & \verb|NGC1916,SL361,ESO56SC98,LOGLE336IR1_819| \\
1596 & J051841.04-692952.08 & 79.671 & -69.4978 & 38.37 & 41.96 & 52.96 & 9.11 $\pm$ 0.06 & 0.09 $\pm$ 0.03 & 4.23 $\pm$ 0.09 & \verb|H88-268,LOGLE331IR1_751| \\
1597 & J051842.86-671755.68 & 79.6786 & -67.2988 & 7.51 & 7.83 & 12.88 & 8.28 $\pm$ 1.30 & 0.15 $\pm$ 0.05 & 2.63 $\pm$ 2.79 & \verb|NUV_1982| \\
1598 & J051845.29-693817.52 & 79.6887 & -69.6382 & 15.61 & 16.72 & 26.38 & 9.12 $\pm$ 0.04 & 0.11 $\pm$ 0.01 & 3.77 $\pm$ 0.09 & \verb|HS223BIR1_494| \\
1599 & J051845.89-703031.68 & 79.6912 & -70.5088 & 8.81 & 7.68 & 13.83 & 9.27 $\pm$ 0.26 & 0.04 $\pm$ 0.04 & 2.64 $\pm$ 0.17 & \verb|IR1_280| \\
1600 & J051846.32-654432.64 & 79.693 & -65.7424 & 6.83 & 4.35 & 10.24 & 8.18 $\pm$ 1.28 & 0.14 $\pm$ 0.06 & 2.47 $\pm$ 2.94 & \verb|NUV_2175| \\
1601 & J051846.87-694810.08 & 79.6953 & -69.8028 & 3.96 & 3.07 & 6.18 & 8.90 $\pm$ 1.00 & 0.15 $\pm$ 0.06 & 2.36 $\pm$ 1.28 & \verb|M2_375| \\
1602 & J051846.92-681606.60 & 79.6955 & -68.2685 & 5.22 & 3.62 & 7.94 & 10.00 $\pm$ 0.86 & 0.16 $\pm$ 0.06 & 2.98 $\pm$ 3.46 & \verb|NUV_1814| \\
1603 & J051847.06-693653.64 & 79.6961 & -69.6149 & 25.60 & 38.89 & 48.08 & 9.03 $\pm$ 0.13 & 0.06 $\pm$ 0.03 & 3.84 $\pm$ 0.16 & \verb|HS219,LOGLE333IR1_637| \\
1604 & J051847.69-673555.32 & 79.6987 & -67.5987 & 10.03 & 11.99 & 16.74 & 9.60 $\pm$ 0.91 & 0.13 $\pm$ 0.06 & 2.84 $\pm$ 1.49 & \verb|IR1_2441| \\
1605 & J051848.10-691308.76 & 79.7004 & -69.2191 & 37.90 & 48.44 & 53.18 & 6.90 $\pm$ 1.04 & 0.13 $\pm$ 0.05 & 3.07 $\pm$ 0.13 & \verb|LOGLE340IR1_937| \\
1606 & J051848.38-660430.00 & 79.7016 & -66.075 & 33.53 & 21.45 & 27.03 & 9.02 $\pm$ 0.41 & 0.14 $\pm$ 0.04 & 3.57 $\pm$ 0.15 & \verb|NUV_2145| \\
1607 & J051849.54-694251.48 & 79.7064 & -69.7143 & 22.32 & 29.56 & 40.88 & 8.82 $\pm$ 0.27 & 0.05 $\pm$ 0.04 & 3.65 $\pm$ 0.30 & \verb|BSDL1194IR1_555| \\
1608 & J051849.73-685732.04 & 79.7072 & -68.9589 & 3.08 & 0.48 & 3.48 & 9.96 $\pm$ 0.79 & 0.16 $\pm$ 0.08 & 3.10 $\pm$ 0.97 & \verb|IR1_1122| \\
1609 & J051849.73-694037.20 & 79.7072 & -69.677 & 6.30 & 6.02 & 10.53 & 9.26 $\pm$ 0.89 & 0.11 $\pm$ 0.06 & 3.53 $\pm$ 0.45 & \verb|IR1_666| \\
1610 & J051849.78-692738.88 & 79.7074 & -69.4608 & 4.13 & 2.30 & 5.84 & 10.06 $\pm$ 1.38 & 0.15 $\pm$ 0.06 & 3.41 $\pm$ 0.76 & \verb|M2_575| \\
1611 & J051853.38-680449.80 & 79.7224 & -68.0805 & 11.91 & 14.53 & 21.24 & 10.03 $\pm$ 1.16 & 0.13 $\pm$ 0.07 & 3.32 $\pm$ 1.21 & \verb|GKK-O208IR1_2372| \\
1612 & J051853.52-670257.84 & 79.723 & -67.0494 & 6.69 & 5.15 & 10.45 & 10.03 $\pm$ 1.62 & 0.17 $\pm$ 0.06 & 3.34 $\pm$ 0.62 & \verb|NUV_2024| \\
1613 & J051853.86-663025.56 & 79.7244 & -66.5071 & 3.33 & 2.88 & 5.31 & 10.01 $\pm$ 1.01 & 0.11 $\pm$ 0.07 & 2.91 $\pm$ 2.22 & \verb|BSDL1188NUV_2097| \\
1614 & J051855.08-701717.16 & 79.7295 & -70.2881 & 3.64 & 2.51 & 5.38 & 9.97 $\pm$ 0.74 & 0.16 $\pm$ 0.07 & 2.79 $\pm$ 0.74 & \verb|M2_152| \\
1615 & J051856.28-695349.92 & 79.7345 & -69.8972 & 10.60 & 7.77 & 16.25 & 8.94 $\pm$ 0.51 & 0.05 $\pm$ 0.05 & 2.59 $\pm$ 0.13 & \verb|IR1_415| \\
1616 & J051856.45-715214.52 & 79.7352 & -71.8707 & 12.45 & 13.97 & 21.61 & 9.80 $\pm$ 0.18 & 0.06 $\pm$ 0.05 & 3.03 $\pm$ 0.20 & \verb|SL380,KMHK767,GKK-O12NUV_69| \\
1617 & J051856.88-681300.12 & 79.737 & -68.2167 & 14.22 & 16.15 & 22.96 & 8.34 $\pm$ 0.73 & 0.15 $\pm$ 0.05 & 3.14 $\pm$ 0.68 & \verb|BRHT34bIR1_2356| \\
1618 & J051859.18-690640.32 & 79.7466 & -69.1112 & 6.35 & 7.17 & 11.12 & 8.93 $\pm$ 1.51 & 0.15 $\pm$ 0.07 & 2.37 $\pm$ 2.65 & \verb|IR1_1052| \\
1619 & J051859.59-690012.24 & 79.7483 & -69.0034 & 28.90 & 30.74 & 40.83 & 9.20 $\pm$ 1.17 & 0.11 $\pm$ 0.07 & 3.07 $\pm$ 1.15 & \verb|NGC1917,SL379,ESO56SC100,IR1_1184| \\
1620 & J051859.59-691830.60 & 79.7483 & -69.3085 & 15.69 & 20.26 & 28.52 & 9.95 $\pm$ 0.49 & 0.04 $\pm$ 0.05 & 4.38 $\pm$ 0.22 & \verb|LOGLE339IR1_831| \\
1621 & J051901.25-654350.16 & 79.7552 & -65.7306 & 3.54 & 2.80 & 5.37 & 9.92 $\pm$ 1.13 & 0.14 $\pm$ 0.07 & 2.71 $\pm$ 4.88 & \verb|NUV_2182| \\
1622 & J051903.89-701403.48 & 79.7662 & -70.2343 & 17.10 & 20.86 & 27.04 & 9.34 $\pm$ 0.03 & 0.03 $\pm$ 0.02 & 3.04 $\pm$ 0.08 & \verb|M2_193| \\
1623 & J051904.10-700433.24 & 79.7671 & -70.0759 & 11.87 & 12.86 & 19.16 & 9.35 $\pm$ 0.09 & 0.09 $\pm$ 0.04 & 3.07 $\pm$ 0.15 & \verb|IR1_383| \\
1624 & J051904.97-695017.16 & 79.7707 & -69.8381 & 10.58 & 10.83 & 16.58 & 8.57 $\pm$ 0.78 & 0.20 $\pm$ 0.05 & 2.67 $\pm$ 1.55 & \verb|IR1_556| \\
1625 & J051905.47-694903.36 & 79.7728 & -69.8176 & 15.94 & 14.25 & 21.97 & 8.87 $\pm$ 0.40 & 0.06 $\pm$ 0.05 & 3.15 $\pm$ 0.11 & \verb|HS227,LOGLE345IR1_562| \\
1626 & J051905.66-672845.12 & 79.7736 & -67.4792 & 3.06 & 2.42 & 4.62 & 10.09 $\pm$ 1.27 & 0.14 $\pm$ 0.07 & 2.93 $\pm$ 5.28 & \verb|NUV_1961| \\
1627 & J051906.72-691341.88 & 79.778 & -69.2283 & 13.77 & 16.24 & 23.96 & 9.19 $\pm$ 0.31 & 0.11 $\pm$ 0.06 & 3.03 $\pm$ 0.53 & \verb|LOGLE340IR1_883| \\
1628 & J051906.74-694550.04 & 79.7781 & -69.7639 & 5.79 & 5.76 & 9.67 & 8.68 $\pm$ 0.85 & 0.10 $\pm$ 0.07 & 2.48 $\pm$ 1.26 & \verb|IR1_600| \\
1629 & J051907.32-684926.04 & 79.7805 & -68.8239 & 9.37 & 9.05 & 15.04 & 9.57 $\pm$ 0.95 & 0.13 $\pm$ 0.07 & 2.94 $\pm$ 1.10 & \verb|IR1_1136| \\
1630 & J051907.92-703650.40 & 79.783 & -70.614 & 9.78 & 11.07 & 17.10 & 9.01 $\pm$ 0.04 & 0.04 $\pm$ 0.02 & 2.74 $\pm$ 0.07 & \verb|IR1_250| \\
1631 & J051908.52-683445.12 & 79.7855 & -68.5792 & 3.53 & 2.93 & 5.51 & 9.62 $\pm$ 1.93 & 0.14 $\pm$ 0.08 & 2.51 $\pm$ 1.58 & \verb|M2_1120| \\
1632 & J051909.98-680244.52 & 79.7916 & -68.0457 & 11.41 & 14.85 & 20.52 & 9.80 $\pm$ 0.99 & 0.11 $\pm$ 0.06 & 3.00 $\pm$ 2.21 & \verb|IR1_2383| \\
1633 & J051910.58-690730.00 & 79.7941 & -69.125 & 35.04 & 41.08 & 49.01 & 9.14 $\pm$ 0.89 & 0.15 $\pm$ 0.06 & 3.45 $\pm$ 0.38 & \verb|H88-269,LOGLE337IR1_1047| \\
1634 & J051910.85-655102.52 & 79.7952 & -65.8507 & 36.47 & 20.50 & 25.06 & 9.26 $\pm$ 0.14 & 0.07 $\pm$ 0.03 & 3.49 $\pm$ 0.08 & \verb|KMHK754IR1_2572| \\
1635 & J051910.87-700211.04 & 79.7953 & -70.0364 & 18.62 & 28.02 & 35.29 & 9.34 $\pm$ 0.04 & 0.11 $\pm$ 0.03 & 3.44 $\pm$ 0.04 & \verb|IR1_397| \\
1636 & J051911.16-693853.16 & 79.7965 & -69.6481 & 32.50 & 41.00 & 47.69 & 6.66 $\pm$ 0.10 & 0.25 $\pm$ 0.01 & 3.08 $\pm$ 0.08 & \verb|LOGLE349M2_1239| \\
1637 & J051911.45-693607.92 & 79.7977 & -69.6022 & 4.18 & 3.61 & 6.73 & 7.51 $\pm$ 0.59 & 0.15 $\pm$ 0.05 & 2.39 $\pm$ 0.59 & \verb|M2_495| \\
1638 & J051912.24-652636.96 & 79.801 & -65.4436 & 86.83 & 20.14 & 78.21 & 9.01 $\pm$ 0.10 & 0.06 $\pm$ 0.04 & 3.91 $\pm$ 0.06 & \verb|SL386,KMHK770NUV_2225| \\
1639 & J051912.89-695441.04 & 79.8037 & -69.9114 & 4.28 & 3.73 & 6.83 & 9.43 $\pm$ 0.87 & 0.11 $\pm$ 0.07 & 2.52 $\pm$ 1.33 & \verb|M2_358| \\
1640 & J051914.23-720030.96 & 79.8093 & -72.0086 & 4.45 & 3.84 & 7.17 & 9.37 $\pm$ 1.64 & 0.14 $\pm$ 0.07 & 2.37 $\pm$ 1.48 & \verb|GKK-O16NUV_53| \\
1641 & J051914.26-673143.68 & 79.8094 & -67.5288 & 26.69 & 29.31 & 43.08 & 9.33 $\pm$ 0.48 & 0.13 $\pm$ 0.04 & 3.23 $\pm$ 0.25 & \verb|NUV_1954| \\
1642 & J051915.19-700018.36 & 79.8133 & -70.0051 & 3.82 & 3.88 & 6.43 & 9.53 $\pm$ 0.73 & 0.12 $\pm$ 0.07 & 2.71 $\pm$ 0.69 & \verb|IR1_423| \\
1643 & J051916.22-693036.36 & 79.8176 & -69.5101 & 2.85 & 2.04 & 4.34 & 10.01 $\pm$ 1.48 & 0.05 $\pm$ 0.07 & 3.33 $\pm$ 0.68 & \verb|IR1_818| \\
1644 & J051917.21-675058.92 & 79.8217 & -67.8497 & 3.24 & 2.98 & 5.18 & 10.15 $\pm$ 1.06 & 0.18 $\pm$ 0.06 & 3.07 $\pm$ 1.90 & \verb|IR1_2403| \\
1645 & J051917.78-670500.24 & 79.8241 & -67.0834 & 14.34 & 18.69 & 23.82 & 8.73 $\pm$ 1.08 & 0.13 $\pm$ 0.06 & 2.72 $\pm$ 2.20 & \verb|HS224,KMHK757NUV_2033| \\
1646 & J051918.14-685352.44 & 79.8256 & -68.8979 & 2.84 & 2.45 & 4.46 & 9.45 $\pm$ 1.22 & 0.13 $\pm$ 0.08 & 2.63 $\pm$ 1.81 & \verb|IR1_1129| \\
1647 & J051920.42-690413.44 & 79.8351 & -69.0704 & 2.72 & 1.60 & 4.03 & 9.93 $\pm$ 1.10 & 0.14 $\pm$ 0.06 & 3.15 $\pm$ 1.76 & \verb|IR1_1151| \\
1648 & J051920.81-692749.68 & 79.8367 & -69.4638 & 19.33 & 18.56 & 28.91 & 9.30 $\pm$ 0.78 & 0.12 $\pm$ 0.08 & 3.73 $\pm$ 0.91 & \verb|BSDL1255,LOGLE352IR1_825| \\
1649 & J051926.18-691025.32 & 79.8591 & -69.1737 & 24.68 & 9.00 & 19.50 & 9.31 $\pm$ 0.16 & 0.10 $\pm$ 0.04 & 3.88 $\pm$ 0.16 & \verb|IR1_1044| \\
1650 & J051926.57-695150.04 & 79.8607 & -69.8639 & 5.46 & 5.25 & 9.02 & 9.20 $\pm$ 0.91 & 0.08 $\pm$ 0.08 & 2.62 $\pm$ 1.65 & \verb|IR1_541| \\
1651 & J051926.57-694645.48 & 79.8607 & -69.7793 & 13.36 & 14.07 & 22.96 & 6.71 $\pm$ 0.88 & 0.22 $\pm$ 0.08 & 2.94 $\pm$ 0.07 & \verb|NGC1921e,SL381,ESO56SC102,NUV_444| \\
1652 & J051927.14-685304.56 & 79.8631 & -68.8846 & 11.97 & 12.31 & 18.39 & 9.28 $\pm$ 0.77 & 0.08 $\pm$ 0.06 & 2.99 $\pm$ 1.06 & \verb|HS228IR1_1159| \\
1653 & J051928.37-684122.92 & 79.8682 & -68.6897 & 3.25 & 1.99 & 4.55 & 9.62 $\pm$ 1.31 & 0.13 $\pm$ 0.07 & 2.66 $\pm$ 2.04 & \verb|IR1_1865| \\
1654 & J051928.63-700326.64 & 79.8693 & -70.0574 & 4.77 & 4.79 & 7.98 & 9.63 $\pm$ 0.69 & 0.07 $\pm$ 0.07 & 2.63 $\pm$ 0.56 & \verb|IR1_404| \\
1655 & J051928.90-681618.12 & 79.8704 & -68.2717 & 6.28 & 7.49 & 10.97 & 9.80 $\pm$ 1.23 & 0.12 $\pm$ 0.07 & 2.90 $\pm$ 2.32 & \verb|SL383,KMHK775NUV_1821| \\
1656 & J051929.04-715218.48 & 79.871 & -71.8718 & 13.54 & 13.69 & 22.39 & 9.28 $\pm$ 0.17 & 0.23 $\pm$ 0.05 & 2.83 $\pm$ 0.17 & \verb|SL394,KMHK789NUV_78| \\
1657 & J051929.33-654002.28 & 79.8722 & -65.6673 & 40.24 & 22.01 & 28.12 & 9.31 $\pm$ 0.56 & 0.11 $\pm$ 0.05 & 3.67 $\pm$ 0.32 & \verb|NUV_2196| \\
1658 & J051929.66-694844.64 & 79.8736 & -69.8124 & 39.58 & 50.76 & 57.36 & 6.71 $\pm$ 1.67 & 0.24 $\pm$ 0.11 & 3.32 $\pm$ 6.05 & \verb|NGC1921e,SL381,ESO56SC102,IR1_497| \\
1659 & J051929.81-693235.88 & 79.8742 & -69.5433 & 14.92 & 14.80 & 22.21 & 8.89 $\pm$ 0.62 & 0.06 $\pm$ 0.06 & 3.23 $\pm$ 1.19 & \verb|SL385,BRHT35a,LOGLE351IR1_765| \\
1660 & J051930.86-700053.64 & 79.8786 & -70.0149 & 10.34 & 11.83 & 17.85 & 9.32 $\pm$ 0.05 & 0.08 $\pm$ 0.04 & 3.09 $\pm$ 0.13 & \verb|IR1_407| \\
1661 & J051931.44-660554.24 & 79.881 & -66.0984 & 18.93 & 22.60 & 29.09 & 8.00 $\pm$ 1.00 & 0.15 $\pm$ 0.05 & 2.83 $\pm$ 1.06 & \verb|NUV_2147| \\
1662 & J051932.62-681942.24 & 79.8859 & -68.3284 & 4.00 & 3.76 & 6.54 & 10.09 $\pm$ 1.56 & 0.14 $\pm$ 0.07 & 3.15 $\pm$ 1.32 & \verb|IR1_2349| \\
1663 & J051936.02-695728.08 & 79.9001 & -69.9578 & 6.41 & 7.40 & 11.07 & 9.36 $\pm$ 0.62 & 0.06 $\pm$ 0.05 & 2.74 $\pm$ 0.99 & \verb|BSDL1258M2_339| \\
1664 & J051936.19-690110.20 & 79.9008 & -69.0195 & 28.37 & 12.21 & 17.02 & 9.23 $\pm$ 0.28 & 0.09 $\pm$ 0.04 & 3.62 $\pm$ 0.16 & \verb|IR1_1204| \\
1665 & J051936.91-681102.40 & 79.9038 & -68.184 & 3.96 & 3.26 & 6.37 & 10.08 $\pm$ 0.79 & 0.11 $\pm$ 0.06 & 3.02 $\pm$ 1.20 & \verb|NUV_1835| \\
1666 & J051937.94-721155.32 & 79.9081 & -72.1987 & 5.48 & 4.79 & 8.84 & 9.31 $\pm$ 0.76 & 0.09 $\pm$ 0.07 & 2.30 $\pm$ 1.40 & \verb|NUV_32| \\
1667 & J051938.71-692831.80 & 79.9113 & -69.4755 & 11.23 & 12.23 & 18.64 & 9.20 $\pm$ 0.69 & 0.08 $\pm$ 0.05 & 3.27 $\pm$ 1.29 & \verb|NGC1922,SL391,LOGLE354IR1_853| \\
1668 & J051939.24-694959.52 & 79.9135 & -69.8332 & 38.58 & 44.49 & 54.95 & 9.05 $\pm$ 0.25 & 0.09 $\pm$ 0.05 & 3.70 $\pm$ 0.34 & \verb|NGC1921e,SL381,ESO56SC102,IR1_533| \\
1669 & J051942.55-680210.32 & 79.9273 & -68.0362 & 3.89 & 3.37 & 6.34 & 9.48 $\pm$ 0.86 & 0.14 $\pm$ 0.06 & 2.48 $\pm$ 3.09 & \verb|NUV_1859| \\
1670 & J051942.74-695512.36 & 79.9281 & -69.9201 & 24.92 & 13.52 & 18.42 & 9.12 $\pm$ 0.07 & 0.15 $\pm$ 0.04 & 3.44 $\pm$ 0.05 & \verb|IR1_500| \\
1671 & J051943.25-661430.84 & 79.9302 & -66.2419 & 39.25 & 12.93 & 22.32 & 9.19 $\pm$ 0.08 & 0.11 $\pm$ 0.03 & 3.86 $\pm$ 0.06 & \verb|HS229,KMHK769IR1_2544| \\
1672 & J051944.30-654022.44 & 79.9346 & -65.6729 & 15.37 & 15.50 & 26.12 & 9.77 $\pm$ 1.07 & 0.12 $\pm$ 0.06 & 2.89 $\pm$ 2.13 & \verb|NUV_2184| \\
1673 & J051944.42-692404.68 & 79.9351 & -69.4013 & 35.82 & 47.76 & 53.22 & 8.58 $\pm$ 0.51 & 0.16 $\pm$ 0.04 & 3.31 $\pm$ 0.62 & \verb|H88-278,LOGLE359IR1_882| \\
1674 & J051945.29-680346.44 & 79.9387 & -68.0629 & 32.02 & 18.46 & 22.67 & 9.39 $\pm$ 0.21 & 0.11 $\pm$ 0.04 & 3.86 $\pm$ 0.10 & \verb|BSDL1267,GKK-O207NUV_1855| \\
1675 & J051946.34-693844.88 & 79.9431 & -69.6458 & 16.36 & 16.96 & 27.56 & 7.75 $\pm$ 0.30 & 0.12 $\pm$ 0.02 & 3.15 $\pm$ 0.14 & \verb|KMK88-46IR1_701| \\
1676 & J051947.09-684818.72 & 79.9462 & -68.8052 & 34.13 & 45.30 & 51.51 & 9.68 $\pm$ 0.68 & 0.12 $\pm$ 0.05 & 3.67 $\pm$ 0.42 & \verb|H88-276IR1_1104| \\
1677 & J051947.33-715450.04 & 79.9472 & -71.9139 & 3.07 & 1.62 & 4.25 & 9.49 $\pm$ 0.72 & 0.16 $\pm$ 0.07 & 2.34 $\pm$ 1.17 & \verb|IR1_50| \\
1678 & J051947.81-691244.28 & 79.9492 & -69.2123 & 33.53 & 34.11 & 47.04 & 9.79 $\pm$ 0.89 & 0.11 $\pm$ 0.05 & 3.40 $\pm$ 0.89 & \verb|H88-279,LOGLE361IR1_1007| \\
1679 & J051948.22-692042.36 & 79.9509 & -69.3451 & 6.61 & 5.73 & 10.48 & 9.94 $\pm$ 1.60 & 0.14 $\pm$ 0.08 & 3.17 $\pm$ 1.20 & \verb|IR1_906| \\
1680 & J051949.18-703153.04 & 79.9549 & -70.5314 & 10.38 & 12.35 & 18.21 & 9.23 $\pm$ 0.32 & 0.08 $\pm$ 0.08 & 2.62 $\pm$ 0.39 & \verb|NUV_321| \\
1681 & J051949.61-664603.72 & 79.9567 & -66.7677 & 18.70 & 16.45 & 22.83 & 9.25 $\pm$ 0.79 & 0.08 $\pm$ 0.05 & 3.08 $\pm$ 0.86 & \verb|NUV_2074| \\
1682 & J051949.94-692700.00 & 79.9581 & -69.45 & 10.53 & 12.75 & 18.63 & 7.59 $\pm$ 0.62 & 0.13 $\pm$ 0.03 & 2.98 $\pm$ 0.10 & \verb|SL393,ESO56SC103,LOGLE355M2_1208| \\
1683 & J051950.28-674259.76 & 79.9595 & -67.7166 & 9.20 & 11.49 & 16.28 & 9.52 $\pm$ 1.09 & 0.11 $\pm$ 0.07 & 2.53 $\pm$ 4.07 & \verb|NUV_1926| \\
1684 & J051950.59-694315.24 & 79.9608 & -69.7209 & 16.98 & 20.62 & 28.24 & 9.09 $\pm$ 0.99 & 0.06 $\pm$ 0.08 & 3.06 $\pm$ 0.39 & \verb|KMK88-47,LOGLE358IR1_650| \\
1685 & J051951.14-701451.72 & 79.9631 & -70.2477 & 4.92 & 4.98 & 8.14 & 9.58 $\pm$ 0.18 & 0.09 $\pm$ 0.05 & 2.96 $\pm$ 0.28 & \verb|IR1_345| \\
1686 & J051952.18-691411.76 & 79.9674 & -69.2366 & 12.74 & 14.32 & 20.32 & 9.30 $\pm$ 1.16 & 0.11 $\pm$ 0.07 & 3.01 $\pm$ 1.24 & \verb|H88-279,LOGLE361M2_758| \\
1687 & J051952.82-690506.36 & 79.9701 & -69.0851 & 2.85 & 1.39 & 3.78 & 10.04 $\pm$ 1.07 & 0.11 $\pm$ 0.06 & 3.29 $\pm$ 0.69 & \verb|IR1_1216| \\
1688 & J051953.66-685812.00 & 79.9736 & -68.97 & 9.59 & 10.70 & 16.31 & 9.02 $\pm$ 0.76 & 0.12 $\pm$ 0.06 & 2.80 $\pm$ 1.37 & \verb|SL390,LOGLE356IR1_1119| \\
1689 & J051954.36-684402.04 & 79.9765 & -68.7339 & 10.09 & 10.09 & 16.83 & 10.03 $\pm$ 0.92 & 0.17 $\pm$ 0.07 & 2.98 $\pm$ 1.69 & \verb|IR1_1070| \\
1690 & J051954.96-695725.92 & 79.979 & -69.9572 & 6.27 & 6.08 & 10.49 & 8.87 $\pm$ 1.70 & 0.07 $\pm$ 0.07 & 2.37 $\pm$ 3.68 & \verb|IR1_476| \\
1691 & J051956.14-695930.12 & 79.9839 & -69.9917 & 4.41 & 3.54 & 6.75 & 9.58 $\pm$ 1.24 & 0.11 $\pm$ 0.07 & 2.80 $\pm$ 0.72 & \verb|IR1_456| \\
1692 & J051956.23-673444.76 & 79.9843 & -67.5791 & 4.14 & 4.02 & 7.05 & 10.02 $\pm$ 1.26 & 0.12 $\pm$ 0.07 & 2.68 $\pm$ 3.93 & \verb|IR1_2448| \\
1693 & J051956.59-693042.48 & 79.9858 & -69.5118 & 6.68 & 6.81 & 11.08 & 9.13 $\pm$ 1.36 & 0.05 $\pm$ 0.07 & 3.04 $\pm$ 2.65 & \verb|IR1_842| \\
1694 & J051957.43-683744.76 & 79.9893 & -68.6291 & 13.85 & 12.48 & 18.25 & 9.46 $\pm$ 0.88 & 0.12 $\pm$ 0.05 & 2.71 $\pm$ 3.03 & \verb|IR1_1880| \\
1695 & J051957.72-694014.88 & 79.9905 & -69.6708 & 18.30 & 22.54 & 30.94 & 9.18 $\pm$ 0.10 & 0.02 $\pm$ 0.03 & 3.82 $\pm$ 0.09 & \verb|LOGLE357IR1_679| \\
1696 & J051958.44-695258.44 & 79.9935 & -69.8829 & 12.25 & 13.91 & 21.29 & 9.30 $\pm$ 0.06 & 0.05 $\pm$ 0.03 & 3.06 $\pm$ 0.14 & \verb|IR1_499| \\
1697 & J051958.61-703840.20 & 79.9942 & -70.6445 & 31.39 & 10.69 & 18.04 & 9.44 $\pm$ 0.04 & 0.06 $\pm$ 0.02 & 3.82 $\pm$ 0.05 & \verb|SL395,KMHK793,LOGLE360IR1_260| \\
1698 & J051958.73-711322.44 & 79.9947 & -71.2229 & 16.24 & 17.02 & 25.23 & 9.62 $\pm$ 1.25 & 0.13 $\pm$ 0.05 & 3.29 $\pm$ 0.63 & \verb|SL389,KMHK783IR1_123| \\
1699 & J051958.78-694510.44 & 79.9949 & -69.7529 & 10.50 & 14.37 & 18.97 & 9.01 $\pm$ 1.16 & 0.11 $\pm$ 0.05 & 2.55 $\pm$ 0.34 & \verb|LOGLE364NUV_475| \\
1700 & J051958.80-663956.88 & 79.995 & -66.6658 & 4.98 & 4.67 & 8.21 & 10.06 $\pm$ 1.15 & 0.14 $\pm$ 0.07 & 2.91 $\pm$ 2.85 & \verb|NUV_2083| \\
1701 & J052000.53-700740.44 & 80.0022 & -70.1279 & 4.91 & 5.86 & 8.61 & 9.39 $\pm$ 0.26 & 0.06 $\pm$ 0.05 & 2.73 $\pm$ 0.29 & \verb|NUV_398| \\
1702 & J052001.08-705922.20 & 80.0045 & -70.9895 & 4.18 & 3.64 & 6.75 & 9.70 $\pm$ 1.07 & 0.09 $\pm$ 0.06 & 2.76 $\pm$ 1.79 & \verb|IR1_181| \\
1703 & J052001.34-693537.32 & 80.0056 & -69.5937 & 7.43 & 5.41 & 10.87 & 7.43 $\pm$ 1.70 & 0.11 $\pm$ 0.06 & 2.59 $\pm$ 5.21 & \verb|IR1_741| \\
1704 & J052002.78-692508.40 & 80.0116 & -69.419 & 32.06 & 42.54 & 52.51 & 8.99 $\pm$ 0.32 & 0.07 $\pm$ 0.05 & 3.62 $\pm$ 0.26 & \verb|H88-278,LOGLE359IR1_861| \\
1705 & J052002.86-691538.88 & 80.0119 & -69.2608 & 28.00 & 34.50 & 49.07 & 6.51 $\pm$ 0.24 & 0.22 $\pm$ 0.02 & 3.19 $\pm$ 0.55 & \verb|H88-279,LOGLE361IR1_972| \\
1706 & J052002.88-661333.96 & 80.012 & -66.2261 & 5.08 & 4.63 & 8.22 & 8.82 $\pm$ 1.17 & 0.15 $\pm$ 0.05 & 2.43 $\pm$ 7.19 & \verb|NUV_2138| \\
1707 & J052007.73-681756.04 & 80.0322 & -68.2989 & 29.12 & 13.18 & 18.31 & 9.28 $\pm$ 0.45 & 0.15 $\pm$ 0.05 & 3.57 $\pm$ 0.42 & \verb|IR1_2354| \\
1708 & J052008.64-695618.24 & 80.036 & -69.9384 & 5.53 & 4.86 & 8.86 & 9.93 $\pm$ 0.84 & 0.05 $\pm$ 0.06 & 3.25 $\pm$ 0.50 & \verb|IR1_502| \\
1709 & J052009.22-691819.08 & 80.0384 & -69.3053 & 3.68 & 3.09 & 5.62 & 9.23 $\pm$ 1.15 & 0.10 $\pm$ 0.06 & 2.64 $\pm$ 1.66 & \verb|M2_713| \\
1710 & J052009.41-690421.72 & 80.0392 & -69.0727 & 33.73 & 13.02 & 19.89 & 9.36 $\pm$ 0.12 & 0.05 $\pm$ 0.04 & 3.92 $\pm$ 0.11 & \verb|M2_866| \\
1711 & J052009.91-664306.96 & 80.0413 & -66.7186 & 3.19 & 2.83 & 5.02 & 10.18 $\pm$ 1.22 & 0.20 $\pm$ 0.06 & 3.13 $\pm$ 1.35 & \verb|NUV_2080| \\
1712 & J052012.14-704357.00 & 80.0506 & -70.7325 & 7.39 & 5.12 & 11.56 & 9.52 $\pm$ 0.45 & 0.05 $\pm$ 0.06 & 2.78 $\pm$ 0.37 & \verb|NUV_288| \\
1713 & J052012.43-681932.88 & 80.0518 & -68.3258 & 8.54 & 10.46 & 15.14 & 9.90 $\pm$ 0.82 & 0.11 $\pm$ 0.07 & 3.09 $\pm$ 1.08 & \verb|NUV_1816| \\
1714 & J052012.67-722017.88 & 80.0528 & -72.3383 & 12.16 & 10.87 & 18.90 & 9.90 $\pm$ 1.24 & 0.16 $\pm$ 0.07 & 2.85 $\pm$ 1.89 & \verb|NUV_20| \\
1715 & J052012.79-694724.00 & 80.0533 & -69.79 & 14.27 & 15.00 & 22.44 & 9.36 $\pm$ 1.52 & 0.07 $\pm$ 0.08 & 3.72 $\pm$ 1.03 & \verb|IR1_613| \\
1716 & J052012.84-665223.16 & 80.0535 & -66.8731 & 33.45 & 42.46 & 50.68 & 9.29 $\pm$ 0.71 & 0.16 $\pm$ 0.06 & 2.79 $\pm$ 2.18 & \verb|KMHK771NUV_2051| \\
1717 & J052013.46-691238.52 & 80.0561 & -69.2107 & 4.07 & 2.73 & 5.94 & 9.94 $\pm$ 1.01 & 0.10 $\pm$ 0.07 & 3.08 $\pm$ 0.79 & \verb|M2_780| \\
1718 & J052014.74-684147.04 & 80.0614 & -68.6964 & 9.16 & 10.90 & 15.92 & 9.81 $\pm$ 0.46 & 0.15 $\pm$ 0.06 & 3.31 $\pm$ 1.07 & \verb|IR1_1856| \\
1719 & J052015.19-694202.52 & 80.0633 & -69.7007 & 10.11 & 8.66 & 16.37 & 9.41 $\pm$ 0.57 & 0.04 $\pm$ 0.04 & 3.47 $\pm$ 0.92 & \verb|IR1_645| \\
1720 & J052015.55-694924.96 & 80.0648 & -69.8236 & 9.26 & 5.37 & 12.94 & 9.28 $\pm$ 0.56 & 0.08 $\pm$ 0.05 & 3.00 $\pm$ 1.06 & \verb|IR1_569| \\
1721 & J052015.84-690648.60 & 80.066 & -69.1135 & 4.75 & 2.46 & 6.65 & 9.52 $\pm$ 1.36 & 0.09 $\pm$ 0.07 & 2.78 $\pm$ 1.20 & \verb|IR1_1123| \\
1722 & J052016.80-691017.76 & 80.07 & -69.1716 & 28.08 & 31.61 & 43.20 & 9.03 $\pm$ 0.24 & 0.11 $\pm$ 0.06 & 3.22 $\pm$ 0.33 & \verb|H88-280IR1_1026| \\
1723 & J052018.46-715106.84 & 80.0769 & -71.8519 & 17.04 & 17.67 & 26.87 & 9.28 $\pm$ 0.20 & 0.14 $\pm$ 0.05 & 2.62 $\pm$ 0.20 & \verb|NUV_90| \\
1724 & J052019.13-704605.16 & 80.0797 & -70.7681 & 8.89 & 8.10 & 14.10 & 8.50 $\pm$ 1.56 & 0.16 $\pm$ 0.06 & 2.62 $\pm$ 2.69 & \verb|SL399,KMHK799,LOGLE368NUV_279| \\
1725 & J052021.70-691850.40 & 80.0904 & -69.314 & 11.28 & 11.87 & 18.57 & 9.29 $\pm$ 0.07 & 0.20 $\pm$ 0.03 & 3.40 $\pm$ 0.13 & \verb|H88-282IR1_983| \\
1726 & J052022.99-670450.52 & 80.0958 & -67.0807 & 31.27 & 17.64 & 23.17 & 9.26 $\pm$ 0.72 & 0.11 $\pm$ 0.04 & 3.61 $\pm$ 0.66 & \verb|NUV_2038| \\
1727 & J052024.79-691448.84 & 80.1033 & -69.2469 & 9.89 & 11.72 & 17.10 & 7.72 $\pm$ 1.06 & 0.23 $\pm$ 0.06 & 3.01 $\pm$ 2.64 & \verb|H88-281IR1_1024| \\
1728 & J052025.03-693737.20 & 80.1043 & -69.627 & 22.96 & 26.91 & 33.40 & 8.96 $\pm$ 0.57 & 0.03 $\pm$ 0.07 & 3.43 $\pm$ 0.43 & \verb|HS241,LOGLE376IR1_739| \\
1729 & J052025.56-685916.80 & 80.1065 & -68.988 & 2.63 & 1.77 & 3.96 & 9.82 $\pm$ 1.56 & 0.14 $\pm$ 0.07 & 2.74 $\pm$ 1.35 & \verb|IR1_1218| \\
1730 & J052026.76-701354.84 & 80.1115 & -70.2319 & 2.96 & 2.20 & 4.50 & 9.92 $\pm$ 0.94 & 0.10 $\pm$ 0.07 & 3.35 $\pm$ 0.57 & \verb|M2_210| \\
1731 & J052027.43-690332.76 & 80.1143 & -69.0591 & 28.47 & 9.90 & 17.12 & 9.17 $\pm$ 0.65 & 0.12 $\pm$ 0.06 & 3.43 $\pm$ 0.47 & \verb|IR1_1116| \\
1732 & J052027.82-702331.20 & 80.1159 & -70.392 & 3.49 & 2.30 & 5.28 & 9.45 $\pm$ 0.54 & 0.08 $\pm$ 0.06 & 2.62 $\pm$ 0.80 & \verb|M2_123| \\
1733 & J052028.10-700140.44 & 80.1171 & -70.0279 & 10.46 & 12.06 & 17.60 & 9.34 $\pm$ 0.05 & 0.06 $\pm$ 0.02 & 3.18 $\pm$ 0.09 & \verb|HS242,LOGLE377IR1_440| \\
1734 & J052029.06-682223.52 & 80.1211 & -68.3732 & 17.08 & 12.80 & 18.73 & 9.33 $\pm$ 0.30 & 0.12 $\pm$ 0.05 & 3.40 $\pm$ 0.14 & \verb|BSDL1294IR1_2348| \\
1735 & J052029.26-694021.00 & 80.1219 & -69.6725 & 20.01 & 24.01 & 32.84 & 9.04 $\pm$ 0.67 & 0.05 $\pm$ 0.04 & 3.54 $\pm$ 0.15 & \verb|KMK88-48,LOGLE378NUV_482| \\
1736 & J052030.60-664639.72 & 80.1275 & -66.7777 & 9.91 & 7.87 & 15.67 & 6.81 $\pm$ 1.56 & 0.15 $\pm$ 0.07 & 2.38 $\pm$ 2.41 & \verb|KMHK792IR1_2509| \\
1737 & J052032.62-692237.92 & 80.1359 & -69.3772 & 27.44 & 35.92 & 47.19 & 9.29 $\pm$ 0.94 & 0.13 $\pm$ 0.05 & 3.70 $\pm$ 0.42 & \verb|LOGLE372IR1_885| \\
1738 & J052033.19-681841.40 & 80.1383 & -68.3115 & 16.17 & 19.77 & 26.23 & 9.57 $\pm$ 0.72 & 0.12 $\pm$ 0.05 & 3.10 $\pm$ 0.64 & \verb|NUV_1823| \\
1739 & J052033.84-700330.24 & 80.141 & -70.0584 & 7.17 & 9.08 & 12.71 & 6.73 $\pm$ 1.26 & 0.17 $\pm$ 0.05 & 2.58 $\pm$ 0.35 & \verb|M2_294| \\
1740 & J052033.94-713225.08 & 80.1414 & -71.5403 & 5.92 & 5.99 & 9.82 & 9.72 $\pm$ 1.45 & 0.11 $\pm$ 0.08 & 2.63 $\pm$ 5.00 & \verb|NUV_138| \\
1741 & J052034.25-715219.56 & 80.1427 & -71.8721 & 3.99 & 3.70 & 6.48 & 9.73 $\pm$ 0.52 & 0.11 $\pm$ 0.07 & 2.41 $\pm$ 0.74 & \verb|NUV_91| \\
1742 & J052036.22-675800.84 & 80.1509 & -67.9669 & 42.30 & 18.10 & 24.65 & 9.28 $\pm$ 0.37 & 0.16 $\pm$ 0.03 & 3.86 $\pm$ 0.19 & \verb|GKK-O209IR1_2400| \\
1743 & J052037.58-693148.72 & 80.1566 & -69.5302 & 14.17 & 15.09 & 20.26 & 7.45 $\pm$ 0.84 & 0.10 $\pm$ 0.04 & 2.93 $\pm$ 0.95 & \verb|NGC1926,SL403,ESO56SC105,BH11C2,IR1_850| \\
1744 & J052037.66-694132.64 & 80.1569 & -69.6924 & 7.99 & 10.12 & 14.17 & 8.70 $\pm$ 0.11 & 0.16 $\pm$ 0.05 & 3.20 $\pm$ 0.14 & \verb|KMK88-48,LOGLE378IR1_692| \\
1745 & J052038.30-692809.48 & 80.1596 & -69.4693 & 12.54 & 10.28 & 19.44 & 8.98 $\pm$ 0.15 & 0.08 $\pm$ 0.03 & 3.45 $\pm$ 0.39 & \verb|NGC1928,SL405,HS243,ESO56SC106,IR1_835| \\
1746 & J052042.94-694412.48 & 80.1789 & -69.7368 & 13.37 & 14.74 & 22.10 & 8.97 $\pm$ 0.26 & 0.06 $\pm$ 0.04 & 3.49 $\pm$ 0.23 & \verb|BSDL1299,LOGLE374IR1_675| \\
1747 & J052043.68-692401.08 & 80.182 & -69.4003 & 6.44 & 5.77 & 10.31 & 9.37 $\pm$ 0.77 & 0.05 $\pm$ 0.06 & 3.37 $\pm$ 0.57 & \verb|H88-284,LOGLE381M2_647| \\
1748 & J052046.03-675926.88 & 80.1918 & -67.9908 & 5.36 & 5.13 & 8.79 & 9.64 $\pm$ 1.41 & 0.10 $\pm$ 0.07 & 2.76 $\pm$ 2.87 & \verb|NUV_1877| \\
1749 & J052046.63-670323.76 & 80.1943 & -67.0566 & 19.56 & 15.43 & 20.14 & 9.19 $\pm$ 1.04 & 0.11 $\pm$ 0.05 & 3.18 $\pm$ 1.65 & \verb|IR1_2494| \\
1750 & J052047.14-703409.84 & 80.1964 & -70.5694 & 3.78 & 2.33 & 5.79 & 8.92 $\pm$ 0.85 & 0.19 $\pm$ 0.08 & 2.31 $\pm$ 1.31 & \verb|IR1_290| \\
1751 & J052047.42-691827.36 & 80.1976 & -69.3076 & 16.66 & 17.78 & 24.68 & 9.80 $\pm$ 0.53 & 0.05 $\pm$ 0.04 & 3.64 $\pm$ 0.29 & \verb|H88-282IR1_980| \\
1752 & J052048.43-694909.48 & 80.2018 & -69.8193 & 18.40 & 23.54 & 29.28 & 8.99 $\pm$ 0.35 & 0.10 $\pm$ 0.03 & 3.27 $\pm$ 0.18 & \verb|BSDL1340,LOGLE388IR1_609| \\
1753 & J052049.37-693700.12 & 80.2057 & -69.6167 & 23.71 & 29.65 & 41.88 & 9.06 $\pm$ 0.18 & 0.02 $\pm$ 0.02 & 3.91 $\pm$ 0.15 & \verb|HS241,LOGLE376IR1_719| \\
1754 & J052050.23-695450.76 & 80.2093 & -69.9141 & 12.70 & 14.43 & 18.47 & 9.92 $\pm$ 1.42 & 0.11 $\pm$ 0.07 & 3.10 $\pm$ 1.00 & \verb|IR1_558| \\
1755 & J052050.47-695119.44 & 80.2103 & -69.8554 & 4.10 & 3.64 & 6.70 & 9.38 $\pm$ 0.38 & 0.06 $\pm$ 0.06 & 2.83 $\pm$ 0.39 & \verb|M2_385| \\
1756 & J052050.78-693158.08 & 80.2116 & -69.5328 & 22.38 & 22.65 & 32.19 & 9.08 $\pm$ 0.11 & 0.08 $\pm$ 0.02 & 3.69 $\pm$ 0.15 & \verb|NGC1926,SL403,ESO56SC105,BH11C2,IR1_844| \\
1757 & J052050.78-683325.20 & 80.2116 & -68.557 & 12.45 & 9.37 & 15.16 & 9.10 $\pm$ 0.21 & 0.12 $\pm$ 0.03 & 2.64 $\pm$ 0.12 & \verb|M2_1137| \\
1758 & J052052.54-681846.44 & 80.2189 & -68.3129 & 34.73 & 41.70 & 50.75 & 8.59 $\pm$ 0.29 & 0.12 $\pm$ 0.04 & 3.21 $\pm$ 0.11 & \verb|KMHK806NUV_666| \\
1759 & J052052.85-694537.08 & 80.2202 & -69.7603 & 4.84 & 5.27 & 8.27 & 8.99 $\pm$ 1.17 & 0.13 $\pm$ 0.06 & 2.49 $\pm$ 2.27 & \verb|IR1_663| \\
1760 & J052053.57-704418.24 & 80.2232 & -70.7384 & 10.81 & 7.98 & 16.46 & 9.53 $\pm$ 0.41 & 0.06 $\pm$ 0.06 & 2.92 $\pm$ 0.33 & \verb|M2_19| \\
1761 & J052054.41-680502.04 & 80.2267 & -68.0839 & 3.49 & 2.26 & 5.18 & 10.11 $\pm$ 1.02 & 0.12 $\pm$ 0.07 & 3.01 $\pm$ 1.41 & \verb|IR1_2390| \\
1762 & J052054.58-664102.04 & 80.2274 & -66.6839 & 5.01 & 3.29 & 7.33 & 10.07 $\pm$ 0.71 & 0.08 $\pm$ 0.08 & 2.23 $\pm$ 0.72 & \verb|IR1_2519| \\
1763 & J052054.65-693931.68 & 80.2277 & -69.6588 & 9.11 & 9.43 & 15.27 & 8.65 $\pm$ 0.77 & 0.21 $\pm$ 0.05 & 2.70 $\pm$ 1.76 & \verb|IR1_757| \\
1764 & J052054.98-713139.36 & 80.2291 & -71.5276 & 34.75 & 17.57 & 21.91 & 9.49 $\pm$ 0.25 & 0.11 $\pm$ 0.05 & 3.86 $\pm$ 0.45 & \verb|NUV_143| \\
1765 & J052055.51-681211.16 & 80.2313 & -68.2031 & 41.04 & 38.80 & 43.07 & 9.32 $\pm$ 0.14 & 0.12 $\pm$ 0.02 & 3.99 $\pm$ 0.10 & \verb|NUV_1837| \\
1766 & J052056.66-695218.48 & 80.2361 & -69.8718 & 18.11 & 15.43 & 25.13 & 8.97 $\pm$ 1.01 & 0.11 $\pm$ 0.06 & 2.99 $\pm$ 0.65 & \verb|BSDL1340,LOGLE388IR1_583| \\
1767 & J052058.42-711040.44 & 80.2434 & -71.1779 & 3.89 & 2.37 & 5.67 & 9.95 $\pm$ 1.26 & 0.14 $\pm$ 0.07 & 2.68 $\pm$ 1.98 & \verb|NUV_213| \\
1768 & J052059.86-721300.12 & 80.2494 & -72.2167 & 7.91 & 7.03 & 12.58 & 10.24 $\pm$ 1.08 & 0.11 $\pm$ 0.06 & 3.27 $\pm$ 0.42 & \verb|NUV_36| \\
1769 & J052100.82-703033.12 & 80.2534 & -70.5092 & 5.77 & 4.62 & 8.86 & 8.61 $\pm$ 0.69 & 0.11 $\pm$ 0.07 & 2.34 $\pm$ 0.30 & \verb|NUV_333| \\
1770 & J052101.54-662706.84 & 80.2564 & -66.4519 & 14.67 & 18.14 & 26.10 & 8.58 $\pm$ 0.95 & 0.14 $\pm$ 0.04 & 2.85 $\pm$ 1.01 & \verb|NUV_2113| \\
1771 & J052101.70-660211.76 & 80.2571 & -66.0366 & 15.71 & 18.08 & 27.46 & 9.38 $\pm$ 1.05 & 0.18 $\pm$ 0.05 & 2.75 $\pm$ 9.10 & \verb|KMHK800NUV_2161| \\
1772 & J052104.34-691444.16 & 80.2681 & -69.2456 & 2.43 & 1.44 & 3.40 & 9.94 $\pm$ 1.60 & 0.13 $\pm$ 0.06 & 3.21 $\pm$ 0.87 & \verb|M2_773| \\
1773 & J052106.82-692603.12 & 80.2784 & -69.4342 & 9.98 & 11.11 & 17.22 & 9.21 $\pm$ 0.34 & 0.03 $\pm$ 0.06 & 3.39 $\pm$ 0.32 & \verb|IR1_893| \\
1774 & J052107.66-690358.32 & 80.2819 & -69.0662 & 13.63 & 18.63 & 24.44 & 9.29 $\pm$ 1.40 & 0.11 $\pm$ 0.06 & 3.22 $\pm$ 0.72 & \verb|SL408AM2_867| \\
1775 & J052108.30-670032.04 & 80.2846 & -67.0089 & 3.82 & 3.32 & 6.12 & 9.36 $\pm$ 1.36 & 0.11 $\pm$ 0.07 & 2.35 $\pm$ 4.88 & \verb|NUV_2050| \\
1776 & J052108.42-690558.56 & 80.2851 & -69.0996 & 31.52 & 39.17 & 46.37 & 6.81 $\pm$ 0.54 & 0.14 $\pm$ 0.02 & 3.37 $\pm$ 0.19 & \verb|H88-285IR1_1142| \\
1777 & J052108.83-674905.16 & 80.2868 & -67.8181 & 19.74 & 15.97 & 20.62 & 9.61 $\pm$ 1.07 & 0.09 $\pm$ 0.06 & 3.59 $\pm$ 1.59 & \verb|IR1_2420| \\
1778 & J052109.74-694715.72 & 80.2906 & -69.7877 & 30.74 & 34.61 & 42.29 & 9.00 $\pm$ 0.14 & 0.05 $\pm$ 0.03 & 3.60 $\pm$ 0.11 & \verb|SL412,LOGLE396IR1_602| \\
1779 & J052109.82-671120.76 & 80.2909 & -67.1891 & 23.78 & 32.01 & 38.43 & 9.40 $\pm$ 1.25 & 0.15 $\pm$ 0.06 & 3.28 $\pm$ 2.08 & \verb|NUV_2029| \\
1780 & J052110.34-681007.68 & 80.2931 & -68.1688 & 25.32 & 14.35 & 20.95 & 9.33 $\pm$ 0.12 & 0.14 $\pm$ 0.03 & 3.68 $\pm$ 0.11 & \verb|IR1_2380| \\
1781 & J052111.40-691744.52 & 80.2975 & -69.2957 & 37.27 & 45.88 & 52.70 & 9.76 $\pm$ 0.12 & 0.06 $\pm$ 0.01 & 3.90 $\pm$ 0.52 & \verb|H88-282IR1_968| \\
1782 & J052112.58-654452.08 & 80.3024 & -65.7478 & 3.92 & 4.81 & 6.97 & 9.60 $\pm$ 0.58 & 0.11 $\pm$ 0.07 & 2.37 $\pm$ 0.42 & \verb|IR1_2584| \\
1783 & J052114.47-693011.16 & 80.3103 & -69.5031 & 3.01 & 2.81 & 4.89 & 9.93 $\pm$ 1.29 & 0.15 $\pm$ 0.08 & 3.45 $\pm$ 0.67 & \verb|IR1_889| \\
1784 & J052114.59-682640.56 & 80.3108 & -68.4446 & 9.61 & 10.67 & 16.65 & 9.01 $\pm$ 0.45 & 0.09 $\pm$ 0.06 & 2.98 $\pm$ 0.67 & \verb|SL407,KMHK810IR1_1934| \\
1785 & J052117.71-683511.04 & 80.3238 & -68.5864 & 10.46 & 10.31 & 17.26 & 9.57 $\pm$ 0.16 & 0.06 $\pm$ 0.04 & 3.07 $\pm$ 0.18 & \verb|NUV_632| \\
1786 & J052119.42-691200.00 & 80.3309 & -69.2 & 3.83 & 3.05 & 6.11 & 9.94 $\pm$ 1.41 & 0.14 $\pm$ 0.07 & 3.16 $\pm$ 0.62 & \verb|IR1_1060| \\
1787 & J052120.23-695618.24 & 80.3343 & -69.9384 & 5.37 & 4.72 & 8.76 & 6.85 $\pm$ 0.89 & 0.21 $\pm$ 0.07 & 2.42 $\pm$ 0.15 & \verb|NGC1938,SL413,ESO56SC108w,M2_352| \\
1788 & J052120.30-692316.44 & 80.3346 & -69.3879 & 5.62 & 5.41 & 9.27 & 9.56 $\pm$ 0.42 & 0.14 $\pm$ 0.06 & 3.27 $\pm$ 0.53 & \verb|M2_637| \\
1789 & J052121.02-705757.24 & 80.3376 & -70.9659 & 3.49 & 2.45 & 5.26 & 10.01 $\pm$ 1.30 & 0.18 $\pm$ 0.06 & 3.24 $\pm$ 1.83 & \verb|IR1_205| \\
1790 & J052123.16-690015.84 & 80.3465 & -69.0044 & 4.59 & 4.41 & 7.68 & 9.45 $\pm$ 1.16 & 0.12 $\pm$ 0.07 & 2.78 $\pm$ 1.14 & \verb|H88-289IR1_1111| \\
1791 & J052126.11-683840.56 & 80.3588 & -68.6446 & 20.88 & 14.37 & 18.07 & 9.52 $\pm$ 0.36 & 0.09 $\pm$ 0.03 & 3.83 $\pm$ 0.15 & \verb|IR1_1893| \\
1792 & J052127.29-695659.28 & 80.3637 & -69.9498 & 29.78 & 36.94 & 46.92 & 6.57 $\pm$ 0.02 & 0.25 $\pm$ 0.01 & 3.39 $\pm$ 0.10 & \verb|NGC1939,SL414,ESO56SC108e,IR1_487| \\
1793 & J052129.18-664013.08 & 80.3716 & -66.6703 & 4.43 & 4.52 & 7.48 & 9.97 $\pm$ 1.35 & 0.14 $\pm$ 0.06 & 2.89 $\pm$ 2.07 & \verb|BSDL1330NUV_2092| \\
1794 & J052129.69-700203.84 & 80.3737 & -70.0344 & 3.01 & 1.60 & 3.99 & 10.06 $\pm$ 0.62 & 0.15 $\pm$ 0.08 & 2.88 $\pm$ 0.59 & \verb|IR1_462| \\
1795 & J052130.48-700556.04 & 80.377 & -70.0989 & 21.65 & 27.35 & 38.94 & 9.40 $\pm$ 0.10 & 0.12 $\pm$ 0.03 & 3.31 $\pm$ 0.15 & \verb|IR1_388| \\
1796 & J052131.13-711623.52 & 80.3797 & -71.2732 & 12.64 & 13.66 & 20.37 & 9.98 $\pm$ 0.99 & 0.13 $\pm$ 0.07 & 3.08 $\pm$ 1.89 & \verb|IR1_132| \\
1797 & J052131.39-694203.24 & 80.3808 & -69.7009 & 24.35 & 34.12 & 44.14 & 6.77 $\pm$ 1.13 & 0.14 $\pm$ 0.05 & 3.14 $\pm$ 0.30 & \verb|BSDL1381IR1_614| \\
1798 & J052132.47-690313.32 & 80.3853 & -69.0537 & 7.92 & 8.59 & 13.36 & 9.15 $\pm$ 1.12 & 0.12 $\pm$ 0.07 & 2.66 $\pm$ 0.77 & \verb|IR1_1120| \\
1799 & J052132.86-695139.60 & 80.3869 & -69.861 & 10.04 & 9.90 & 16.73 & 9.00 $\pm$ 0.03 & 0.08 $\pm$ 0.01 & 2.82 $\pm$ 0.11 & \verb|NUV_467| \\
1800 & J052133.55-663651.84 & 80.3898 & -66.6144 & 2.68 & 1.49 & 3.82 & 9.73 $\pm$ 0.73 & 0.13 $\pm$ 0.07 & 2.31 $\pm$ 0.56 & \verb|IR1_2529| \\
1801 & J052133.89-691601.92 & 80.3912 & -69.2672 & 10.79 & 10.28 & 16.22 & 9.75 $\pm$ 0.93 & 0.12 $\pm$ 0.07 & 2.88 $\pm$ 1.05 & \verb|IR1_1040| \\
1802 & J052134.06-692208.40 & 80.3919 & -69.369 & 26.49 & 35.92 & 47.11 & 10.04 $\pm$ 0.34 & 0.04 $\pm$ 0.02 & 4.67 $\pm$ 0.13 & \verb|HS249M2_636| \\
1803 & J052134.54-703655.44 & 80.3939 & -70.6154 & 4.83 & 4.47 & 7.92 & 9.42 $\pm$ 0.51 & 0.16 $\pm$ 0.06 & 2.64 $\pm$ 0.70 & \verb|IR1_282| \\
1804 & J052136.22-654218.72 & 80.4009 & -65.7052 & 2.46 & 1.90 & 3.93 & 10.06 $\pm$ 0.63 & 0.15 $\pm$ 0.07 & 2.89 $\pm$ 0.55 & \verb|IR1_2586| \\
1805 & J052137.51-693606.84 & 80.4063 & -69.6019 & 5.26 & 4.33 & 8.23 & 9.46 $\pm$ 1.46 & 0.12 $\pm$ 0.07 & 3.11 $\pm$ 1.83 & \verb|IR1_811| \\
1806 & J052137.54-660525.08 & 80.4064 & -66.0903 & 7.53 & 8.87 & 12.89 & 7.18 $\pm$ 0.33 & 0.08 $\pm$ 0.03 & 2.33 $\pm$ 0.12 & \verb|SL409IR1_2564| \\
1807 & J052137.82-674648.36 & 80.4076 & -67.7801 & 23.76 & 13.31 & 20.00 & 9.07 $\pm$ 0.83 & 0.15 $\pm$ 0.05 & 3.48 $\pm$ 0.66 & \verb|IR1_2426| \\
1808 & J052137.90-691035.04 & 80.4079 & -69.1764 & 14.88 & 14.84 & 23.76 & 9.37 $\pm$ 0.94 & 0.07 $\pm$ 0.08 & 2.89 $\pm$ 1.71 & \verb|IR1_1155| \\
1809 & J052138.76-692031.56 & 80.4115 & -69.3421 & 6.18 & 4.51 & 9.52 & 10.12 $\pm$ 0.49 & 0.18 $\pm$ 0.06 & 3.46 $\pm$ 0.41 & \verb|IR1_984| \\
1810 & J052138.93-694428.32 & 80.4122 & -69.7412 & 10.28 & 8.88 & 16.25 & 8.94 $\pm$ 0.94 & 0.05 $\pm$ 0.08 & 2.60 $\pm$ 1.23 & \verb|IR1_628| \\
1811 & J052138.98-694812.24 & 80.4124 & -69.8034 & 9.98 & 10.23 & 16.62 & 9.14 $\pm$ 0.86 & 0.11 $\pm$ 0.08 & 2.86 $\pm$ 1.75 & \verb|IR1_659| \\
1812 & J052139.84-674008.04 & 80.416 & -67.6689 & 14.96 & 21.77 & 27.36 & 7.75 $\pm$ 0.92 & 0.13 $\pm$ 0.04 & 2.97 $\pm$ 0.86 & \verb|SL411,KMHK817NUV_1950| \\
1813 & J052140.49-691641.88 & 80.4187 & -69.2783 & 5.65 & 6.42 & 9.73 & 9.44 $\pm$ 1.21 & 0.13 $\pm$ 0.07 & 2.76 $\pm$ 1.37 & \verb|IR1_1037| \\
1814 & J052140.58-692509.48 & 80.4191 & -69.4193 & 15.32 & 13.81 & 18.94 & 9.05 $\pm$ 0.65 & 0.16 $\pm$ 0.07 & 2.90 $\pm$ 1.19 & \verb|LOGLE399IR1_948| \\
1815 & J052141.06-693722.80 & 80.4211 & -69.623 & 3.17 & 2.76 & 5.07 & 9.88 $\pm$ 1.36 & 0.11 $\pm$ 0.07 & 3.59 $\pm$ 0.69 & \verb|IR1_806| \\
1816 & J052146.61-695327.60 & 80.4442 & -69.891 & 4.61 & 3.71 & 7.37 & 9.98 $\pm$ 1.07 & 0.15 $\pm$ 0.08 & 3.38 $\pm$ 0.78 & \verb|IR1_573| \\
1817 & J052148.62-692900.96 & 80.4526 & -69.4836 & 17.45 & 9.85 & 16.56 & 9.36 $\pm$ 0.58 & 0.07 $\pm$ 0.06 & 3.75 $\pm$ 0.83 & \verb|M2_598| \\
1818 & J052148.74-692339.84 & 80.4531 & -69.3944 & 11.63 & 14.35 & 20.48 & 9.47 $\pm$ 0.18 & 0.09 $\pm$ 0.03 & 3.38 $\pm$ 0.13 & \verb|LOGLE399IR1_954| \\
1819 & J052148.91-663129.64 & 80.4538 & -66.5249 & 7.22 & 8.34 & 12.42 & 9.96 $\pm$ 1.31 & 0.15 $\pm$ 0.07 & 2.71 $\pm$ 4.64 & \verb|NUV_2109| \\
1820 & J052150.71-684313.08 & 80.4613 & -68.7203 & 9.72 & 9.22 & 15.70 & 9.34 $\pm$ 0.92 & 0.14 $\pm$ 0.06 & 3.06 $\pm$ 0.91 & \verb|BSDL1364IR1_1876| \\
1821 & J052151.05-664351.60 & 80.4627 & -66.731 & 9.02 & 10.22 & 15.69 & 9.65 $\pm$ 0.86 & 0.10 $\pm$ 0.06 & 2.65 $\pm$ 1.49 & \verb|NUV_2087| \\
1822 & J052151.26-684751.72 & 80.4636 & -68.7977 & 4.70 & 2.80 & 6.66 & 9.60 $\pm$ 0.82 & 0.15 $\pm$ 0.05 & 2.69 $\pm$ 3.42 & \verb|IR1_1864| \\
1823 & J052151.86-675635.16 & 80.4661 & -67.9431 & 9.80 & 11.39 & 16.97 & 8.45 $\pm$ 1.25 & 0.12 $\pm$ 0.06 & 2.47 $\pm$ 2.98 & \verb|IR1_2402| \\
1824 & J052152.25-685308.52 & 80.4677 & -68.8857 & 27.73 & 15.84 & 18.49 & 9.43 $\pm$ 0.22 & 0.10 $\pm$ 0.04 & 3.72 $\pm$ 0.21 & \verb|IR1_1102| \\
1825 & J052154.62-711102.40 & 80.4776 & -71.184 & 3.23 & 1.65 & 4.46 & 9.61 $\pm$ 0.58 & 0.07 $\pm$ 0.07 & 2.48 $\pm$ 1.21 & \verb|IR1_156| \\
1826 & J052154.79-700123.16 & 80.4783 & -70.0231 & 8.77 & 9.67 & 14.96 & 9.48 $\pm$ 0.89 & 0.10 $\pm$ 0.05 & 3.11 $\pm$ 0.22 & \verb|HS250IR1_468| \\
1827 & J052155.22-702804.80 & 80.4801 & -70.468 & 9.14 & 8.57 & 14.71 & 9.48 $\pm$ 0.16 & 0.11 $\pm$ 0.05 & 2.91 $\pm$ 0.14 & \verb|IR1_320| \\
1828 & J052155.58-662248.72 & 80.4816 & -66.3802 & 22.12 & 18.03 & 23.68 & 8.30 $\pm$ 0.80 & 0.13 $\pm$ 0.04 & 3.43 $\pm$ 0.63 & \verb|NUV_2129| \\
1829 & J052155.87-695659.64 & 80.4828 & -69.9499 & 17.71 & 19.20 & 28.13 & 9.40 $\pm$ 0.81 & 0.10 $\pm$ 0.07 & 3.25 $\pm$ 0.91 & \verb|NGC1939,SL414,ESO56SC108e,IR1_507| \\
1830 & J052157.02-714158.92 & 80.4876 & -71.6997 & 8.81 & 7.53 & 14.06 & 7.22 $\pm$ 0.96 & 0.18 $\pm$ 0.06 & 2.39 $\pm$ 0.54 & \verb|NUV_121| \\
1831 & J052157.05-692114.04 & 80.4877 & -69.3539 & 14.21 & 16.72 & 24.80 & 9.16 $\pm$ 0.09 & 0.20 $\pm$ 0.02 & 3.12 $\pm$ 0.57 & \verb|HS249IR1_971| \\
1832 & J052157.24-700523.64 & 80.4885 & -70.0899 & 8.76 & 5.10 & 12.23 & 9.65 $\pm$ 0.75 & 0.08 $\pm$ 0.06 & 2.97 $\pm$ 0.41 & \verb|M2_274| \\
1833 & J052158.49-701200.36 & 80.4937 & -70.2001 & 16.32 & 11.50 & 15.69 & 9.40 $\pm$ 0.03 & 0.06 $\pm$ 0.02 & 3.48 $\pm$ 0.05 & \verb|M2_232| \\
1834 & J052158.82-691524.12 & 80.4951 & -69.2567 & 6.72 & 6.95 & 11.43 & 9.93 $\pm$ 1.64 & 0.12 $\pm$ 0.07 & 3.39 $\pm$ 0.60 & \verb|SL419,LOGLE404IR1_1027| \\
1835 & J052158.94-674658.08 & 80.4956 & -67.7828 & 8.95 & 11.08 & 15.89 & 10.00 $\pm$ 1.23 & 0.18 $\pm$ 0.06 & 3.34 $\pm$ 3.59 & \verb|IR1_2428| \\
1836 & J052159.28-663828.68 & 80.497 & -66.6413 & 12.61 & 14.60 & 21.39 & 8.26 $\pm$ 0.82 & 0.15 $\pm$ 0.04 & 2.85 $\pm$ 2.27 & \verb|NUV_2094| \\
1837 & J052200.58-693849.56 & 80.5024 & -69.6471 & 3.55 & 2.30 & 5.27 & 9.94 $\pm$ 1.08 & 0.17 $\pm$ 0.07 & 3.58 $\pm$ 0.71 & \verb|IR1_805| \\
1838 & J052200.72-700753.76 & 80.503 & -70.1316 & 24.50 & 12.84 & 16.44 & 6.96 $\pm$ 0.54 & 0.25 $\pm$ 0.03 & 2.88 $\pm$ 0.08 & \verb|M2_264| \\
1839 & J052200.91-670745.84 & 80.5038 & -67.1294 & 2.77 & 1.95 & 4.19 & 10.00 $\pm$ 0.87 & 0.13 $\pm$ 0.06 & 2.92 $\pm$ 2.19 & \verb|IR1_2491| \\
1840 & J052202.57-683556.76 & 80.5107 & -68.5991 & 14.87 & 16.64 & 22.55 & 9.84 $\pm$ 0.09 & 0.04 $\pm$ 0.03 & 3.28 $\pm$ 0.12 & \verb|M2_1121| \\
1841 & J052202.81-675448.96 & 80.5117 & -67.9136 & 8.46 & 8.37 & 14.45 & 10.16 $\pm$ 1.19 & 0.11 $\pm$ 0.07 & 3.09 $\pm$ 2.50 & \verb|IR1_2409| \\
1842 & J052203.62-681449.92 & 80.5151 & -68.2472 & 5.97 & 4.69 & 9.62 & 9.59 $\pm$ 1.09 & 0.14 $\pm$ 0.07 & 2.82 $\pm$ 2.47 & \verb|IR1_1998| \\
1843 & J052204.34-700156.64 & 80.5181 & -70.0324 & 5.63 & 3.52 & 8.39 & 9.56 $\pm$ 0.38 & 0.09 $\pm$ 0.07 & 2.64 $\pm$ 0.56 & \verb|HS253,LOGLE403IR1_486| \\
1844 & J052204.75-694427.96 & 80.5198 & -69.7411 & 5.10 & 4.43 & 8.22 & 9.26 $\pm$ 1.42 & 0.13 $\pm$ 0.08 & 2.75 $\pm$ 1.65 & \verb|IR1_724| \\
1845 & J052206.12-683424.60 & 80.5255 & -68.5735 & 3.48 & 2.86 & 5.43 & 10.09 $\pm$ 1.18 & 0.14 $\pm$ 0.06 & 3.16 $\pm$ 1.44 & \verb|IR1_1918| \\
1846 & J052207.22-692321.12 & 80.5301 & -69.3892 & 12.04 & 11.28 & 18.73 & 9.13 $\pm$ 0.27 & 0.06 $\pm$ 0.04 & 2.85 $\pm$ 0.12 & \verb|IR1_965| \\
1847 & J052207.49-685835.76 & 80.5312 & -68.9766 & 24.41 & 12.01 & 17.31 & 9.48 $\pm$ 0.63 & 0.11 $\pm$ 0.05 & 3.60 $\pm$ 0.23 & \verb|IR1_1130| \\
1848 & J052210.39-680149.80 & 80.5433 & -68.0305 & 5.83 & 3.67 & 8.66 & 10.01 $\pm$ 1.29 & 0.14 $\pm$ 0.06 & 2.87 $\pm$ 2.31 & \verb|IR1_2399| \\
1849 & J052211.06-695919.68 & 80.5461 & -69.9888 & 3.13 & 2.22 & 4.74 & 9.76 $\pm$ 0.69 & 0.10 $\pm$ 0.06 & 3.13 $\pm$ 1.03 & \verb|IR1_532| \\
1850 & J052212.05-704317.40 & 80.5502 & -70.7215 & 3.55 & 1.42 & 4.85 & 9.64 $\pm$ 0.62 & 0.15 $\pm$ 0.07 & 2.72 $\pm$ 0.70 & \verb|NUV_310| \\
1851 & J052212.10-683852.08 & 80.5504 & -68.6478 & 3.37 & 1.60 & 4.81 & 10.10 $\pm$ 1.13 & 0.11 $\pm$ 0.07 & 3.34 $\pm$ 0.74 & \verb|IR1_1903| \\
1852 & J052212.50-681852.20 & 80.5521 & -68.3145 & 19.10 & 20.73 & 25.49 & 9.44 $\pm$ 0.42 & 0.14 $\pm$ 0.04 & 3.27 $\pm$ 0.59 & \verb|IR1_1983| \\
1853 & J052214.71-692535.40 & 80.5613 & -69.4265 & 3.56 & 2.77 & 5.56 & 9.52 $\pm$ 0.83 & 0.11 $\pm$ 0.07 & 2.64 $\pm$ 0.88 & \verb|IR1_964| \\
1854 & J052214.93-685644.16 & 80.5622 & -68.9456 & 4.77 & 3.29 & 7.09 & 9.70 $\pm$ 0.91 & 0.13 $\pm$ 0.06 & 2.74 $\pm$ 1.83 & \verb|IR1_1168| \\
1855 & J052216.56-694500.72 & 80.569 & -69.7502 & 23.30 & 11.96 & 18.02 & 9.08 $\pm$ 0.08 & 0.09 $\pm$ 0.03 & 3.74 $\pm$ 0.07 & \verb|BRHT50a,LOGLE409IR1_723| \\
1856 & J052216.73-680725.68 & 80.5697 & -68.1238 & 3.55 & 3.34 & 5.75 & 10.08 $\pm$ 0.84 & 0.18 $\pm$ 0.06 & 2.96 $\pm$ 1.95 & \verb|IR1_2394| \\
1857 & J052218.10-694317.76 & 80.5754 & -69.7216 & 5.45 & 3.08 & 7.59 & 9.17 $\pm$ 0.97 & 0.10 $\pm$ 0.06 & 2.66 $\pm$ 2.28 & \verb|IR1_752| \\
1858 & J052218.74-692225.32 & 80.5781 & -69.3737 & 10.14 & 10.47 & 16.10 & 9.20 $\pm$ 0.97 & 0.06 $\pm$ 0.07 & 2.54 $\pm$ 1.03 & \verb|IR1_995| \\
1859 & J052219.61-721611.64 & 80.5817 & -72.2699 & 14.68 & 18.67 & 26.48 & 9.35 $\pm$ 0.18 & 0.11 $\pm$ 0.05 & 2.57 $\pm$ 0.18 & \verb|NUV_34| \\
1860 & J052220.81-690710.92 & 80.5867 & -69.1197 & 14.60 & 15.76 & 24.90 & 9.33 $\pm$ 0.41 & 0.10 $\pm$ 0.04 & 3.12 $\pm$ 0.32 & \verb|IR1_1131| \\
1861 & J052222.66-680945.00 & 80.5944 & -68.1625 & 27.78 & 17.65 & 24.05 & 8.42 $\pm$ 0.74 & 0.16 $\pm$ 0.04 & 3.52 $\pm$ 1.73 & \verb|SL424,KMHK831IR1_2016| \\
1862 & J052223.21-681503.96 & 80.5967 & -68.2511 & 9.38 & 10.49 & 15.66 & 9.50 $\pm$ 0.23 & 0.15 $\pm$ 0.05 & 2.76 $\pm$ 0.22 & \verb|NUV_699| \\
1863 & J052225.27-662957.84 & 80.6053 & -66.4994 & 3.31 & 2.80 & 5.28 & 9.97 $\pm$ 0.92 & 0.11 $\pm$ 0.06 & 2.82 $\pm$ 3.48 & \verb|NUV_2116| \\
1864 & J052226.81-684926.40 & 80.6117 & -68.824 & 5.23 & 4.45 & 8.36 & 10.02 $\pm$ 1.04 & 0.14 $\pm$ 0.07 & 3.26 $\pm$ 1.07 & \verb|IR1_1867| \\
1865 & J052227.46-692105.04 & 80.6144 & -69.3514 & 21.94 & 19.69 & 35.77 & 6.77 $\pm$ 0.05 & 0.21 $\pm$ 0.00 & 2.94 $\pm$ 0.03 & \verb|IR1_998| \\
1866 & J052227.96-675320.40 & 80.6165 & -67.889 & 9.55 & 11.44 & 16.93 & 7.01 $\pm$ 0.77 & 0.12 $\pm$ 0.03 & 2.56 $\pm$ 0.62 & \verb|NUV_1904| \\
1867 & J052227.98-675640.20 & 80.6166 & -67.9445 & 6.51 & 7.36 & 11.26 & 9.98 $\pm$ 1.21 & 0.13 $\pm$ 0.06 & 2.92 $\pm$ 3.58 & \verb|IR1_2412| \\
1868 & J052228.37-663141.16 & 80.6182 & -66.5281 & 7.64 & 8.25 & 12.59 & 8.90 $\pm$ 0.20 & 0.04 $\pm$ 0.05 & 2.67 $\pm$ 0.14 & \verb|SL421,KMHK827IR1_2537| \\
1869 & J052229.18-700919.80 & 80.6216 & -70.1555 & 15.71 & 16.93 & 23.62 & 6.67 $\pm$ 0.81 & 0.20 $\pm$ 0.06 & 2.62 $\pm$ 0.20 & \verb|NGC1943,SL430,ESO56SC114,IR1_395| \\
1870 & J052229.28-683347.88 & 80.622 & -68.5633 & 4.35 & 2.63 & 6.00 & 8.61 $\pm$ 0.74 & 0.11 $\pm$ 0.06 & 2.37 $\pm$ 0.72 & \verb|NUV_639| \\
1871 & J052229.81-660854.96 & 80.6242 & -66.1486 & 8.59 & 10.35 & 15.08 & 8.69 $\pm$ 0.63 & 0.09 $\pm$ 0.04 & 2.71 $\pm$ 0.11 & \verb|NGC1932,SL420,ESO85SC77,KMHK825IR1_2563| \\
1872 & J052229.81-694906.96 & 80.6242 & -69.8186 & 20.43 & 10.72 & 14.65 & 9.01 $\pm$ 0.09 & 0.13 $\pm$ 0.02 & 3.44 $\pm$ 0.10 & \verb|M2_407| \\
1873 & J052230.00-654235.28 & 80.625 & -65.7098 & 8.18 & 7.86 & 13.26 & 9.51 $\pm$ 1.01 & 0.16 $\pm$ 0.06 & 2.65 $\pm$ 2.83 & \verb|NUV_2223| \\
1874 & J052230.89-701230.96 & 80.6287 & -70.2086 & 14.59 & 14.09 & 21.29 & 9.55 $\pm$ 0.09 & 0.03 $\pm$ 0.05 & 3.22 $\pm$ 0.13 & \verb|NUV_403| \\
1875 & J052230.89-690850.64 & 80.6287 & -69.1474 & 23.34 & 14.15 & 19.94 & 9.36 $\pm$ 0.43 & 0.09 $\pm$ 0.04 & 3.64 $\pm$ 0.17 & \verb|IR1_1161| \\
1876 & J052230.98-680315.12 & 80.6291 & -68.0542 & 9.10 & 9.51 & 15.56 & 6.81 $\pm$ 0.66 & 0.24 $\pm$ 0.03 & 2.44 $\pm$ 0.29 & \verb|NUV_729| \\
1877 & J052231.63-695153.28 & 80.6318 & -69.8648 & 4.86 & 4.88 & 8.02 & 9.52 $\pm$ 0.68 & 0.08 $\pm$ 0.06 & 2.77 $\pm$ 0.64 & \verb|M2_389| \\
1878 & J052231.75-695806.96 & 80.6323 & -69.9686 & 17.97 & 25.97 & 33.51 & 8.95 $\pm$ 0.04 & 0.07 $\pm$ 0.03 & 3.10 $\pm$ 0.10 & \verb|NUV_453| \\
1879 & J052232.21-700415.96 & 80.6342 & -70.0711 & 13.64 & 17.73 & 24.30 & 6.78 $\pm$ 0.91 & 0.17 $\pm$ 0.04 & 2.50 $\pm$ 0.17 & \verb|IR1_455| \\
1880 & J052232.93-671435.52 & 80.6372 & -67.2432 & 4.27 & 4.61 & 7.24 & 9.82 $\pm$ 1.07 & 0.13 $\pm$ 0.07 & 2.74 $\pm$ 2.45 & \verb|NUV_2030| \\
1881 & J052233.86-682356.04 & 80.6411 & -68.3989 & 4.43 & 3.29 & 6.64 & 9.65 $\pm$ 0.48 & 0.18 $\pm$ 0.07 & 2.50 $\pm$ 0.40 & \verb|NUV_673| \\
1882 & J052234.56-685407.56 & 80.644 & -68.9021 & 12.18 & 13.65 & 20.66 & 7.64 $\pm$ 1.23 & 0.17 $\pm$ 0.04 & 2.61 $\pm$ 1.91 & \verb|M2_997| \\
1883 & J052236.00-704306.24 & 80.65 & -70.7184 & 3.94 & 2.77 & 6.07 & 9.60 $\pm$ 0.85 & 0.08 $\pm$ 0.07 & 2.73 $\pm$ 0.80 & \verb|IR1_264| \\
1884 & J052237.13-705812.36 & 80.6547 & -70.9701 & 17.63 & 22.34 & 31.74 & 9.95 $\pm$ 1.20 & 0.15 $\pm$ 0.07 & 3.30 $\pm$ 3.23 & \verb|IR1_209| \\
1885 & J052238.93-692416.56 & 80.6622 & -69.4046 & 10.11 & 11.67 & 17.49 & 10.08 $\pm$ 0.77 & 0.03 $\pm$ 0.06 & 3.85 $\pm$ 0.33 & \verb|H88-294M2_631| \\
1886 & J052240.08-672418.72 & 80.667 & -67.4052 & 6.90 & 2.79 & 8.22 & 9.98 $\pm$ 1.44 & 0.15 $\pm$ 0.06 & 2.71 $\pm$ 2.04 & \verb|NUV_2009| \\
1887 & J052240.80-705000.96 & 80.67 & -70.8336 & 5.47 & 5.29 & 9.10 & 9.82 $\pm$ 1.01 & 0.14 $\pm$ 0.08 & 3.00 $\pm$ 1.34 & \verb|IR1_239| \\
1888 & J052241.76-700103.72 & 80.674 & -70.0177 & 5.46 & 4.86 & 8.75 & 9.37 $\pm$ 0.97 & 0.08 $\pm$ 0.07 & 2.78 $\pm$ 1.57 & \verb|IR1_528| \\
1889 & J052243.25-714843.20 & 80.6802 & -71.812 & 28.45 & 32.10 & 38.95 & 9.33 $\pm$ 0.08 & 0.20 $\pm$ 0.03 & 3.38 $\pm$ 0.08 & \verb|KMHK846NUV_111| \\
1890 & J052243.90-680215.36 & 80.6829 & -68.0376 & 7.87 & 6.98 & 12.60 & 9.57 $\pm$ 0.96 & 0.17 $\pm$ 0.06 & 2.51 $\pm$ 3.61 & \verb|IR1_2397| \\
1891 & J052243.97-692915.36 & 80.6832 & -69.4876 & 38.14 & 48.99 & 55.46 & 9.11 $\pm$ 0.33 & 0.08 $\pm$ 0.04 & 3.56 $\pm$ 0.32 & \verb|LOGLE408IR1_768| \\
1892 & J052244.90-681355.92 & 80.6871 & -68.2322 & 13.75 & 16.62 & 24.23 & 9.58 $\pm$ 0.30 & 0.13 $\pm$ 0.04 & 2.88 $\pm$ 0.13 & \verb|NUV_708| \\
1893 & J052244.98-664110.32 & 80.6874 & -66.6862 & 38.55 & 20.47 & 25.92 & 8.80 $\pm$ 0.08 & 0.15 $\pm$ 0.02 & 3.55 $\pm$ 0.03 & \verb|IR1_2527| \\
1894 & J052245.65-692113.32 & 80.6902 & -69.3537 & 6.81 & 8.56 & 12.23 & 9.35 $\pm$ 0.28 & 0.06 $\pm$ 0.05 & 2.93 $\pm$ 0.36 & \verb|IR1_999| \\
1895 & J052245.84-695933.00 & 80.691 & -69.9925 & 10.31 & 10.17 & 17.03 & 9.03 $\pm$ 0.39 & 0.12 $\pm$ 0.04 & 2.71 $\pm$ 0.19 & \verb|NUV_452| \\
1896 & J052246.90-700818.60 & 80.6954 & -70.1385 & 17.62 & 18.97 & 26.06 & 9.00 $\pm$ 0.15 & 0.12 $\pm$ 0.04 & 3.04 $\pm$ 0.12 & \verb|NGC1943,SL430,ESO56SC114,IR1_425| \\
1897 & J052248.17-701243.92 & 80.7007 & -70.2122 & 8.50 & 8.93 & 14.23 & 9.03 $\pm$ 0.12 & 0.11 $\pm$ 0.06 & 2.66 $\pm$ 0.13 & \verb|NUV_406| \\
1898 & J052248.31-683611.16 & 80.7013 & -68.6031 & 9.87 & 11.75 & 15.88 & 8.54 $\pm$ 0.88 & 0.23 $\pm$ 0.09 & 2.62 $\pm$ 1.07 & \verb|M2_1128| \\
1899 & J052248.62-713218.24 & 80.7026 & -71.5384 & 3.62 & 1.20 & 4.72 & 9.98 $\pm$ 1.38 & 0.17 $\pm$ 0.05 & 3.01 $\pm$ 3.03 & \verb|NUV_155| \\
1900 & J052248.72-691425.80 & 80.703 & -69.2405 & 3.48 & 2.93 & 5.58 & 9.71 $\pm$ 1.50 & 0.13 $\pm$ 0.07 & 2.64 $\pm$ 1.55 & \verb|IR1_1170| \\
1901 & J052249.46-684931.80 & 80.7061 & -68.8255 & 12.17 & 13.72 & 21.05 & 9.39 $\pm$ 1.10 & 0.21 $\pm$ 0.07 & 2.57 $\pm$ 0.63 & \verb|NUV_596| \\
1902 & J052250.50-680649.32 & 80.7104 & -68.1137 & 5.50 & 3.77 & 8.34 & 8.05 $\pm$ 0.70 & 0.14 $\pm$ 0.06 & 2.19 $\pm$ 0.56 & \verb|KMHK840NUV_736| \\
1903 & J052250.95-682415.84 & 80.7123 & -68.4044 & 17.15 & 16.87 & 23.48 & 9.47 $\pm$ 0.22 & 0.16 $\pm$ 0.05 & 2.86 $\pm$ 0.19 & \verb|NUV_676| \\
1904 & J052252.18-712125.56 & 80.7174 & -71.3571 & 18.94 & 23.82 & 33.80 & 9.52 $\pm$ 0.27 & 0.08 $\pm$ 0.04 & 3.47 $\pm$ 0.34 & \verb|NUV_178| \\
1905 & J052253.14-654209.36 & 80.7214 & -65.7026 & 30.82 & 16.99 & 22.46 & 9.02 $\pm$ 0.49 & 0.09 $\pm$ 0.05 & 3.27 $\pm$ 0.11 & \verb|SL428,LW196,KMHK833NUV_2230| \\
1906 & J052255.44-710858.92 & 80.731 & -71.1497 & 3.85 & 2.26 & 5.41 & 9.71 $\pm$ 0.58 & 0.13 $\pm$ 0.07 & 2.53 $\pm$ 0.92 & \verb|IR1_171| \\
1907 & J052255.68-712652.08 & 80.732 & -71.4478 & 5.31 & 5.13 & 8.68 & 9.72 $\pm$ 0.72 & 0.14 $\pm$ 0.06 & 2.78 $\pm$ 1.00 & \verb|NUV_179| \\
1908 & J052256.09-695047.40 & 80.7337 & -69.8465 & 17.27 & 19.05 & 25.80 & 9.02 $\pm$ 0.08 & 0.16 $\pm$ 0.04 & 3.09 $\pm$ 0.11 & \verb|HS259NUV_480| \\
1909 & J052256.90-683841.28 & 80.7371 & -68.6448 & 12.40 & 14.32 & 18.84 & 10.09 $\pm$ 1.09 & 0.16 $\pm$ 0.06 & 3.18 $\pm$ 1.19 & \verb|IR1_1910| \\
1910 & J052258.39-671519.08 & 80.7433 & -67.2553 & 36.36 & 48.85 & 55.58 & 9.48 $\pm$ 0.77 & 0.13 $\pm$ 0.04 & 3.59 $\pm$ 1.07 & \verb|NGC1940,SL427,ESO85SC78,KMHK834,NUV_2021| \\
1911 & J052258.61-700410.56 & 80.7442 & -70.0696 & 10.73 & 8.03 & 16.29 & 7.25 $\pm$ 0.41 & 0.17 $\pm$ 0.04 & 2.56 $\pm$ 0.09 & \verb|NUV_408| \\
1912 & J052259.33-701606.96 & 80.7472 & -70.2686 & 3.66 & 1.61 & 5.00 & 9.90 $\pm$ 0.74 & 0.10 $\pm$ 0.08 & 2.87 $\pm$ 0.60 & \verb|IR1_367| \\
1913 & J052259.64-683356.16 & 80.7485 & -68.5656 & 17.25 & 15.85 & 19.58 & 9.55 $\pm$ 0.69 & 0.11 $\pm$ 0.05 & 3.20 $\pm$ 1.59 & \verb|IR1_1929| \\
1914 & J052259.86-680354.00 & 80.7494 & -68.065 & 19.55 & 25.47 & 32.67 & 9.96 $\pm$ 0.88 & 0.12 $\pm$ 0.05 & 3.24 $\pm$ 0.87 & \verb|KMHK840IR1_2044| \\
1915 & J052300.41-713141.16 & 80.7517 & -71.5281 & 7.45 & 8.58 & 12.89 & 9.98 $\pm$ 1.53 & 0.15 $\pm$ 0.07 & 3.10 $\pm$ 1.48 & \verb|NUV_159| \\
1916 & J052300.94-712913.56 & 80.7539 & -71.4871 & 5.02 & 1.45 & 6.30 & 9.93 $\pm$ 1.01 & 0.11 $\pm$ 0.08 & 3.01 $\pm$ 0.99 & \verb|IR1_106| \\
1917 & J052301.61-692146.44 & 80.7567 & -69.3629 & 2.24 & 1.57 & 3.42 & 9.83 $\pm$ 1.45 & 0.10 $\pm$ 0.08 & 2.90 $\pm$ 1.06 & \verb|M2_700| \\
1918 & J052303.02-693524.72 & 80.7626 & -69.5902 & 5.29 & 4.73 & 8.45 & 9.84 $\pm$ 1.04 & 0.13 $\pm$ 0.07 & 3.61 $\pm$ 0.85 & \verb|IR1_876| \\
1919 & J052303.31-670019.80 & 80.7638 & -67.0055 & 2.91 & 1.82 & 4.05 & 9.78 $\pm$ 0.84 & 0.13 $\pm$ 0.07 & 2.27 $\pm$ 0.95 & \verb|IR1_2504| \\
1920 & J052303.50-693032.04 & 80.7646 & -69.5089 & 16.65 & 17.44 & 25.70 & 9.20 $\pm$ 0.12 & 0.04 $\pm$ 0.03 & 3.23 $\pm$ 0.18 & \verb|IR1_891| \\
1921 & J052304.61-692354.60 & 80.7692 & -69.3985 & 30.80 & 11.45 & 17.98 & 9.15 $\pm$ 0.73 & 0.17 $\pm$ 0.05 & 3.13 $\pm$ 1.08 & \verb|IR1_1012| \\
1922 & J052305.06-695141.40 & 80.7711 & -69.8615 & 20.84 & 12.63 & 17.71 & 8.98 $\pm$ 1.07 & 0.13 $\pm$ 0.03 & 3.63 $\pm$ 0.18 & \verb|HS263,LOGLE416IR1_668| \\
1923 & J052306.53-662238.28 & 80.7772 & -66.3773 & 11.93 & 13.53 & 19.18 & 7.27 $\pm$ 0.37 & 0.07 $\pm$ 0.02 & 2.65 $\pm$ 0.07 & \verb|KMHK839IR1_2549| \\
1924 & J052306.70-700007.20 & 80.7779 & -70.002 & 33.55 & 40.26 & 48.77 & 6.86 $\pm$ 1.04 & 0.15 $\pm$ 0.06 & 2.97 $\pm$ 0.09 & \verb|BSDL1522NUV_447| \\
1925 & J052309.98-661239.96 & 80.7916 & -66.2111 & 13.29 & 15.86 & 21.65 & 8.39 $\pm$ 1.45 & 0.11 $\pm$ 0.07 & 2.56 $\pm$ 2.58 & \verb|NUV_2158| \\
1926 & J052310.06-720939.96 & 80.7919 & -72.1611 & 6.68 & 5.89 & 10.38 & 9.82 $\pm$ 0.22 & 0.05 $\pm$ 0.05 & 2.75 $\pm$ 0.22 & \verb|BSDL1514IR1_40| \\
1927 & J052310.39-662526.04 & 80.7933 & -66.4239 & 3.86 & 2.60 & 5.70 & 10.03 $\pm$ 0.93 & 0.13 $\pm$ 0.07 & 2.98 $\pm$ 1.95 & \verb|NUV_2132| \\
1928 & J052310.46-680007.92 & 80.7936 & -68.0022 & 3.28 & 2.67 & 5.05 & 10.10 $\pm$ 1.13 & 0.13 $\pm$ 0.06 & 3.20 $\pm$ 1.28 & \verb|IR1_2061| \\
1929 & J052310.51-695712.60 & 80.7938 & -69.9535 & 28.01 & 30.13 & 39.04 & 9.51 $\pm$ 1.36 & 0.11 $\pm$ 0.07 & 3.00 $\pm$ 2.17 & \verb|BSDL1522IR1_536| \\
1930 & J052313.51-702431.68 & 80.8063 & -70.4088 & 14.51 & 17.38 & 23.86 & 9.34 $\pm$ 0.07 & 0.09 $\pm$ 0.03 & 3.11 $\pm$ 0.14 & \verb|IR1_339| \\
1931 & J052314.30-692830.00 & 80.8096 & -69.475 & 8.51 & 10.09 & 14.90 & 9.82 $\pm$ 1.29 & 0.13 $\pm$ 0.06 & 2.90 $\pm$ 1.67 & \verb|M2_576| \\
1932 & J052315.19-684018.48 & 80.8133 & -68.6718 & 8.32 & 7.17 & 13.32 & 9.34 $\pm$ 0.95 & 0.09 $\pm$ 0.07 & 2.22 $\pm$ 1.35 & \verb|M2_1108| \\
1933 & J052315.26-685200.48 & 80.8136 & -68.8668 & 26.97 & 15.84 & 21.24 & 9.20 $\pm$ 0.06 & 0.14 $\pm$ 0.01 & 3.49 $\pm$ 0.09 & \verb|NUV_595| \\
1934 & J052315.53-700134.68 & 80.8147 & -70.0263 & 15.01 & 14.07 & 24.74 & 9.52 $\pm$ 0.03 & 0.02 $\pm$ 0.01 & 3.48 $\pm$ 0.08 & \verb|IR1_472| \\
1935 & J052315.62-684901.56 & 80.8151 & -68.8171 & 4.84 & 4.83 & 7.94 & 9.39 $\pm$ 1.11 & 0.11 $\pm$ 0.08 & 2.47 $\pm$ 1.15 & \verb|NUV_606| \\
1936 & J052315.96-701652.32 & 80.8165 & -70.2812 & 15.07 & 18.92 & 26.66 & 6.81 $\pm$ 0.02 & 0.15 $\pm$ 0.01 & 3.06 $\pm$ 0.06 & \verb|SL431NUV_394| \\
1937 & J052316.99-701406.72 & 80.8208 & -70.2352 & 35.70 & 31.47 & 34.46 & 9.23 $\pm$ 0.06 & 0.21 $\pm$ 0.04 & 3.76 $\pm$ 0.08 & \verb|HS265NUV_399| \\
1938 & J052317.04-721204.32 & 80.821 & -72.2012 & 5.38 & 3.80 & 8.07 & 9.90 $\pm$ 0.39 & 0.13 $\pm$ 0.07 & 2.63 $\pm$ 0.41 & \verb|NUV_45| \\
1939 & J052317.09-703950.76 & 80.8212 & -70.6641 & 9.31 & 8.54 & 15.07 & 9.34 $\pm$ 0.22 & 0.14 $\pm$ 0.06 & 2.70 $\pm$ 0.25 & \verb|M2_46| \\
1940 & J052317.74-701228.44 & 80.8239 & -70.2079 & 20.75 & 25.77 & 30.71 & 9.41 $\pm$ 0.02 & 0.07 $\pm$ 0.02 & 3.46 $\pm$ 0.05 & \verb|HS265IR1_418| \\
1941 & J052319.25-692049.20 & 80.8302 & -69.347 & 13.74 & 14.37 & 21.09 & 10.01 $\pm$ 1.77 & 0.10 $\pm$ 0.07 & 3.22 $\pm$ 2.18 & \verb|LOGLE423M2_693| \\
1942 & J052319.27-691833.12 & 80.8303 & -69.3092 & 13.57 & 15.51 & 20.79 & 9.01 $\pm$ 1.36 & 0.14 $\pm$ 0.05 & 2.82 $\pm$ 0.83 & \verb|M2_722| \\
1943 & J052320.69-695017.88 & 80.8362 & -69.8383 & 28.86 & 12.72 & 18.15 & 9.10 $\pm$ 0.49 & 0.10 $\pm$ 0.04 & 4.15 $\pm$ 0.16 & \verb|HS266,LOGLE419IR1_691| \\
1944 & J052320.93-683201.68 & 80.8372 & -68.5338 & 2.68 & 2.19 & 4.22 & 10.13 $\pm$ 0.99 & 0.18 $\pm$ 0.07 & 2.66 $\pm$ 0.72 & \verb|M2_1154| \\
1945 & J052321.60-702124.48 & 80.84 & -70.3568 & 22.48 & 30.84 & 40.23 & 6.82 $\pm$ 0.01 & 0.18 $\pm$ 0.00 & 3.17 $\pm$ 0.06 & \verb|NUV_364| \\
1946 & J052322.49-711131.92 & 80.8437 & -71.1922 & 6.76 & 6.82 & 11.18 & 10.11 $\pm$ 1.22 & 0.12 $\pm$ 0.07 & 3.22 $\pm$ 1.14 & \verb|NUV_226| \\
1947 & J052323.57-695806.60 & 80.8482 & -69.9685 & 22.46 & 27.58 & 40.03 & 8.85 $\pm$ 0.01 & 0.03 $\pm$ 0.01 & 3.37 $\pm$ 0.04 & \verb|BSDL1522IR1_490| \\
1948 & J052325.63-685328.68 & 80.8568 & -68.8913 & 3.95 & 2.94 & 5.84 & 9.51 $\pm$ 1.15 & 0.12 $\pm$ 0.07 & 2.62 $\pm$ 1.87 & \verb|IR1_1071| \\
1949 & J052326.26-710744.76 & 80.8594 & -71.1291 & 4.90 & 4.18 & 7.94 & 9.96 $\pm$ 0.98 & 0.14 $\pm$ 0.07 & 2.86 $\pm$ 2.15 & \verb|IR1_185| \\
1950 & J052326.52-655846.20 & 80.8605 & -65.9795 & 14.26 & 18.10 & 23.06 & 8.98 $\pm$ 1.50 & 0.18 $\pm$ 0.06 & 2.94 $\pm$ 19.51 & \verb|NUV_2185| \\
1951 & J052328.61-685819.20 & 80.8692 & -68.972 & 9.07 & 9.95 & 15.15 & 9.42 $\pm$ 0.67 & 0.08 $\pm$ 0.05 & 2.96 $\pm$ 0.48 & \verb|M2_975| \\
1952 & J052328.70-692657.84 & 80.8696 & -69.4494 & 14.23 & 15.70 & 24.54 & 9.17 $\pm$ 0.03 & 0.10 $\pm$ 0.02 & 3.13 $\pm$ 0.09 & \verb|IR1_950| \\
1953 & J052331.54-692430.96 & 80.8814 & -69.4086 & 8.44 & 8.51 & 13.91 & 9.74 $\pm$ 1.44 & 0.14 $\pm$ 0.06 & 2.67 $\pm$ 1.85 & \verb|M2_655| \\
1954 & J052333.00-680003.96 & 80.8875 & -68.0011 & 20.72 & 25.99 & 31.92 & 8.55 $\pm$ 0.28 & 0.24 $\pm$ 0.09 & 2.72 $\pm$ 0.07 & \verb|NUV_776| \\
1955 & J052334.32-675159.04 & 80.893 & -67.8664 & 9.44 & 10.26 & 15.90 & 8.80 $\pm$ 0.44 & 0.12 $\pm$ 0.04 & 2.44 $\pm$ 0.21 & \verb|NUV_806| \\
1956 & J052334.82-692018.96 & 80.8951 & -69.3386 & 5.89 & 4.40 & 9.01 & 9.93 $\pm$ 1.86 & 0.10 $\pm$ 0.06 & 3.35 $\pm$ 0.69 & \verb|LOGLE423M2_698| \\
1957 & J052337.99-711818.00 & 80.9083 & -71.305 & 23.11 & 27.74 & 33.96 & 9.74 $\pm$ 1.08 & 0.11 $\pm$ 0.06 & 2.80 $\pm$ 4.75 & \verb|NUV_201| \\
1958 & J052338.86-703245.60 & 80.9119 & -70.546 & 5.40 & 6.20 & 9.35 & 9.42 $\pm$ 0.44 & 0.20 $\pm$ 0.06 & 2.77 $\pm$ 0.39 & \verb|NUV_346| \\
1959 & J052340.10-691827.72 & 80.9171 & -69.3077 & 6.80 & 7.14 & 11.69 & 9.59 $\pm$ 1.23 & 0.14 $\pm$ 0.07 & 2.72 $\pm$ 1.53 & \verb|M2_742| \\
1960 & J052340.27-655332.28 & 80.9178 & -65.8923 & 3.50 & 2.88 & 5.38 & 9.91 $\pm$ 1.64 & 0.12 $\pm$ 0.07 & 2.68 $\pm$ 7.01 & \verb|NUV_2203| \\
1961 & J052342.98-691641.16 & 80.9291 & -69.2781 & 21.67 & 12.95 & 17.65 & 9.39 $\pm$ 0.22 & 0.05 $\pm$ 0.06 & 3.72 $\pm$ 0.21 & \verb|LOGLE427M2_757| \\
1962 & J052343.54-691223.76 & 80.9314 & -69.2066 & 28.51 & 11.81 & 16.70 & 9.40 $\pm$ 0.08 & 0.09 $\pm$ 0.03 & 3.58 $\pm$ 0.12 & \verb|IR1_1167| \\
1963 & J052343.61-710244.88 & 80.9317 & -71.0458 & 17.59 & 18.67 & 23.94 & 9.23 $\pm$ 0.65 & 0.14 $\pm$ 0.05 & 3.19 $\pm$ 0.64 & \verb|SL441,KMHK855,GKK-O104IR1_208| \\
1964 & J052344.02-684953.04 & 80.9334 & -68.8314 & 24.24 & 12.92 & 17.80 & 9.43 $\pm$ 0.46 & 0.12 $\pm$ 0.04 & 3.51 $\pm$ 0.28 & \verb|IR1_1851| \\
1965 & J052346.42-695309.24 & 80.9434 & -69.8859 & 8.03 & 8.36 & 13.27 & 8.66 $\pm$ 0.98 & 0.17 $\pm$ 0.06 & 2.86 $\pm$ 1.42 & \verb|IR1_672| \\
1966 & J052347.66-700342.48 & 80.9486 & -70.0618 & 3.84 & 2.51 & 5.49 & 9.58 $\pm$ 1.03 & 0.12 $\pm$ 0.08 & 2.56 $\pm$ 1.23 & \verb|IR1_492| \\
1967 & J052347.76-691833.12 & 80.949 & -69.3092 & 8.56 & 10.46 & 14.98 & 9.23 $\pm$ 0.91 & 0.07 $\pm$ 0.05 & 2.91 $\pm$ 1.34 & \verb|LOGLE427IR1_1193| \\
1968 & J052348.02-703955.08 & 80.9501 & -70.6653 & 3.13 & 1.45 & 4.24 & 9.25 $\pm$ 0.73 & 0.11 $\pm$ 0.08 & 2.50 $\pm$ 1.28 & \verb|M2_55| \\
1969 & J052349.44-692557.36 & 80.956 & -69.4326 & 6.31 & 4.15 & 9.40 & 9.95 $\pm$ 1.30 & 0.10 $\pm$ 0.08 & 3.18 $\pm$ 0.89 & \verb|IR1_928| \\
1970 & J052350.33-713430.36 & 80.9597 & -71.5751 & 28.72 & 29.06 & 42.30 & 9.54 $\pm$ 0.43 & 0.13 $\pm$ 0.05 & 3.14 $\pm$ 0.47 & \verb|HS270,BRHT51a,KMHK860,GKK-O14NUV_149| \\
1971 & J052351.98-711155.68 & 80.9666 & -71.1988 & 6.05 & 6.16 & 10.11 & 9.82 $\pm$ 1.42 & 0.10 $\pm$ 0.06 & 2.89 $\pm$ 1.17 & \verb|NUV_233| \\
1972 & J052352.70-711450.28 & 80.9696 & -71.2473 & 5.17 & 5.15 & 8.56 & 9.70 $\pm$ 0.63 & 0.16 $\pm$ 0.06 & 2.48 $\pm$ 1.01 & \verb|IR1_161| \\
1973 & J052353.30-700006.12 & 80.9721 & -70.0017 & 10.65 & 15.21 & 19.72 & 9.31 $\pm$ 0.21 & 0.03 $\pm$ 0.05 & 3.35 $\pm$ 0.23 & \verb|IR1_577| \\
1974 & J052356.86-695637.68 & 80.9869 & -69.9438 & 6.49 & 5.37 & 10.23 & 9.08 $\pm$ 0.43 & 0.07 $\pm$ 0.07 & 3.29 $\pm$ 0.41 & \verb|LOGLE428IR1_626| \\
1975 & J052357.82-703249.56 & 80.9909 & -70.5471 & 2.93 & 2.23 & 4.46 & 9.56 $\pm$ 0.72 & 0.11 $\pm$ 0.07 & 2.65 $\pm$ 0.91 & \verb|IR1_319| \\
1976 & J052358.51-692921.84 & 80.9938 & -69.4894 & 14.20 & 16.22 & 24.80 & 9.09 $\pm$ 0.08 & 0.09 $\pm$ 0.03 & 3.34 $\pm$ 0.10 & \verb|IR1_956| \\
1977 & J052359.95-683916.20 & 80.9998 & -68.6545 & 29.01 & 13.68 & 18.34 & 9.37 $\pm$ 0.27 & 0.10 $\pm$ 0.04 & 3.62 $\pm$ 0.20 & \verb|IR1_1920| \\
1978 & J052400.98-700736.48 & 81.0041 & -70.1268 & 3.35 & 2.05 & 4.79 & 9.47 $\pm$ 0.86 & 0.11 $\pm$ 0.07 & 2.69 $\pm$ 1.16 & \verb|IR1_477| \\
1979 & J052401.46-700244.88 & 81.0061 & -70.0458 & 21.15 & 25.19 & 31.77 & 9.39 $\pm$ 0.04 & 0.14 $\pm$ 0.02 & 3.57 $\pm$ 0.13 & \verb|IR1_498| \\
1980 & J052401.58-691505.04 & 81.0066 & -69.2514 & 23.77 & 17.34 & 23.10 & 9.14 $\pm$ 0.37 & 0.11 $\pm$ 0.05 & 3.45 $\pm$ 0.17 & \verb|LOGLE426M2_771| \\
1981 & J052403.02-700513.92 & 81.0126 & -70.0872 & 26.87 & 28.30 & 38.04 & 9.26 $\pm$ 0.01 & 0.09 $\pm$ 0.01 & 3.67 $\pm$ 0.03 & \verb|KMK88-55IR1_501| \\
1982 & J052403.91-701043.68 & 81.0163 & -70.1788 & 13.12 & 11.81 & 19.98 & 6.70 $\pm$ 0.28 & 0.12 $\pm$ 0.02 & 2.79 $\pm$ 0.12 & \verb|SL439,GKK-O144IR1_443| \\
1983 & J052403.96-662611.40 & 81.0165 & -66.4365 & 3.77 & 2.72 & 5.75 & 9.77 $\pm$ 1.22 & 0.15 $\pm$ 0.07 & 2.65 $\pm$ 1.76 & \verb|NUV_2136| \\
1984 & J052404.20-684312.72 & 81.0175 & -68.7202 & 20.48 & 11.88 & 18.39 & 9.38 $\pm$ 0.53 & 0.16 $\pm$ 0.05 & 3.29 $\pm$ 0.52 & \verb|IR1_1907| \\
1985 & J052404.97-721722.92 & 81.0207 & -72.2897 & 18.16 & 22.47 & 31.83 & 9.45 $\pm$ 0.13 & 0.08 $\pm$ 0.02 & 2.94 $\pm$ 0.10 & \verb|GKK-O6IR1_33| \\
1986 & J052406.05-663028.08 & 81.0252 & -66.5078 & 19.28 & 14.95 & 19.69 & 9.36 $\pm$ 0.21 & 0.12 $\pm$ 0.03 & 3.29 $\pm$ 0.08 & \verb|IR1_2543| \\
1987 & J052406.48-655403.24 & 81.027 & -65.9009 & 4.51 & 4.11 & 7.24 & 8.33 $\pm$ 0.85 & 0.17 $\pm$ 0.05 & 2.31 $\pm$ 0.22 & \verb|HS269,KMHK849IR1_2582| \\
1988 & J052407.30-705242.24 & 81.0304 & -70.8784 & 20.63 & 10.62 & 18.67 & 10.08 $\pm$ 1.03 & 0.16 $\pm$ 0.06 & 3.21 $\pm$ 1.33 & \verb|IR1_242| \\
1989 & J052407.46-691630.36 & 81.0311 & -69.2751 & 13.29 & 14.41 & 22.25 & 9.34 $\pm$ 1.05 & 0.11 $\pm$ 0.06 & 2.90 $\pm$ 1.09 & \verb|LOGLE427M2_760| \\
1990 & J052407.66-672434.56 & 81.0319 & -67.4096 & 5.13 & 5.83 & 8.85 & 7.06 $\pm$ 1.49 & 0.16 $\pm$ 0.06 & 2.49 $\pm$ 3.60 & \verb|NUV_2017| \\
1991 & J052407.75-710604.68 & 81.0323 & -71.1013 & 6.93 & 7.08 & 11.61 & 9.80 $\pm$ 0.78 & 0.10 $\pm$ 0.06 & 2.67 $\pm$ 1.82 & \verb|NUV_247| \\
1992 & J052407.87-693101.56 & 81.0328 & -69.5171 & 12.37 & 12.58 & 20.87 & 9.32 $\pm$ 0.36 & 0.06 $\pm$ 0.04 & 3.42 $\pm$ 0.15 & \verb|IR1_881| \\
1993 & J052408.33-702549.08 & 81.0347 & -70.4303 & 5.00 & 4.44 & 7.99 & 9.50 $\pm$ 0.25 & 0.07 $\pm$ 0.05 & 2.73 $\pm$ 0.26 & \verb|IR1_344| \\
1994 & J052409.12-682933.36 & 81.038 & -68.4926 & 30.42 & 24.09 & 31.20 & 9.23 $\pm$ 0.10 & 0.13 $\pm$ 0.04 & 3.90 $\pm$ 0.05 & \verb|HS272,KMHK857NUV_661| \\
1995 & J052410.32-692100.36 & 81.043 & -69.3501 & 14.36 & 13.90 & 19.89 & 8.95 $\pm$ 0.61 & 0.13 $\pm$ 0.06 & 2.94 $\pm$ 1.20 & \verb|IR1_1053| \\
1996 & J052410.66-701542.48 & 81.0444 & -70.2618 & 10.87 & 12.26 & 18.40 & 9.07 $\pm$ 0.32 & 0.13 $\pm$ 0.09 & 2.83 $\pm$ 0.22 & \verb|IR1_396| \\
1997 & J052411.16-711855.08 & 81.0465 & -71.3153 & 32.94 & 41.30 & 47.16 & 9.45 $\pm$ 0.70 & 0.15 $\pm$ 0.05 & 3.24 $\pm$ 0.54 & \verb|NUV_209| \\
1998 & J052411.21-653354.00 & 81.0467 & -65.565 & 15.65 & 17.19 & 24.62 & 7.51 $\pm$ 0.60 & 0.14 $\pm$ 0.03 & 2.74 $\pm$ 0.70 & \verb|SL440,LW200,KMHK850NUV_2247| \\
1999 & J052412.82-711559.40 & 81.0534 & -71.2665 & 5.47 & 4.37 & 8.60 & 10.06 $\pm$ 0.98 & 0.16 $\pm$ 0.06 & 3.27 $\pm$ 1.23 & \verb|IR1_154| \\
2000 & J052412.89-694750.28 & 81.0537 & -69.7973 & 7.09 & 6.93 & 11.78 & 9.24 $\pm$ 0.57 & 0.06 $\pm$ 0.06 & 3.28 $\pm$ 0.33 & \verb|IR1_758| \\
2001 & J052413.46-683122.80 & 81.0561 & -68.523 & 14.34 & 15.07 & 24.12 & 9.52 $\pm$ 0.04 & 0.02 $\pm$ 0.01 & 3.17 $\pm$ 0.05 & \verb|HS272,KMHK857NUV_658| \\
2002 & J052413.63-692505.88 & 81.0568 & -69.4183 & 22.62 & 29.88 & 34.37 & 9.12 $\pm$ 0.40 & 0.13 $\pm$ 0.04 & 3.19 $\pm$ 0.82 & \verb|IR1_1002| \\
2003 & J052413.75-684139.48 & 81.0573 & -68.6943 & 14.74 & 16.22 & 22.31 & 10.10 $\pm$ 0.66 & 0.17 $\pm$ 0.07 & 2.76 $\pm$ 0.68 & \verb|NUV_636| \\
2004 & J052414.59-673436.48 & 81.0608 & -67.5768 & 7.36 & 8.10 & 12.75 & 9.50 $\pm$ 0.90 & 0.09 $\pm$ 0.06 & 2.70 $\pm$ 2.19 & \verb|IR1_2465| \\
2005 & J052416.99-683510.68 & 81.0708 & -68.5863 & 5.08 & 4.54 & 8.23 & 9.96 $\pm$ 1.07 & 0.15 $\pm$ 0.07 & 2.87 $\pm$ 3.51 & \verb|IR1_1936| \\
2006 & J052418.26-700126.04 & 81.0761 & -70.0239 & 12.75 & 11.29 & 16.29 & 9.36 $\pm$ 0.06 & 0.02 $\pm$ 0.02 & 3.30 $\pm$ 0.12 & \verb|M2_328| \\
2007 & J052418.70-695734.56 & 81.0779 & -69.9596 & 12.04 & 11.52 & 20.11 & 6.80 $\pm$ 1.23 & 0.14 $\pm$ 0.06 & 2.76 $\pm$ 0.56 & \verb|SL443,LOGLE432IR1_545| \\
2008 & J052418.98-685253.76 & 81.0791 & -68.8816 & 10.53 & 13.14 & 18.51 & 9.11 $\pm$ 0.05 & 0.07 $\pm$ 0.04 & 2.77 $\pm$ 0.11 & \verb|HS273NUV_599| \\
2009 & J052419.32-700408.76 & 81.0805 & -70.0691 & 3.72 & 3.86 & 6.26 & 9.55 $\pm$ 1.31 & 0.11 $\pm$ 0.07 & 2.84 $\pm$ 1.21 & \verb|IR1_546| \\
2010 & J052420.30-695521.36 & 81.0846 & -69.9226 & 7.14 & 5.96 & 11.50 & 9.52 $\pm$ 0.89 & 0.04 $\pm$ 0.07 & 3.64 $\pm$ 0.48 & \verb|LOGLE437IR1_620| \\
2011 & J052421.10-672127.36 & 81.0879 & -67.3576 & 6.26 & 5.27 & 9.87 & 10.09 $\pm$ 1.15 & 0.16 $\pm$ 0.06 & 2.98 $\pm$ 3.34 & \verb|NUV_2023| \\
2012 & J052421.82-703926.64 & 81.0909 & -70.6574 & 6.10 & 5.71 & 10.03 & 9.99 $\pm$ 0.95 & 0.11 $\pm$ 0.07 & 3.09 $\pm$ 1.31 & \verb|M2_59| \\
2013 & J052422.10-694616.32 & 81.0921 & -69.7712 & 16.66 & 16.33 & 23.88 & 7.92 $\pm$ 0.40 & 0.09 $\pm$ 0.02 & 3.27 $\pm$ 0.11 & \verb|HS275,LOGLE431M2_423| \\
2014 & J052424.53-690658.68 & 81.1022 & -69.1163 & 10.09 & 11.09 & 16.45 & 9.33 $\pm$ 0.28 & 0.11 $\pm$ 0.04 & 3.08 $\pm$ 0.34 & \verb|M2_868| \\
2015 & J052424.77-711014.16 & 81.1032 & -71.1706 & 5.88 & 4.97 & 9.44 & 9.62 $\pm$ 1.14 & 0.10 $\pm$ 0.07 & 2.61 $\pm$ 1.75 & \verb|NUV_236| \\
2016 & J052426.45-660115.24 & 81.1102 & -66.0209 & 9.31 & 10.63 & 16.19 & 9.03 $\pm$ 0.92 & 0.15 $\pm$ 0.06 & 2.55 $\pm$ 1.73 & \verb|KMHK852NUV_2188| \\
2017 & J052429.50-682957.84 & 81.1229 & -68.4994 & 30.98 & 21.82 & 24.53 & 9.42 $\pm$ 0.16 & 0.10 $\pm$ 0.03 & 3.50 $\pm$ 0.07 & \verb|HS272,KMHK857NUV_670| \\
2018 & J052431.10-692743.20 & 81.1296 & -69.462 & 11.59 & 13.20 & 19.85 & 8.70 $\pm$ 0.69 & 0.15 $\pm$ 0.06 & 2.73 $\pm$ 0.88 & \verb|IR1_915| \\
2019 & J052431.44-691121.48 & 81.131 & -69.1893 & 3.03 & 0.52 & 3.72 & 9.81 $\pm$ 0.89 & 0.12 $\pm$ 0.06 & 2.91 $\pm$ 1.41 & \verb|IR1_1146| \\
2020 & J052431.46-693240.92 & 81.1311 & -69.5447 & 7.19 & 6.56 & 11.73 & 9.38 $\pm$ 0.64 & 0.10 $\pm$ 0.07 & 2.68 $\pm$ 0.63 & \verb|IR1_946| \\
2021 & J052432.28-691737.32 & 81.1345 & -69.2937 & 5.84 & 6.81 & 10.17 & 9.60 $\pm$ 1.00 & 0.11 $\pm$ 0.06 & 2.83 $\pm$ 1.31 & \verb|M2_759| \\
2022 & J052432.78-710418.84 & 81.1366 & -71.0719 & 39.02 & 15.80 & 21.83 & 9.48 $\pm$ 0.75 & 0.11 $\pm$ 0.05 & 3.58 $\pm$ 0.32 & \verb|IR1_207| \\
2023 & J052434.10-685116.92 & 81.1421 & -68.8547 & 13.82 & 15.77 & 23.16 & 8.97 $\pm$ 0.66 & 0.16 $\pm$ 0.05 & 2.96 $\pm$ 1.04 & \verb|HS273IR1_1845| \\
2024 & J052434.54-701807.20 & 81.1439 & -70.302 & 16.00 & 18.82 & 25.54 & 6.75 $\pm$ 0.05 & 0.15 $\pm$ 0.01 & 2.85 $\pm$ 0.06 & \verb|NUV_400| \\
2025 & J052434.99-694439.12 & 81.1458 & -69.7442 & 2.86 & 1.64 & 3.98 & 9.89 $\pm$ 1.28 & 0.16 $\pm$ 0.07 & 3.48 $\pm$ 0.65 & \verb|SL449,LOGLE438IR1_812| \\
2026 & J052434.99-681228.08 & 81.1458 & -68.2078 & 3.67 & 2.78 & 5.63 & 9.43 $\pm$ 0.29 & 0.18 $\pm$ 0.06 & 2.52 $\pm$ 0.20 & \verb|NUV_743| \\
2027 & J052435.47-705214.88 & 81.1478 & -70.8708 & 16.87 & 17.89 & 26.13 & 10.01 $\pm$ 0.85 & 0.18 $\pm$ 0.07 & 2.64 $\pm$ 0.89 & \verb|NUV_291| \\
2028 & J052435.69-674332.16 & 81.1487 & -67.7256 & 11.37 & 12.95 & 19.85 & 9.26 $\pm$ 1.25 & 0.13 $\pm$ 0.06 & 2.78 $\pm$ 4.68 & \verb|SL446A,KMHK858IR1_2096| \\
2029 & J052435.76-693129.28 & 81.149 & -69.5248 & 7.81 & 7.09 & 12.80 & 8.61 $\pm$ 0.54 & 0.23 $\pm$ 0.09 & 2.39 $\pm$ 0.37 & \verb|IR1_960| \\
2030 & J052437.49-675230.72 & 81.1562 & -67.8752 & 5.58 & 4.85 & 9.09 & 10.18 $\pm$ 1.24 & 0.14 $\pm$ 0.06 & 2.81 $\pm$ 2.23 & \verb|KMHK863IR1_2084| \\
2031 & J052438.86-704149.56 & 81.1619 & -70.6971 & 22.95 & 12.59 & 18.13 & 9.40 $\pm$ 0.39 & 0.11 $\pm$ 0.06 & 2.78 $\pm$ 0.33 & \verb|IR1_299| \\
2032 & J052440.80-702203.00 & 81.17 & -70.3675 & 26.71 & 9.99 & 17.22 & 9.43 $\pm$ 0.10 & 0.08 $\pm$ 0.05 & 3.60 $\pm$ 0.12 & \verb|IR1_363| \\
2033 & J052441.06-695228.56 & 81.1711 & -69.8746 & 11.39 & 12.88 & 19.36 & 9.20 $\pm$ 0.02 & 0.04 $\pm$ 0.01 & 3.46 $\pm$ 0.16 & \verb|BSDL1576,LOGLE440NUV_498| \\
2034 & J052444.06-700610.80 & 81.1836 & -70.103 & 12.18 & 10.79 & 18.18 & 9.13 $\pm$ 0.52 & 0.06 $\pm$ 0.05 & 3.10 $\pm$ 0.28 & \verb|IR1_512| \\
2035 & J052444.74-655240.08 & 81.1864 & -65.8778 & 4.95 & 4.23 & 7.85 & 10.10 $\pm$ 1.35 & 0.17 $\pm$ 0.06 & 2.71 $\pm$ 3.89 & \verb|NUV_2219| \\
2036 & J052446.78-675412.96 & 81.1949 & -67.9036 & 3.41 & 2.17 & 5.08 & 9.10 $\pm$ 0.66 & 0.12 $\pm$ 0.07 & 2.38 $\pm$ 1.37 & \verb|NUV_817| \\
2037 & J052447.54-685330.84 & 81.1981 & -68.8919 & 15.24 & 15.77 & 23.96 & 9.59 $\pm$ 0.07 & 0.02 $\pm$ 0.01 & 3.25 $\pm$ 0.11 & \verb|NUV_603| \\
2038 & J052447.69-673912.24 & 81.1987 & -67.6534 & 5.35 & 4.20 & 8.22 & 9.05 $\pm$ 0.19 & 0.05 $\pm$ 0.04 & 2.36 $\pm$ 0.15 & \verb|NUV_866| \\
2039 & J052448.91-692657.48 & 81.2038 & -69.4493 & 15.74 & 13.75 & 22.48 & 9.41 $\pm$ 1.17 & 0.12 $\pm$ 0.06 & 3.02 $\pm$ 0.72 & \verb|SL453,LOGLE446IR1_1009| \\
2040 & J052449.49-682840.08 & 81.2062 & -68.4778 & 29.04 & 16.19 & 21.03 & 9.29 $\pm$ 0.64 & 0.12 $\pm$ 0.05 & 3.32 $\pm$ 0.19 & \verb|BSDL1577IR1_1978| \\
2041 & J052449.66-691736.60 & 81.2069 & -69.2935 & 5.67 & 5.05 & 9.29 & 9.92 $\pm$ 0.96 & 0.18 $\pm$ 0.04 & 3.50 $\pm$ 0.45 & \verb|IR1_1169| \\
2042 & J052450.23-705739.96 & 81.2093 & -70.9611 & 2.83 & 2.07 & 4.44 & 10.02 $\pm$ 1.29 & 0.18 $\pm$ 0.06 & 3.02 $\pm$ 1.13 & \verb|IR1_230| \\
2043 & J052450.35-683030.24 & 81.2098 & -68.5084 & 4.19 & 2.50 & 6.09 & 9.42 $\pm$ 0.34 & 0.11 $\pm$ 0.06 & 2.43 $\pm$ 0.70 & \verb|NUV_675| \\
2044 & J052452.54-683209.60 & 81.2189 & -68.536 & 19.71 & 20.90 & 30.61 & 8.97 $\pm$ 0.26 & 0.24 $\pm$ 0.06 & 2.86 $\pm$ 0.20 & \verb|M2_1144| \\
2045 & J052453.88-721058.08 & 81.2245 & -72.1828 & 28.66 & 10.29 & 19.43 & 9.52 $\pm$ 0.09 & 0.09 $\pm$ 0.02 & 3.69 $\pm$ 0.08 & \verb|IR1_46| \\
2046 & J052454.55-662110.44 & 81.2273 & -66.3529 & 4.92 & 5.64 & 8.62 & 9.70 $\pm$ 1.48 & 0.09 $\pm$ 0.07 & 2.76 $\pm$ 3.05 & \verb|NUV_2153| \\
2047 & J052454.98-671205.76 & 81.2291 & -67.2016 & 29.73 & 15.65 & 22.12 & 9.17 $\pm$ 0.60 & 0.09 $\pm$ 0.04 & 3.66 $\pm$ 0.53 & \verb|NUV_2049| \\
2048 & J052455.13-685556.28 & 81.2297 & -68.9323 & 2.04 & 1.64 & 3.13 & 10.01 $\pm$ 0.67 & 0.14 $\pm$ 0.07 & 3.18 $\pm$ 2.09 & \verb|IR1_1872| \\
2049 & J052455.68-692914.28 & 81.232 & -69.4873 & 7.00 & 5.94 & 11.08 & 6.80 $\pm$ 0.44 & 0.13 $\pm$ 0.03 & 2.47 $\pm$ 0.15 & \verb|IR1_991| \\
2050 & J052456.47-693407.32 & 81.2353 & -69.5687 & 22.13 & 6.21 & 16.60 & 9.08 $\pm$ 0.46 & 0.01 $\pm$ 0.05 & 3.42 $\pm$ 0.06 & \verb|M2_542| \\
2051 & J052457.29-692531.08 & 81.2387 & -69.4253 & 3.25 & 2.81 & 5.03 & 7.38 $\pm$ 1.60 & 0.18 $\pm$ 0.06 & 2.33 $\pm$ 2.61 & \verb|BSDL1588,LOGLE445IR1_1035| \\
2052 & J052457.65-665446.44 & 81.2402 & -66.9129 & 4.03 & 3.90 & 6.75 & 9.35 $\pm$ 0.30 & 0.04 $\pm$ 0.04 & 2.35 $\pm$ 0.57 & \verb|IR1_2518| \\
2053 & J052458.08-665101.80 & 81.242 & -66.8505 & 13.43 & 12.93 & 17.60 & 9.52 $\pm$ 0.16 & 0.05 $\pm$ 0.03 & 2.93 $\pm$ 0.10 & \verb|IR1_2524| \\
2054 & J052458.18-695159.76 & 81.2424 & -69.8666 & 15.97 & 16.00 & 24.89 & 7.56 $\pm$ 0.67 & 0.15 $\pm$ 0.03 & 3.38 $\pm$ 0.13 & \verb|BSDL1592,LOGLE444,GKK-141IR1_702| \\
2055 & J052458.99-702536.84 & 81.2458 & -70.4269 & 30.20 & 14.17 & 18.37 & 9.44 $\pm$ 0.07 & 0.06 $\pm$ 0.04 & 3.60 $\pm$ 0.08 & \verb|IR1_353| \\
2056 & J052459.23-704025.32 & 81.2468 & -70.6737 & 33.22 & 15.62 & 20.90 & 9.39 $\pm$ 0.03 & 0.09 $\pm$ 0.02 & 3.54 $\pm$ 0.05 & \verb|M2_48| \\
2057 & J052459.47-655510.20 & 81.2478 & -65.9195 & 14.32 & 14.92 & 22.05 & 8.73 $\pm$ 1.45 & 0.10 $\pm$ 0.07 & 3.02 $\pm$ 4.59 & \verb|NUV_2210| \\
2058 & J052500.10-710449.44 & 81.2504 & -71.0804 & 16.72 & 19.49 & 25.76 & 9.17 $\pm$ 0.92 & 0.10 $\pm$ 0.07 & 2.98 $\pm$ 1.13 & \verb|IR1_204| \\
2059 & J052500.26-700618.36 & 81.2511 & -70.1051 & 11.06 & 11.80 & 17.36 & 9.41 $\pm$ 1.26 & 0.13 $\pm$ 0.07 & 2.82 $\pm$ 1.29 & \verb|HS282,LOGLE451IR1_521| \\
2060 & J052501.10-712736.36 & 81.2546 & -71.4601 & 3.72 & 2.00 & 5.15 & 10.00 $\pm$ 0.86 & 0.18 $\pm$ 0.07 & 2.93 $\pm$ 1.32 & \verb|IR1_126| \\
2061 & J052501.32-701826.64 & 81.2555 & -70.3074 & 28.20 & 15.02 & 19.44 & 9.44 $\pm$ 0.02 & 0.08 $\pm$ 0.01 & 3.88 $\pm$ 0.05 & \verb|IR1_398| \\
2062 & J052502.14-701443.80 & 81.2589 & -70.2455 & 22.27 & 11.71 & 17.65 & 9.47 $\pm$ 0.02 & 0.01 $\pm$ 0.00 & 3.80 $\pm$ 0.04 & \verb|IR1_429| \\
2063 & J052502.14-673249.92 & 81.2589 & -67.5472 & 15.97 & 11.61 & 18.04 & 9.55 $\pm$ 0.04 & 0.03 $\pm$ 0.01 & 3.51 $\pm$ 0.08 & \verb|NUV_896| \\
2064 & J052504.27-701249.68 & 81.2678 & -70.2138 & 9.88 & 9.97 & 15.66 & 9.37 $\pm$ 0.11 & 0.04 $\pm$ 0.02 & 3.14 $\pm$ 0.17 & \verb|IR1_448| \\
2065 & J052506.98-694400.24 & 81.2791 & -69.7334 & 4.62 & 4.25 & 7.57 & 9.50 $\pm$ 1.21 & 0.11 $\pm$ 0.07 & 3.25 $\pm$ 1.35 & \verb|LOGLE448IR1_832| \\
2066 & J052507.25-655442.12 & 81.2802 & -65.9117 & 3.34 & 3.46 & 5.66 & 9.99 $\pm$ 1.50 & 0.15 $\pm$ 0.06 & 3.25 $\pm$ 2.04 & \verb|NUV_2214| \\
2067 & J052508.35-695819.56 & 81.2848 & -69.9721 & 19.79 & 22.77 & 34.14 & 9.36 $\pm$ 0.43 & 0.03 $\pm$ 0.03 & 3.36 $\pm$ 0.20 & \verb|IR1_460| \\
2068 & J052509.60-720259.64 & 81.29 & -72.0499 & 8.90 & 9.52 & 14.70 & 10.05 $\pm$ 0.68 & 0.13 $\pm$ 0.07 & 3.19 $\pm$ 1.85 & \verb|SL447IR1_54| \\
2069 & J052509.96-663837.32 & 81.2915 & -66.6437 & 8.99 & 11.08 & 15.67 & 7.58 $\pm$ 0.64 & 0.18 $\pm$ 0.02 & 2.74 $\pm$ 0.47 & \verb|SL452,KMHK871NUV_2112| \\
2070 & J052509.98-693050.04 & 81.2916 & -69.5139 & 15.30 & 14.72 & 23.40 & 9.20 $\pm$ 0.03 & 0.03 $\pm$ 0.01 & 3.37 $\pm$ 0.05 & \verb|BSDL1608,LOGLE452IR1_978| \\
2071 & J052510.56-693232.64 & 81.294 & -69.5424 & 10.57 & 11.69 & 17.99 & 9.29 $\pm$ 0.96 & 0.13 $\pm$ 0.06 & 2.91 $\pm$ 1.36 & \verb|BSDL1608,LOGLE452IR1_929| \\
2072 & J052511.04-705016.08 & 81.296 & -70.8378 & 8.13 & 7.94 & 13.36 & 9.61 $\pm$ 0.36 & 0.14 $\pm$ 0.08 & 2.78 $\pm$ 0.30 & \verb|IR1_263| \\
2073 & J052512.05-670100.12 & 81.3002 & -67.0167 & 6.95 & 8.16 & 12.18 & 9.16 $\pm$ 0.35 & 0.06 $\pm$ 0.06 & 2.47 $\pm$ 0.17 & \verb|IR1_2511| \\
2074 & J052513.22-712040.56 & 81.3051 & -71.3446 & 3.37 & 3.16 & 5.50 & 10.09 $\pm$ 1.51 & 0.15 $\pm$ 0.07 & 3.03 $\pm$ 1.59 & \verb|IR1_149| \\
2075 & J052513.58-694517.28 & 81.3066 & -69.7548 & 6.17 & 5.37 & 9.98 & 8.56 $\pm$ 1.13 & 0.14 $\pm$ 0.06 & 2.70 $\pm$ 2.85 & \verb|M2_440| \\
2076 & J052514.47-670253.16 & 81.3103 & -67.0481 & 21.70 & 25.09 & 34.86 & 9.62 $\pm$ 0.99 & 0.10 $\pm$ 0.06 & 2.98 $\pm$ 1.12 & \verb|KMHK872NUV_2068| \\
2077 & J052514.69-694807.92 & 81.3112 & -69.8022 & 30.76 & 14.66 & 18.04 & 8.82 $\pm$ 1.26 & 0.12 $\pm$ 0.06 & 2.97 $\pm$ 2.83 & \verb|BSDL1614,LOGLE454IR1_787| \\
2078 & J052514.95-664045.84 & 81.3123 & -66.6794 & 8.54 & 6.64 & 13.69 & 8.34 $\pm$ 0.95 & 0.16 $\pm$ 0.05 & 2.44 $\pm$ 4.17 & \verb|NUV_2108| \\
2079 & J052515.55-692031.56 & 81.3148 & -69.3421 & 10.25 & 13.20 & 18.36 & 9.35 $\pm$ 0.79 & 0.12 $\pm$ 0.05 & 3.00 $\pm$ 1.26 & \verb|IR1_1210| \\
2080 & J052517.64-693657.60 & 81.3235 & -69.616 & 17.92 & 20.78 & 29.61 & 8.85 $\pm$ 1.03 & 0.08 $\pm$ 0.07 & 3.11 $\pm$ 1.82 & \verb|LOGLE455IR1_855| \\
2081 & J052517.64-712901.68 & 81.3235 & -71.4838 & 10.78 & 11.03 & 18.25 & 9.97 $\pm$ 0.64 & 0.14 $\pm$ 0.07 & 2.91 $\pm$ 1.63 & \verb|NUV_188| \\
2082 & J052518.58-690314.40 & 81.3274 & -69.054 & 18.11 & 20.46 & 26.60 & 9.37 $\pm$ 0.44 & 0.11 $\pm$ 0.05 & 3.36 $\pm$ 0.24 & \verb|HS279M2_909| \\
2083 & J052518.60-692817.40 & 81.3275 & -69.4715 & 4.01 & 2.49 & 5.76 & 9.38 $\pm$ 1.05 & 0.14 $\pm$ 0.07 & 2.68 $\pm$ 1.09 & \verb|M2_621| \\
2084 & J052519.13-700307.92 & 81.3297 & -70.0522 & 15.48 & 17.08 & 26.77 & 9.38 $\pm$ 0.68 & 0.11 $\pm$ 0.06 & 3.25 $\pm$ 0.39 & \verb|IR1_553| \\
2085 & J052520.38-660207.44 & 81.3349 & -66.0354 & 5.82 & 4.49 & 9.03 & 9.99 $\pm$ 1.23 & 0.11 $\pm$ 0.06 & 2.49 $\pm$ 3.51 & \verb|NUV_2183| \\
2086 & J052521.79-714808.28 & 81.3408 & -71.8023 & 15.34 & 14.22 & 21.63 & 8.85 $\pm$ 1.28 & 0.15 $\pm$ 0.07 & 2.75 $\pm$ 3.22 & \verb|SL461,KMHK887IR1_78| \\
2087 & J052522.20-693156.64 & 81.3425 & -69.5324 & 19.17 & 22.60 & 28.66 & 9.12 $\pm$ 0.01 & 0.04 $\pm$ 0.01 & 3.32 $\pm$ 0.03 & \verb|BSDL1608,LOGLE452IR1_958| \\
2088 & J052522.37-684518.36 & 81.3432 & -68.7551 & 5.84 & 4.15 & 8.68 & 9.58 $\pm$ 0.65 & 0.11 $\pm$ 0.07 & 2.78 $\pm$ 0.38 & \verb|NUV_635| \\
2089 & J052522.37-711722.56 & 81.3432 & -71.2896 & 5.16 & 4.79 & 8.34 & 9.34 $\pm$ 0.18 & 0.07 $\pm$ 0.04 & 2.63 $\pm$ 0.23 & \verb|IR1_160| \\
2090 & J052522.68-672930.12 & 81.3445 & -67.4917 & 8.51 & 11.04 & 14.83 & 10.13 $\pm$ 1.27 & 0.16 $\pm$ 0.06 & 3.25 $\pm$ 1.91 & \verb|IR1_2477| \\
2091 & J052522.80-700532.28 & 81.345 & -70.0923 & 13.46 & 17.20 & 23.74 & 9.10 $\pm$ 0.30 & 0.08 $\pm$ 0.10 & 3.09 $\pm$ 0.17 & \verb|HS282,LOGLE451IR1_511| \\
2092 & J052524.07-675230.36 & 81.3503 & -67.8751 & 6.80 & 6.83 & 11.62 & 9.02 $\pm$ 0.69 & 0.19 $\pm$ 0.08 & 2.39 $\pm$ 0.49 & \verb|NUV_827| \\
2093 & J052526.28-715209.48 & 81.3595 & -71.8693 & 14.99 & 14.89 & 24.61 & 8.48 $\pm$ 0.23 & 0.11 $\pm$ 0.01 & 2.82 $\pm$ 0.07 & \verb|HS284,KMHK890,GKK-O55NUV_117| \\
2094 & J052526.74-712711.16 & 81.3614 & -71.4531 & 6.01 & 4.60 & 9.35 & 10.10 $\pm$ 0.74 & 0.13 $\pm$ 0.06 & 3.13 $\pm$ 1.04 & \verb|NUV_190| \\
2095 & J052528.66-683927.72 & 81.3694 & -68.6577 & 10.46 & 8.37 & 16.53 & 10.00 $\pm$ 1.07 & 0.11 $\pm$ 0.06 & 3.39 $\pm$ 0.67 & \verb|IR1_1930| \\
2096 & J052528.75-700831.20 & 81.3698 & -70.142 & 16.07 & 18.38 & 26.99 & 9.08 $\pm$ 0.12 & 0.03 $\pm$ 0.03 & 2.90 $\pm$ 0.15 & \verb|IR1_484| \\
2097 & J052529.06-691631.80 & 81.3711 & -69.2755 & 4.72 & 3.98 & 7.47 & 9.48 $\pm$ 1.26 & 0.14 $\pm$ 0.07 & 2.77 $\pm$ 1.38 & \verb|IR1_1199| \\
2098 & J052529.38-682500.12 & 81.3724 & -68.4167 & 8.40 & 7.46 & 13.59 & 9.37 $\pm$ 0.30 & 0.18 $\pm$ 0.04 & 2.62 $\pm$ 0.19 & \verb|NUV_704| \\
2099 & J052529.74-710046.08 & 81.3739 & -71.0128 & 3.82 & 2.88 & 5.77 & 9.57 $\pm$ 1.17 & 0.11 $\pm$ 0.07 & 2.55 $\pm$ 1.87 & \verb|NUV_278| \\
2100 & J052530.14-670223.64 & 81.3756 & -67.0399 & 4.56 & 3.78 & 7.19 & 9.42 $\pm$ 1.22 & 0.17 $\pm$ 0.06 & 2.54 $\pm$ 3.31 & \verb|NUV_2071| \\
2101 & J052532.90-685108.28 & 81.3871 & -68.8523 & 30.95 & 13.74 & 21.06 & 7.02 $\pm$ 0.95 & 0.18 $\pm$ 0.03 & 3.28 $\pm$ 0.16 & \verb|NGC1953,SL459,ESO56SC118NUV_616| \\
2102 & J052534.01-692743.20 & 81.3917 & -69.462 & 10.32 & 6.26 & 15.04 & 9.60 $\pm$ 0.99 & 0.07 $\pm$ 0.06 & 3.08 $\pm$ 0.72 & \verb|IR1_1011| \\
2103 & J052534.32-693322.68 & 81.393 & -69.5563 & 12.53 & 13.20 & 20.17 & 8.88 $\pm$ 1.11 & 0.08 $\pm$ 0.08 & 2.77 $\pm$ 0.13 & \verb|BSDL1636,LOGLE458M2_552| \\
2104 & J052534.54-692245.48 & 81.3939 & -69.3793 & 7.73 & 5.33 & 11.26 & 9.68 $\pm$ 0.56 & 0.06 $\pm$ 0.04 & 3.60 $\pm$ 0.30 & \verb|M2_695| \\
2105 & J052535.16-685631.56 & 81.3965 & -68.9421 & 13.45 & 11.80 & 17.16 & 9.31 $\pm$ 0.51 & 0.12 $\pm$ 0.05 & 3.07 $\pm$ 0.91 & \verb|IR1_1859| \\
2106 & J052535.66-700023.40 & 81.3986 & -70.0065 & 31.29 & 13.08 & 19.11 & 9.14 $\pm$ 0.13 & 0.12 $\pm$ 0.04 & 3.74 $\pm$ 0.13 & \verb|IR1_625| \\
2107 & J052535.98-710609.36 & 81.3999 & -71.1026 & 6.11 & 6.02 & 10.23 & 8.55 $\pm$ 1.05 & 0.17 $\pm$ 0.05 & 2.55 $\pm$ 1.85 & \verb|BSDL1672NUV_261| \\
2108 & J052536.19-704856.88 & 81.4008 & -70.8158 & 7.74 & 8.41 & 13.24 & 9.38 $\pm$ 0.21 & 0.08 $\pm$ 0.04 & 2.73 $\pm$ 0.19 & \verb|IR1_276| \\
2109 & J052536.26-691116.44 & 81.4011 & -69.1879 & 4.86 & 3.94 & 7.55 & 9.03 $\pm$ 1.12 & 0.12 $\pm$ 0.07 & 2.46 $\pm$ 2.33 & \verb|IR1_1163| \\
2110 & J052537.73-720226.16 & 81.4072 & -72.0406 & 3.65 & 2.84 & 5.56 & 8.49 $\pm$ 0.68 & 0.09 $\pm$ 0.08 & 2.16 $\pm$ 0.80 & \verb|NUV_99| \\
2111 & J052537.75-681754.96 & 81.4073 & -68.2986 & 3.06 & 2.26 & 4.64 & 10.03 $\pm$ 1.19 & 0.11 $\pm$ 0.07 & 2.94 $\pm$ 2.00 & \verb|IR1_2032| \\
2112 & J052539.98-691602.28 & 81.4166 & -69.2673 & 30.27 & 12.19 & 16.23 & 9.35 $\pm$ 0.20 & 0.12 $\pm$ 0.03 & 3.61 $\pm$ 0.16 & \verb|IR1_1158| \\
2113 & J052541.09-692847.28 & 81.4212 & -69.4798 & 10.02 & 8.04 & 15.63 & 9.58 $\pm$ 0.81 & 0.09 $\pm$ 0.07 & 2.99 $\pm$ 1.13 & \verb|IR1_1017| \\
2114 & J052542.38-701242.12 & 81.4266 & -70.2117 & 22.16 & 24.86 & 35.82 & 9.13 $\pm$ 0.05 & 0.03 $\pm$ 0.03 & 3.07 $\pm$ 0.15 & \verb|LOGLE471IR1_432| \\
2115 & J052543.44-700401.56 & 81.431 & -70.0671 & 10.36 & 12.39 & 17.10 & 9.87 $\pm$ 0.85 & 0.11 $\pm$ 0.07 & 3.15 $\pm$ 1.67 & \verb|IR1_591| \\
2116 & J052543.75-712400.36 & 81.4323 & -71.4001 & 10.01 & 12.71 & 18.08 & 9.62 $\pm$ 0.91 & 0.16 $\pm$ 0.06 & 2.96 $\pm$ 0.93 & \verb|NUV_205| \\
2117 & J052545.17-683210.32 & 81.4382 & -68.5362 & 4.24 & 3.69 & 6.73 & 8.67 $\pm$ 0.54 & 0.20 $\pm$ 0.05 & 2.28 $\pm$ 0.50 & \verb|M2_1156| \\
2118 & J052545.82-661353.76 & 81.4409 & -66.2316 & 5.05 & 4.65 & 8.21 & 10.05 $\pm$ 0.64 & 0.11 $\pm$ 0.07 & 2.69 $\pm$ 0.58 & \verb|IR1_2567| \\
2119 & J052546.13-691205.40 & 81.4422 & -69.2015 & 28.61 & 10.34 & 17.39 & 9.35 $\pm$ 0.51 & 0.09 $\pm$ 0.06 & 3.84 $\pm$ 0.17 & \verb|IR1_1154| \\
2120 & J052546.30-700852.08 & 81.4429 & -70.1478 & 4.72 & 3.18 & 6.80 & 9.64 $\pm$ 0.73 & 0.12 $\pm$ 0.07 & 2.75 $\pm$ 0.87 & \verb|M2_271| \\
2121 & J052547.45-694904.80 & 81.4477 & -69.818 & 5.89 & 5.01 & 9.25 & 8.56 $\pm$ 0.76 & 0.21 $\pm$ 0.06 & 2.92 $\pm$ 1.19 & \verb|IR1_761| \\
2122 & J052548.00-700109.48 & 81.45 & -70.0193 & 6.84 & 7.68 & 11.85 & 9.96 $\pm$ 0.91 & 0.07 $\pm$ 0.06 & 3.47 $\pm$ 0.58 & \verb|IR1_629| \\
2123 & J052548.65-661216.56 & 81.4527 & -66.2046 & 7.27 & 5.90 & 11.24 & 9.26 $\pm$ 1.22 & 0.13 $\pm$ 0.05 & 2.55 $\pm$ 7.84 & \verb|NUV_2173| \\
2124 & J052550.09-691716.80 & 81.4587 & -69.288 & 6.45 & 7.94 & 11.52 & 9.66 $\pm$ 0.72 & 0.10 $\pm$ 0.04 & 3.26 $\pm$ 0.33 & \verb|IR1_1156| \\
2125 & J052550.28-655455.08 & 81.4595 & -65.9153 & 36.73 & 18.49 & 24.86 & 9.53 $\pm$ 0.10 & 0.08 $\pm$ 0.02 & 3.88 $\pm$ 0.07 & \verb|IR1_2585| \\
2126 & J052551.07-702823.88 & 81.4628 & -70.4733 & 7.54 & 3.90 & 10.60 & 9.63 $\pm$ 1.05 & 0.12 $\pm$ 0.07 & 2.92 $\pm$ 1.07 & \verb|M2_99| \\
2127 & J052551.50-665513.08 & 81.4646 & -66.9203 & 3.69 & 3.02 & 5.64 & 9.88 $\pm$ 1.06 & 0.12 $\pm$ 0.07 & 2.69 $\pm$ 4.41 & \verb|NUV_2088| \\
2128 & J052551.53-671916.32 & 81.4647 & -67.3212 & 15.98 & 18.35 & 24.83 & 9.24 $\pm$ 1.10 & 0.12 $\pm$ 0.06 & 2.69 $\pm$ 5.17 & \verb|NUV_2041| \\
2129 & J052552.01-675632.28 & 81.4667 & -67.9423 & 3.77 & 2.54 & 5.55 & 9.47 $\pm$ 0.62 & 0.11 $\pm$ 0.06 & 2.26 $\pm$ 0.54 & \verb|NUV_819| \\
2130 & J052552.03-691443.08 & 81.4668 & -69.2453 & 16.91 & 20.98 & 26.32 & 9.02 $\pm$ 0.57 & 0.17 $\pm$ 0.06 & 2.80 $\pm$ 0.74 & \verb|M2_793| \\
2131 & J052552.25-705024.72 & 81.4677 & -70.8402 & 27.04 & 12.59 & 18.31 & 9.40 $\pm$ 0.05 & 0.11 $\pm$ 0.04 & 3.68 $\pm$ 0.07 & \verb|IR1_268| \\
2132 & J052554.24-694437.32 & 81.476 & -69.7437 & 14.09 & 12.76 & 20.80 & 9.09 $\pm$ 0.72 & 0.12 $\pm$ 0.06 & 3.48 $\pm$ 0.43 & \verb|SL469,LOGLE467IR1_856| \\
2133 & J052554.98-704001.92 & 81.4791 & -70.6672 & 19.58 & 10.19 & 15.54 & 9.41 $\pm$ 0.45 & 0.11 $\pm$ 0.04 & 3.38 $\pm$ 0.31 & \verb|M2_60| \\
2134 & J052556.40-695732.40 & 81.485 & -69.959 & 29.14 & 39.62 & 49.64 & 6.79 $\pm$ 1.02 & 0.15 $\pm$ 0.04 & 3.29 $\pm$ 0.18 & \verb|HS291,LOGLE464IR1_611| \\
2135 & J052557.36-702120.52 & 81.489 & -70.3557 & 15.67 & 21.44 & 28.62 & 9.26 $\pm$ 0.80 & 0.16 $\pm$ 0.03 & 2.99 $\pm$ 0.17 & \verb|SL472,KMHK906NUV_388| \\
2136 & J052558.27-661458.56 & 81.4928 & -66.2496 & 10.29 & 8.78 & 16.53 & 8.83 $\pm$ 1.31 & 0.14 $\pm$ 0.07 & 2.55 $\pm$ 2.92 & \verb|BSDL1609NUV_2162| \\
2137 & J052559.74-694037.20 & 81.4989 & -69.677 & 39.36 & 40.48 & 52.42 & 8.99 $\pm$ 0.29 & 0.11 $\pm$ 0.04 & 4.00 $\pm$ 0.43 & \verb|LOGLE474IR1_847| \\
2138 & J052600.31-671524.12 & 81.5013 & -67.2567 & 2.71 & 2.31 & 4.40 & 8.91 $\pm$ 1.13 & 0.17 $\pm$ 0.07 & 2.64 $\pm$ 2.11 & \verb|HS288,KMHK885IR1_2497| \\
2139 & J052601.27-700512.48 & 81.5053 & -70.0868 & 8.36 & 7.12 & 13.59 & 9.42 $\pm$ 0.32 & 0.06 $\pm$ 0.04 & 3.25 $\pm$ 0.38 & \verb|HS295,LOGLE469IR1_592| \\
2140 & J052601.56-685452.92 & 81.5065 & -68.9147 & 12.97 & 12.85 & 19.78 & 9.00 $\pm$ 0.54 & 0.09 $\pm$ 0.04 & 2.79 $\pm$ 1.39 & \verb|IR1_1873| \\
2141 & J052602.21-671017.40 & 81.5092 & -67.1715 & 4.18 & 2.76 & 6.10 & 10.22 $\pm$ 0.91 & 0.20 $\pm$ 0.06 & 2.76 $\pm$ 0.64 & \verb|IR1_2502| \\
2142 & J052602.95-672613.20 & 81.5123 & -67.437 & 41.70 & 28.67 & 33.64 & 9.27 $\pm$ 0.28 & 0.11 $\pm$ 0.05 & 3.51 $\pm$ 0.26 & \verb|IR1_2126| \\
2143 & J052603.10-660511.04 & 81.5129 & -66.0864 & 8.45 & 6.67 & 12.79 & 10.04 $\pm$ 0.79 & 0.15 $\pm$ 0.07 & 3.09 $\pm$ 0.53 & \verb|IR1_2577| \\
2144 & J052603.50-695934.44 & 81.5146 & -69.9929 & 29.10 & 13.73 & 19.68 & 9.45 $\pm$ 0.08 & 0.02 $\pm$ 0.03 & 4.15 $\pm$ 0.12 & \verb|IR1_658| \\
2145 & J052603.62-692230.72 & 81.5151 & -69.3752 & 5.41 & 5.60 & 9.12 & 9.51 $\pm$ 0.91 & 0.11 $\pm$ 0.07 & 2.99 $\pm$ 0.86 & \verb|IR1_1181| \\
2146 & J052603.70-683737.56 & 81.5154 & -68.6271 & 15.91 & 16.91 & 26.47 & 9.29 $\pm$ 0.11 & 0.20 $\pm$ 0.03 & 3.14 $\pm$ 0.06 & \verb|NUV_652| \\
2147 & J052604.32-713235.52 & 81.518 & -71.5432 & 3.77 & 2.47 & 5.58 & 10.02 $\pm$ 1.39 & 0.12 $\pm$ 0.07 & 3.01 $\pm$ 2.61 & \verb|IR1_117| \\
2148 & J052604.82-710943.20 & 81.5201 & -71.162 & 12.34 & 13.49 & 19.54 & 9.71 $\pm$ 0.98 & 0.13 $\pm$ 0.07 & 2.96 $\pm$ 1.31 & \verb|IR1_199| \\
2149 & J052605.42-721927.84 & 81.5226 & -72.3244 & 7.75 & 6.54 & 12.37 & 9.49 $\pm$ 0.15 & 0.08 $\pm$ 0.03 & 2.58 $\pm$ 0.16 & \verb|IR1_36| \\
2150 & J052606.94-703032.76 & 81.5289 & -70.5091 & 14.80 & 15.17 & 22.13 & 9.36 $\pm$ 0.09 & 0.05 $\pm$ 0.02 & 3.25 $\pm$ 0.10 & \verb|NUV_375| \\
2151 & J052607.51-701436.60 & 81.5313 & -70.2435 & 6.15 & 6.56 & 10.56 & 8.94 $\pm$ 0.53 & 0.07 $\pm$ 0.07 & 2.48 $\pm$ 0.28 & \verb|IR1_453| \\
2152 & J052607.70-675837.92 & 81.5321 & -67.9772 & 17.83 & 21.11 & 29.91 & 9.31 $\pm$ 1.08 & 0.14 $\pm$ 0.04 & 2.84 $\pm$ 0.81 & \verb|NUV_808| \\
2153 & J052607.82-693532.28 & 81.5326 & -69.5923 & 35.61 & 47.31 & 53.02 & 9.04 $\pm$ 0.76 & 0.13 $\pm$ 0.07 & 3.51 $\pm$ 0.31 & \verb|BSDL1712IR1_890| \\
2154 & J052609.05-714833.48 & 81.5377 & -71.8093 & 18.84 & 12.59 & 22.32 & 9.23 $\pm$ 0.85 & 0.16 $\pm$ 0.06 & 3.19 $\pm$ 1.71 & \verb|SL474,KMHK909IR1_79| \\
2155 & J052610.03-710737.92 & 81.5418 & -71.1272 & 39.00 & 15.90 & 22.92 & 9.45 $\pm$ 0.23 & 0.10 $\pm$ 0.03 & 3.87 $\pm$ 0.13 & \verb|NUV_259| \\
2156 & J052610.06-700258.20 & 81.5419 & -70.0495 & 10.67 & 12.50 & 18.61 & 7.11 $\pm$ 0.42 & 0.13 $\pm$ 0.02 & 2.71 $\pm$ 0.10 & \verb|M2_310| \\
2157 & J052611.06-663425.32 & 81.5461 & -66.5737 & 10.50 & 10.97 & 16.86 & 8.43 $\pm$ 0.55 & 0.09 $\pm$ 0.05 & 2.58 $\pm$ 0.11 & \verb|SL465,KMHK892IR1_2545| \\
2158 & J052611.09-693108.40 & 81.5462 & -69.519 & 16.33 & 17.94 & 25.81 & 9.20 $\pm$ 0.11 & 0.04 $\pm$ 0.02 & 2.92 $\pm$ 0.25 & \verb|SL468,LOGLE468IR1_981| \\
2159 & J052612.48-685913.20 & 81.552 & -68.987 & 5.35 & 5.93 & 9.37 & 9.29 $\pm$ 0.72 & 0.11 $\pm$ 0.06 & 2.73 $\pm$ 1.51 & \verb|IR1_1869| \\
2160 & J052612.96-701538.88 & 81.554 & -70.2608 & 15.42 & 21.36 & 27.93 & 9.30 $\pm$ 0.02 & 0.05 $\pm$ 0.01 & 3.36 $\pm$ 0.07 & \verb|LOGLE471IR1_433| \\
2161 & J052615.65-672949.56 & 81.5652 & -67.4971 & 2.75 & 2.01 & 4.17 & 9.76 $\pm$ 1.70 & 0.11 $\pm$ 0.07 & 3.01 $\pm$ 1.09 & \verb|IR1_2120| \\
2162 & J052616.97-691010.56 & 81.5707 & -69.1696 & 6.26 & 4.72 & 9.99 & 8.88 $\pm$ 1.13 & 0.12 $\pm$ 0.07 & 2.56 $\pm$ 3.23 & \verb|IR1_1140| \\
2163 & J052616.99-692705.40 & 81.5708 & -69.4515 & 7.88 & 8.88 & 13.64 & 9.47 $\pm$ 0.93 & 0.13 $\pm$ 0.07 & 3.00 $\pm$ 1.02 & \verb|IR1_1046| \\
2164 & J052617.54-701014.16 & 81.5731 & -70.1706 & 29.79 & 13.84 & 18.15 & 9.33 $\pm$ 0.94 & 0.10 $\pm$ 0.07 & 3.64 $\pm$ 0.42 & \verb|IR1_520| \\
2165 & J052617.54-660247.04 & 81.5731 & -66.0464 & 2.52 & 1.76 & 3.77 & 8.71 $\pm$ 0.65 & 0.08 $\pm$ 0.06 & 2.12 $\pm$ 0.35 & \verb|IR1_2579| \\
2166 & J052618.29-684142.72 & 81.5762 & -68.6952 & 25.64 & 14.47 & 20.25 & 9.46 $\pm$ 0.07 & 0.11 $\pm$ 0.03 & 3.55 $\pm$ 0.06 & \verb|BSDL1678NUV_649| \\
2167 & J052619.22-675758.32 & 81.5801 & -67.9662 & 11.87 & 13.53 & 18.97 & 10.09 $\pm$ 1.04 & 0.14 $\pm$ 0.06 & 2.83 $\pm$ 2.61 & \verb|IR1_2085| \\
2168 & J052619.70-684913.08 & 81.5821 & -68.8203 & 35.94 & 19.91 & 23.42 & 8.86 $\pm$ 0.60 & 0.13 $\pm$ 0.04 & 3.42 $\pm$ 0.13 & \verb|IR1_1905| \\
2169 & J052620.64-701308.76 & 81.586 & -70.2191 & 3.98 & 3.62 & 6.30 & 9.88 $\pm$ 0.57 & 0.08 $\pm$ 0.06 & 3.08 $\pm$ 0.48 & \verb|LOGLE471IR1_483| \\
2170 & J052621.48-692252.68 & 81.5895 & -69.3813 & 12.12 & 11.89 & 17.45 & 9.30 $\pm$ 1.14 & 0.14 $\pm$ 0.07 & 2.68 $\pm$ 1.32 & \verb|IR1_1153| \\
2171 & J052622.42-721523.04 & 81.5934 & -72.2564 & 29.97 & 21.80 & 28.98 & 9.51 $\pm$ 0.12 & 0.11 $\pm$ 0.03 & 3.88 $\pm$ 0.09 & \verb|IR1_42| \\
2172 & J052622.46-714122.20 & 81.5936 & -71.6895 & 12.98 & 18.01 & 23.64 & 6.73 $\pm$ 1.16 & 0.16 $\pm$ 0.03 & 2.87 $\pm$ 0.67 & \verb|SL477,KMHK911,GKK-O54NUV_145| \\
2173 & J052622.66-704019.20 & 81.5944 & -70.672 & 17.86 & 20.43 & 27.97 & 9.46 $\pm$ 0.03 & 0.02 $\pm$ 0.01 & 3.33 $\pm$ 0.10 & \verb|M2_51| \\
2174 & J052623.18-691613.80 & 81.5966 & -69.2705 & 23.96 & 12.60 & 18.14 & 9.33 $\pm$ 1.02 & 0.18 $\pm$ 0.07 & 3.06 $\pm$ 1.64 & \verb|IR1_1198| \\
2175 & J052625.68-663708.40 & 81.607 & -66.619 & 31.62 & 16.84 & 21.30 & 8.66 $\pm$ 0.57 & 0.12 $\pm$ 0.04 & 3.41 $\pm$ 0.73 & \verb|NUV_2128| \\
2176 & J052626.18-693038.16 & 81.6091 & -69.5106 & 39.30 & 50.98 & 56.82 & 9.20 $\pm$ 0.12 & 0.03 $\pm$ 0.01 & 3.55 $\pm$ 0.09 & \verb|HS298,LOGLE472IR1_973| \\
2177 & J052626.52-692917.88 & 81.6105 & -69.4883 & 25.42 & 28.45 & 41.74 & 8.88 $\pm$ 1.54 & 0.11 $\pm$ 0.06 & 3.15 $\pm$ 1.54 & \verb|HS298,LOGLE472M2_568| \\
2178 & J052626.69-692016.08 & 81.6112 & -69.3378 & 33.78 & 15.80 & 20.74 & 9.36 $\pm$ 0.13 & 0.05 $\pm$ 0.05 & 3.81 $\pm$ 0.13 & \verb|IR1_1190| \\
2179 & J052627.02-680552.44 & 81.6126 & -68.0979 & 8.00 & 9.05 & 13.80 & 9.48 $\pm$ 0.47 & 0.11 $\pm$ 0.05 & 2.27 $\pm$ 0.45 & \verb|NUV_789| \\
2180 & J052627.38-682226.76 & 81.6141 & -68.3741 & 12.90 & 14.29 & 21.45 & 8.75 $\pm$ 1.11 & 0.16 $\pm$ 0.06 & 2.68 $\pm$ 4.60 & \verb|SL473,KMHK904IR1_2013| \\
2181 & J052628.15-701006.60 & 81.6173 & -70.1685 & 29.63 & 12.82 & 17.82 & 6.79 $\pm$ 1.26 & 0.17 $\pm$ 0.06 & 2.99 $\pm$ 0.67 & \verb|IR1_529| \\
2182 & J052628.66-683157.72 & 81.6194 & -68.5327 & 9.42 & 11.04 & 15.64 & 9.33 $\pm$ 0.20 & 0.10 $\pm$ 0.04 & 2.64 $\pm$ 0.13 & \verb|M2_1186| \\
2183 & J052628.78-682731.68 & 81.6199 & -68.4588 & 21.29 & 26.19 & 31.85 & 9.62 $\pm$ 0.97 & 0.12 $\pm$ 0.06 & 3.05 $\pm$ 1.60 & \verb|BSDL1748IR1_1995| \\
2184 & J052628.99-703803.48 & 81.6208 & -70.6343 & 9.86 & 10.66 & 16.57 & 9.36 $\pm$ 0.19 & 0.07 $\pm$ 0.08 & 2.60 $\pm$ 0.33 & \verb|IR1_323| \\
2185 & J052630.26-690303.96 & 81.6261 & -69.0511 & 3.50 & 3.30 & 5.56 & 9.52 $\pm$ 0.81 & 0.10 $\pm$ 0.07 & 2.71 $\pm$ 1.37 & \verb|IR1_1090| \\
2186 & J052631.20-691830.60 & 81.63 & -69.3085 & 6.31 & 4.83 & 9.85 & 9.31 $\pm$ 1.62 & 0.10 $\pm$ 0.05 & 2.75 $\pm$ 1.32 & \verb|M2_746| \\
2187 & J052631.80-692539.00 & 81.6325 & -69.4275 & 4.52 & 4.63 & 7.60 & 9.80 $\pm$ 1.15 & 0.14 $\pm$ 0.07 & 2.86 $\pm$ 1.35 & \verb|IR1_1176| \\
2188 & J052631.97-660442.96 & 81.6332 & -66.0786 & 12.30 & 13.55 & 20.47 & 9.54 $\pm$ 1.21 & 0.12 $\pm$ 0.08 & 2.61 $\pm$ 3.70 & \verb|NUV_2197| \\
2189 & J052632.18-662609.96 & 81.6341 & -66.4361 & 4.79 & 4.60 & 7.90 & 9.51 $\pm$ 0.70 & 0.07 $\pm$ 0.07 & 2.40 $\pm$ 0.76 & \verb|IR1_2559| \\
2190 & J052632.33-680017.64 & 81.6347 & -68.0049 & 4.27 & 2.79 & 6.28 & 10.07 $\pm$ 1.37 & 0.15 $\pm$ 0.07 & 3.09 $\pm$ 1.52 & \verb|IR1_2081| \\
2191 & J052632.88-653408.04 & 81.637 & -65.5689 & 7.93 & 7.93 & 13.28 & 9.24 $\pm$ 0.58 & 0.07 $\pm$ 0.08 & 2.40 $\pm$ 0.81 & \verb|IR1_2612| \\
2192 & J052632.93-701739.48 & 81.6372 & -70.2943 & 5.11 & 4.49 & 8.11 & 9.83 $\pm$ 1.20 & 0.16 $\pm$ 0.08 & 2.79 $\pm$ 0.73 & \verb|IR1_420| \\
2193 & J052633.05-692407.56 & 81.6377 & -69.4021 & 4.11 & 4.02 & 6.77 & 9.42 $\pm$ 1.58 & 0.10 $\pm$ 0.07 & 2.70 $\pm$ 1.72 & \verb|M2_678| \\
2194 & J052633.10-712719.80 & 81.6379 & -71.4555 & 3.49 & 2.68 & 5.37 & 9.94 $\pm$ 0.78 & 0.11 $\pm$ 0.07 & 2.79 $\pm$ 1.47 & \verb|IR1_138| \\
2195 & J052633.58-700140.08 & 81.6399 & -70.0278 & 17.93 & 21.56 & 31.36 & 9.20 $\pm$ 0.01 & 0.07 $\pm$ 0.01 & 3.24 $\pm$ 0.09 & \verb|IR1_478| \\
2196 & J052634.06-693709.48 & 81.6419 & -69.6193 & 8.31 & 7.62 & 13.71 & 7.16 $\pm$ 0.48 & 0.11 $\pm$ 0.03 & 2.41 $\pm$ 0.14 & \verb|HS301,LOGLE479M2_497| \\
2197 & J052635.45-700544.52 & 81.6477 & -70.0957 & 17.57 & 24.09 & 32.18 & 9.72 $\pm$ 0.74 & 0.11 $\pm$ 0.06 & 3.51 $\pm$ 0.65 & \verb|HS295,LOGLE469IR1_570| \\
2198 & J052638.02-700913.32 & 81.6584 & -70.1537 & 8.14 & 8.62 & 13.79 & 9.57 $\pm$ 1.34 & 0.11 $\pm$ 0.07 & 2.90 $\pm$ 0.95 & \verb|IR1_524| \\
2199 & J052639.10-695900.96 & 81.6629 & -69.9836 & 5.99 & 5.16 & 9.44 & 8.87 $\pm$ 0.63 & 0.07 $\pm$ 0.06 & 2.59 $\pm$ 1.36 & \verb|IR1_657| \\
2200 & J052639.77-695105.76 & 81.6657 & -69.8516 & 5.32 & 4.73 & 8.36 & 8.30 $\pm$ 1.36 & 0.16 $\pm$ 0.09 & 2.76 $\pm$ 1.62 & \verb|NGC1971,SL481,ESO56SC128,IR1_764| \\
2201 & J052641.33-655427.72 & 81.6722 & -65.9077 & 2.68 & 2.10 & 4.06 & 9.27 $\pm$ 0.72 & 0.15 $\pm$ 0.07 & 2.34 $\pm$ 0.81 & \verb|IR1_2589| \\
2202 & J052642.79-682509.48 & 81.6783 & -68.4193 & 17.77 & 17.25 & 21.44 & 9.29 $\pm$ 0.10 & 0.11 $\pm$ 0.03 & 2.85 $\pm$ 0.16 & \verb|BSDL1748NUV_714| \\
2203 & J052643.78-684645.12 & 81.6824 & -68.7792 & 22.87 & 15.96 & 18.62 & 9.21 $\pm$ 0.68 & 0.11 $\pm$ 0.06 & 3.36 $\pm$ 0.77 & \verb|IR1_1921| \\
2204 & J052643.97-690616.20 & 81.6832 & -69.1045 & 4.01 & 2.68 & 5.90 & 7.06 $\pm$ 1.04 & 0.09 $\pm$ 0.05 & 2.37 $\pm$ 2.16 & \verb|NGC1967,SL478,ESO56SC126M2_888| \\
2205 & J052645.48-692844.04 & 81.6895 & -69.4789 & 35.46 & 36.69 & 49.68 & 9.87 $\pm$ 1.44 & 0.11 $\pm$ 0.07 & 3.22 $\pm$ 4.02 & \verb|HS298,LOGLE472IR1_1033| \\
2206 & J052646.44-684828.80 & 81.6935 & -68.808 & 10.47 & 9.55 & 17.24 & 6.61 $\pm$ 0.42 & 0.05 $\pm$ 0.02 & 2.56 $\pm$ 0.42 & \verb|NGC1966,ESO56SC125,BH13C2NUV_601| \\
2207 & J052646.61-693220.04 & 81.6942 & -69.5389 & 26.28 & 28.61 & 44.00 & 9.20 $\pm$ 1.23 & 0.03 $\pm$ 0.08 & 3.01 $\pm$ 0.13 & \verb|BSDL1784,LOGLE488IR1_959| \\
2208 & J052647.02-654701.68 & 81.6959 & -65.7838 & 53.14 & 44.47 & 48.20 & 9.27 $\pm$ 0.07 & 0.11 $\pm$ 0.02 & 3.72 $\pm$ 0.11 & \verb|LW214,KMHK903NUV_2240| \\
2209 & J052647.83-685206.96 & 81.6993 & -68.8686 & 7.52 & 7.60 & 12.71 & 9.36 $\pm$ 0.06 & 0.03 $\pm$ 0.02 & 2.92 $\pm$ 0.12 & \verb|M2_1035| \\
2210 & J052647.98-693037.44 & 81.6999 & -69.5104 & 11.05 & 12.77 & 17.42 & 9.39 $\pm$ 0.98 & 0.09 $\pm$ 0.07 & 3.01 $\pm$ 1.09 & \verb|IR1_1031| \\
2211 & J052648.34-703119.56 & 81.7014 & -70.5221 & 2.88 & 1.57 & 4.06 & 8.37 $\pm$ 1.46 & 0.17 $\pm$ 0.07 & 2.37 $\pm$ 1.99 & \verb|M2_97| \\
2212 & J052648.77-711335.40 & 81.7032 & -71.2265 & 3.51 & 2.28 & 5.20 & 10.00 $\pm$ 0.81 & 0.16 $\pm$ 0.06 & 3.01 $\pm$ 1.63 & \verb|IR1_192| \\
2213 & J052648.79-683156.64 & 81.7033 & -68.5324 & 6.92 & 7.54 & 11.69 & 9.95 $\pm$ 0.94 & 0.13 $\pm$ 0.07 & 2.92 $\pm$ 1.80 & \verb|IR1_1988| \\
2214 & J052649.49-704036.12 & 81.7062 & -70.6767 & 11.57 & 12.24 & 17.90 & 9.40 $\pm$ 0.05 & 0.07 $\pm$ 0.02 & 3.17 $\pm$ 0.09 & \verb|IR1_318| \\
2215 & J052651.10-695255.20 & 81.7129 & -69.882 & 8.86 & 9.75 & 14.43 & 9.27 $\pm$ 1.01 & 0.13 $\pm$ 0.07 & 3.30 $\pm$ 0.55 & \verb|IR1_777| \\
2216 & J052652.20-693430.36 & 81.7175 & -69.5751 & 10.90 & 9.32 & 17.46 & 8.98 $\pm$ 1.44 & 0.19 $\pm$ 0.07 & 2.38 $\pm$ 1.48 & \verb|M2_489| \\
2217 & J052653.42-701355.20 & 81.7226 & -70.232 & 3.32 & 3.03 & 5.41 & 9.40 $\pm$ 0.17 & 0.04 $\pm$ 0.04 & 2.87 $\pm$ 0.19 & \verb|IR1_488| \\
2218 & J052653.64-692718.00 & 81.7235 & -69.455 & 11.60 & 10.43 & 16.98 & 9.62 $\pm$ 1.68 & 0.10 $\pm$ 0.07 & 2.91 $\pm$ 1.04 & \verb|IR1_1057| \\
2219 & J052655.49-691357.00 & 81.7312 & -69.2325 & 8.35 & 9.03 & 14.30 & 8.63 $\pm$ 0.63 & 0.18 $\pm$ 0.05 & 2.72 $\pm$ 1.82 & \verb|IR1_1166| \\
2220 & J052659.09-700913.32 & 81.7462 & -70.1537 & 26.46 & 37.41 & 48.47 & 9.15 $\pm$ 1.28 & 0.09 $\pm$ 0.09 & 3.01 $\pm$ 0.35 & \verb|BSDL1790,LOGLE484IR1_479| \\
2221 & J052659.90-683517.52 & 81.7496 & -68.5882 & 7.30 & 3.62 & 10.62 & 9.73 $\pm$ 1.27 & 0.12 $\pm$ 0.07 & 2.98 $\pm$ 1.48 & \verb|IR1_1955| \\
2222 & J052700.29-701906.24 & 81.7512 & -70.3184 & 5.99 & 5.75 & 9.74 & 9.41 $\pm$ 0.99 & 0.14 $\pm$ 0.07 & 2.46 $\pm$ 1.02 & \verb|M2_189| \\
2223 & J052700.79-700116.68 & 81.7533 & -70.0213 & 15.97 & 19.28 & 28.01 & 9.44 $\pm$ 0.19 & 0.12 $\pm$ 0.03 & 3.51 $\pm$ 0.42 & \verb|HS306,LOGLE490IR1_624| \\
2224 & J052702.54-714821.60 & 81.7606 & -71.806 & 4.28 & 4.23 & 7.16 & 9.86 $\pm$ 0.87 & 0.14 $\pm$ 0.07 & 2.82 $\pm$ 2.18 & \verb|IR1_84| \\
2225 & J052703.17-711634.68 & 81.7632 & -71.2763 & 26.62 & 15.36 & 19.57 & 9.44 $\pm$ 0.20 & 0.10 $\pm$ 0.03 & 3.83 $\pm$ 0.10 & \verb|IR1_182| \\
2226 & J052703.31-694305.16 & 81.7638 & -69.7181 & 16.07 & 19.79 & 28.04 & 9.12 $\pm$ 0.45 & 0.08 $\pm$ 0.03 & 3.76 $\pm$ 0.21 & \verb|BSDL1778,LOGLE486IR1_879| \\
2227 & J052705.06-694100.96 & 81.7711 & -69.6836 & 13.31 & 13.31 & 22.22 & 9.12 $\pm$ 0.97 & 0.14 $\pm$ 0.08 & 2.81 $\pm$ 2.01 & \verb|BSDL1778,LOGLE486IR1_913| \\
2228 & J052705.11-695006.36 & 81.7713 & -69.8351 & 23.69 & 10.54 & 17.58 & 6.86 $\pm$ 0.61 & 0.11 $\pm$ 0.03 & 3.34 $\pm$ 0.18 & \verb|NGC1972,SL480,ESO56SC129,IR1_824| \\
2229 & J052706.67-710113.80 & 81.7778 & -71.0205 & 13.54 & 13.57 & 22.47 & 8.74 $\pm$ 0.51 & 0.14 $\pm$ 0.02 & 2.78 $\pm$ 0.07 & \verb|SL487e,KMHK925eNUV_280| \\
2230 & J052706.89-681902.28 & 81.7787 & -68.3173 & 10.63 & 9.80 & 17.16 & 9.26 $\pm$ 0.07 & 0.17 $\pm$ 0.02 & 2.80 $\pm$ 0.09 & \verb|NUV_738| \\
2231 & J052706.89-663055.08 & 81.7787 & -66.5153 & 3.90 & 2.70 & 5.93 & 9.56 $\pm$ 0.53 & 0.11 $\pm$ 0.07 & 2.24 $\pm$ 0.57 & \verb|IR1_2551| \\
2232 & J052707.22-700329.88 & 81.7801 & -70.0583 & 2.96 & 1.82 & 4.13 & 10.05 $\pm$ 0.84 & 0.08 $\pm$ 0.05 & 3.48 $\pm$ 0.52 & \verb|IR1_641| \\
2233 & J052707.37-690257.84 & 81.7807 & -69.0494 & 9.93 & 10.82 & 16.79 & 8.95 $\pm$ 0.96 & 0.19 $\pm$ 0.07 & 2.61 $\pm$ 2.16 & \verb|IR1_1072| \\
2234 & J052707.63-672852.32 & 81.7818 & -67.4812 & 2.68 & 2.51 & 4.31 & 10.10 $\pm$ 1.32 & 0.13 $\pm$ 0.07 & 3.04 $\pm$ 1.85 & \verb|IR1_2128| \\
2235 & J052707.94-695736.72 & 81.7831 & -69.9602 & 29.58 & 12.78 & 17.83 & 8.98 $\pm$ 1.05 & 0.13 $\pm$ 0.05 & 3.27 $\pm$ 0.44 & \verb|IR1_717| \\
2236 & J052709.36-691730.12 & 81.789 & -69.2917 & 28.67 & 10.96 & 17.55 & 9.30 $\pm$ 0.24 & 0.09 $\pm$ 0.05 & 3.41 $\pm$ 0.14 & \verb|IR1_1196| \\
2237 & J052709.48-660209.96 & 81.7895 & -66.0361 & 3.17 & 2.16 & 4.78 & 9.03 $\pm$ 1.44 & 0.14 $\pm$ 0.07 & 2.49 $\pm$ 4.51 & \verb|NUV_2207| \\
2238 & J052709.86-670727.84 & 81.7911 & -67.1244 & 3.51 & 1.47 & 4.28 & 10.09 $\pm$ 0.63 & 0.16 $\pm$ 0.07 & 2.77 $\pm$ 0.64 & \verb|IR1_2510| \\
2239 & J052710.03-700546.32 & 81.7918 & -70.0962 & 11.70 & 12.31 & 19.73 & 10.00 $\pm$ 1.05 & 0.05 $\pm$ 0.06 & 3.81 $\pm$ 0.43 & \verb|IR1_564| \\
2240 & J052710.34-685834.68 & 81.7931 & -68.9763 & 6.20 & 6.83 & 10.76 & 8.82 $\pm$ 0.91 & 0.15 $\pm$ 0.07 & 2.33 $\pm$ 0.73 & \verb|NUV_607| \\
2241 & J052711.28-665530.00 & 81.797 & -66.925 & 3.47 & 2.26 & 5.04 & 10.02 $\pm$ 1.62 & 0.15 $\pm$ 0.07 & 2.73 $\pm$ 2.86 & \verb|NUV_2095| \\
2242 & J052711.64-703007.92 & 81.7985 & -70.5022 & 3.34 & 2.17 & 4.85 & 9.88 $\pm$ 0.93 & 0.11 $\pm$ 0.07 & 2.71 $\pm$ 1.00 & \verb|M2_102| \\
2243 & J052711.88-701324.96 & 81.7995 & -70.2236 & 7.92 & 8.16 & 13.48 & 10.13 $\pm$ 1.04 & 0.06 $\pm$ 0.07 & 3.29 $\pm$ 0.70 & \verb|IR1_504| \\
2244 & J052712.29-680904.68 & 81.8012 & -68.1513 & 29.71 & 36.58 & 49.14 & 9.58 $\pm$ 0.10 & 0.16 $\pm$ 0.03 & 3.29 $\pm$ 0.10 & \verb|NUV_780| \\
2245 & J052712.67-693323.76 & 81.8028 & -69.5566 & 9.61 & 12.09 & 17.29 & 10.00 $\pm$ 0.30 & 0.02 $\pm$ 0.01 & 4.03 $\pm$ 0.17 & \verb|M2_531| \\
2246 & J052713.80-701502.16 & 81.8075 & -70.2506 & 9.76 & 9.15 & 14.63 & 9.35 $\pm$ 0.22 & 0.13 $\pm$ 0.05 & 2.82 $\pm$ 0.23 & \verb|M2_228| \\
2247 & J052714.64-680506.00 & 81.811 & -68.085 & 16.45 & 17.06 & 26.35 & 9.44 $\pm$ 0.19 & 0.05 $\pm$ 0.04 & 2.84 $\pm$ 0.20 & \verb|NUV_797| \\
2248 & J052714.98-720354.36 & 81.8124 & -72.0651 & 6.63 & 5.99 & 10.71 & 9.89 $\pm$ 0.66 & 0.14 $\pm$ 0.07 & 2.80 $\pm$ 2.54 & \verb|IR1_57| \\
2249 & J052715.26-682515.24 & 81.8136 & -68.4209 & 17.02 & 18.78 & 26.61 & 9.53 $\pm$ 0.28 & 0.04 $\pm$ 0.03 & 2.96 $\pm$ 0.15 & \verb|BSDL1748NUV_718| \\
2250 & J052717.35-694523.76 & 81.8223 & -69.7566 & 10.72 & 5.38 & 13.99 & 8.59 $\pm$ 0.51 & 0.08 $\pm$ 0.04 & 2.86 $\pm$ 1.61 & \verb|IR1_789| \\
2251 & J052717.62-693738.28 & 81.8234 & -69.6273 & 15.22 & 15.53 & 22.87 & 9.27 $\pm$ 0.67 & 0.08 $\pm$ 0.06 & 3.25 $\pm$ 1.19 & \verb|IR1_922| \\
2252 & J052717.71-692824.96 & 81.8238 & -69.4736 & 20.51 & 13.65 & 19.85 & 9.14 $\pm$ 0.99 & 0.10 $\pm$ 0.05 & 3.34 $\pm$ 0.45 & \verb|BSDL1805,LOGLE493M2_628| \\
2253 & J052718.00-704846.44 & 81.825 & -70.8129 & 7.37 & 6.62 & 11.89 & 9.47 $\pm$ 0.29 & 0.08 $\pm$ 0.07 & 2.65 $\pm$ 0.32 & \verb|IR1_293| \\
2254 & J052718.10-711032.88 & 81.8254 & -71.1758 & 9.23 & 7.15 & 13.62 & 9.81 $\pm$ 1.47 & 0.13 $\pm$ 0.05 & 2.84 $\pm$ 1.22 & \verb|HS304,KMHK927NUV_251| \\
2255 & J052718.84-683338.88 & 81.8285 & -68.5608 & 12.80 & 16.78 & 22.72 & 9.16 $\pm$ 0.24 & 0.03 $\pm$ 0.02 & 2.82 $\pm$ 0.08 & \verb|NUV_683| \\
2256 & J052719.63-711333.60 & 81.8318 & -71.226 & 6.61 & 7.27 & 11.16 & 9.82 $\pm$ 0.80 & 0.15 $\pm$ 0.06 & 3.00 $\pm$ 1.57 & \verb|IR1_197| \\
2257 & J052719.99-703821.48 & 81.8333 & -70.6393 & 22.55 & 12.49 & 17.99 & 9.56 $\pm$ 0.19 & 0.11 $\pm$ 0.04 & 3.01 $\pm$ 0.20 & \verb|IR1_330| \\
2258 & J052721.60-685331.20 & 81.84 & -68.892 & 11.90 & 12.36 & 17.02 & 9.66 $\pm$ 0.64 & 0.08 $\pm$ 0.07 & 3.37 $\pm$ 0.46 & \verb|BSDL1796IR1_1898| \\
2259 & J052722.03-671224.84 & 81.8418 & -67.2069 & 5.87 & 5.03 & 9.19 & 9.38 $\pm$ 0.26 & 0.08 $\pm$ 0.04 & 2.54 $\pm$ 0.18 & \verb|NUV_978| \\
2260 & J052722.56-685618.96 & 81.844 & -68.9386 & 3.84 & 3.76 & 6.35 & 9.34 $\pm$ 0.83 & 0.06 $\pm$ 0.06 & 2.72 $\pm$ 0.47 & \verb|BSDL1793M2_1020| \\
2261 & J052723.86-662148.24 & 81.8494 & -66.3634 & 6.69 & 7.04 & 11.46 & 9.32 $\pm$ 1.09 & 0.13 $\pm$ 0.06 & 2.50 $\pm$ 3.19 & \verb|SL482,KMHK915NUV_2164| \\
2262 & J052725.18-685402.16 & 81.8549 & -68.9006 & 10.11 & 10.74 & 16.15 & 9.12 $\pm$ 0.25 & 0.09 $\pm$ 0.03 & 2.73 $\pm$ 0.12 & \verb|BSDL1796M2_1037| \\
2263 & J052726.45-660135.76 & 81.8602 & -66.0266 & 5.75 & 3.73 & 8.51 & 9.63 $\pm$ 1.00 & 0.16 $\pm$ 0.05 & 2.54 $\pm$ 4.41 & \verb|NUV_2213| \\
2264 & J052726.81-700931.68 & 81.8617 & -70.1588 & 10.26 & 11.14 & 16.65 & 8.99 $\pm$ 0.99 & 0.12 $\pm$ 0.06 & 2.67 $\pm$ 4.71 & \verb|IR1_581| \\
2265 & J052728.22-701951.96 & 81.8676 & -70.3311 & 38.98 & 15.15 & 22.48 & 9.30 $\pm$ 0.07 & 0.11 $\pm$ 0.05 & 3.43 $\pm$ 0.09 & \verb|M2_168| \\
2266 & J052728.73-683010.08 & 81.8697 & -68.5028 & 3.82 & 2.60 & 5.39 & 9.94 $\pm$ 1.08 & 0.13 $\pm$ 0.07 & 2.75 $\pm$ 1.37 & \verb|IR1_1999| \\
2267 & J052729.81-692320.04 & 81.8742 & -69.3889 & 11.50 & 10.85 & 16.93 & 9.31 $\pm$ 0.83 & 0.11 $\pm$ 0.07 & 2.96 $\pm$ 1.18 & \verb|IR1_1209| \\
2268 & J052731.44-715300.96 & 81.881 & -71.8836 & 11.59 & 10.29 & 16.84 & 8.04 $\pm$ 1.55 & 0.17 $\pm$ 0.04 & 3.01 $\pm$ 4.08 & \verb|NGC2000,SL493,ESO56SC135,KMHK932IR1_80| \\
2269 & J052734.08-683610.44 & 81.892 & -68.6029 & 4.61 & 4.43 & 7.73 & 9.67 $\pm$ 0.98 & 0.09 $\pm$ 0.07 & 2.65 $\pm$ 1.73 & \verb|IR1_1973| \\
2270 & J052735.33-692142.84 & 81.8972 & -69.3619 & 8.86 & 9.31 & 14.56 & 9.00 $\pm$ 0.98 & 0.10 $\pm$ 0.08 & 2.62 $\pm$ 0.98 & \verb|M2_715| \\
2271 & J052735.71-693138.64 & 81.8988 & -69.5274 & 18.91 & 24.17 & 30.63 & 9.40 $\pm$ 0.38 & 0.12 $\pm$ 0.03 & 3.72 $\pm$ 0.19 & \verb|BSDL1805,LOGLE493IR1_1019| \\
2272 & J052736.00-693947.52 & 81.9 & -69.6632 & 37.69 & 40.65 & 54.69 & 8.87 $\pm$ 0.72 & 0.09 $\pm$ 0.05 & 3.53 $\pm$ 0.21 & \verb|BSDL1778,LOGLE486IR1_849| \\
2273 & J052736.26-691207.20 & 81.9011 & -69.202 & 5.14 & 5.13 & 8.62 & 9.07 $\pm$ 0.98 & 0.11 $\pm$ 0.06 & 2.45 $\pm$ 2.24 & \verb|M2_833| \\
2274 & J052736.67-680604.32 & 81.9028 & -68.1012 & 6.19 & 4.62 & 9.48 & 9.79 $\pm$ 0.48 & 0.13 $\pm$ 0.06 & 2.41 $\pm$ 0.29 & \verb|NUV_793| \\
2275 & J052736.70-674909.48 & 81.9029 & -67.8193 & 31.22 & 12.59 & 18.49 & 8.60 $\pm$ 0.74 & 0.16 $\pm$ 0.04 & 3.41 $\pm$ 0.68 & \verb|IR1_2103| \\
2276 & J052736.86-665150.40 & 81.9036 & -66.864 & 10.28 & 9.21 & 17.08 & 9.30 $\pm$ 1.11 & 0.13 $\pm$ 0.07 & 2.71 $\pm$ 4.20 & \verb|NUV_2103| \\
2277 & J052737.03-672825.32 & 81.9043 & -67.4737 & 5.55 & 4.20 & 8.49 & 9.81 $\pm$ 1.38 & 0.14 $\pm$ 0.06 & 2.54 $\pm$ 1.97 & \verb|IR1_2127| \\
2278 & J052737.44-695555.56 & 81.906 & -69.9321 & 12.91 & 15.54 & 22.86 & 9.20 $\pm$ 0.15 & 0.02 $\pm$ 0.03 & 3.71 $\pm$ 0.19 & \verb|BSDL1858,LOGLE498IR1_694| \\
2279 & J052737.82-712503.00 & 81.9076 & -71.4175 & 10.62 & 10.23 & 17.60 & 9.47 $\pm$ 1.57 & 0.11 $\pm$ 0.05 & 2.82 $\pm$ 2.63 & \verb|NUV_208| \\
2280 & J052738.26-703356.52 & 81.9094 & -70.5657 & 6.35 & 4.13 & 9.51 & 6.80 $\pm$ 1.01 & 0.15 $\pm$ 0.04 & 2.28 $\pm$ 0.87 & \verb|NUV_369| \\
2281 & J052738.26-661521.60 & 81.9094 & -66.256 & 8.22 & 10.12 & 14.56 & 9.30 $\pm$ 0.53 & 0.11 $\pm$ 0.06 & 2.37 $\pm$ 0.50 & \verb|IR1_2573| \\
2282 & J052738.28-703128.20 & 81.9095 & -70.5245 & 18.64 & 13.00 & 19.33 & 9.80 $\pm$ 0.96 & 0.15 $\pm$ 0.06 & 3.15 $\pm$ 1.41 & \verb|M2_93| \\
2283 & J052739.77-720039.60 & 81.9157 & -72.011 & 3.70 & 2.52 & 5.45 & 9.97 $\pm$ 1.07 & 0.14 $\pm$ 0.07 & 2.67 $\pm$ 1.64 & \verb|IR1_66| \\
2284 & J052741.57-703624.48 & 81.9232 & -70.6068 & 31.01 & 33.42 & 43.55 & 9.35 $\pm$ 0.04 & 0.13 $\pm$ 0.02 & 3.08 $\pm$ 0.09 & \verb|NUV_361| \\
2285 & J052742.34-681404.56 & 81.9264 & -68.2346 & 21.21 & 23.07 & 28.43 & 9.27 $\pm$ 0.12 & 0.16 $\pm$ 0.04 & 2.82 $\pm$ 0.15 & \verb|NUV_765| \\
2286 & J052742.74-685025.44 & 81.9281 & -68.8404 & 21.79 & 15.10 & 19.66 & 9.52 $\pm$ 0.12 & 0.09 $\pm$ 0.01 & 3.67 $\pm$ 0.10 & \verb|M2_1058| \\
2287 & J052743.51-694655.92 & 81.9313 & -69.7822 & 29.25 & 37.51 & 49.44 & 9.18 $\pm$ 0.15 & 0.05 $\pm$ 0.04 & 4.10 $\pm$ 0.25 & \verb|BSDL1861,LOGLE499IR1_770| \\
2288 & J052744.02-690811.04 & 81.9334 & -69.1364 & 8.65 & 6.77 & 13.04 & 7.33 $\pm$ 0.32 & 0.08 $\pm$ 0.01 & 2.50 $\pm$ 0.13 & \verb|NGC1984,SL488,ESO56SC132M2_1274| \\
2289 & J052744.02-711208.28 & 81.9334 & -71.2023 & 20.03 & 13.60 & 18.15 & 9.45 $\pm$ 0.22 & 0.14 $\pm$ 0.03 & 3.47 $\pm$ 0.23 & \verb|IR1_210| \\
2290 & J052744.69-660609.00 & 81.9362 & -66.1025 & 2.61 & 1.70 & 3.79 & 9.62 $\pm$ 0.51 & 0.13 $\pm$ 0.07 & 2.48 $\pm$ 0.99 & \verb|IR1_2580| \\
2291 & J052744.74-715609.24 & 81.9364 & -71.9359 & 7.35 & 7.52 & 12.18 & 8.87 $\pm$ 0.76 & 0.13 $\pm$ 0.07 & 2.40 $\pm$ 0.40 & \verb|NUV_129| \\
2292 & J052744.81-701714.64 & 81.9367 & -70.2874 & 35.12 & 37.92 & 49.40 & 9.33 $\pm$ 0.35 & 0.08 $\pm$ 0.05 & 2.81 $\pm$ 0.32 & \verb|IR1_436| \\
2293 & J052744.86-665931.92 & 81.9369 & -66.9922 & 6.37 & 6.41 & 10.79 & 8.16 $\pm$ 1.51 & 0.13 $\pm$ 0.07 & 2.18 $\pm$ 0.50 & \verb|IR1_2522| \\
2294 & J052746.51-700204.92 & 81.9438 & -70.0347 & 21.07 & 23.66 & 36.74 & 9.34 $\pm$ 0.80 & 0.13 $\pm$ 0.07 & 3.03 $\pm$ 0.67 & \verb|LOGLE494IR1_597| \\
2295 & J052746.56-693424.24 & 81.944 & -69.5734 & 9.22 & 7.99 & 14.97 & 9.31 $\pm$ 1.06 & 0.06 $\pm$ 0.06 & 2.99 $\pm$ 0.78 & \verb|IR1_1010| \\
2296 & J052747.38-663228.68 & 81.9474 & -66.5413 & 26.91 & 31.25 & 44.52 & 9.17 $\pm$ 0.67 & 0.13 $\pm$ 0.05 & 3.30 $\pm$ 0.43 & \verb|KMHK920NUV_2144| \\
2297 & J052747.40-682438.16 & 81.9475 & -68.4106 & 7.44 & 7.48 & 12.73 & 9.36 $\pm$ 1.10 & 0.15 $\pm$ 0.06 & 2.56 $\pm$ 2.30 & \verb|IR1_2023| \\
2298 & J052748.07-691609.84 & 81.9503 & -69.2694 & 25.43 & 10.61 & 17.52 & 9.34 $\pm$ 0.18 & 0.10 $\pm$ 0.04 & 3.57 $\pm$ 0.18 & \verb|IR1_1138| \\
2299 & J052748.12-685823.88 & 81.9505 & -68.9733 & 36.71 & 18.36 & 22.36 & 8.33 $\pm$ 0.91 & 0.15 $\pm$ 0.05 & 3.46 $\pm$ 0.17 & \verb|SL492,ESO56SC133IR1_1875| \\
2300 & J052748.77-695340.20 & 81.9532 & -69.8945 & 10.01 & 10.76 & 16.60 & 6.95 $\pm$ 0.50 & 0.14 $\pm$ 0.02 & 2.91 $\pm$ 0.14 & \verb|HS307,LOGLE497M2_1215| \\
2301 & J052749.08-702009.60 & 81.9545 & -70.336 & 26.95 & 30.10 & 39.55 & 9.41 $\pm$ 0.44 & 0.14 $\pm$ 0.06 & 2.95 $\pm$ 0.34 & \verb|M2_157| \\
2302 & J052750.09-691903.72 & 81.9587 & -69.3177 & 3.34 & 2.71 & 5.21 & 9.81 $\pm$ 1.18 & 0.13 $\pm$ 0.07 & 2.75 $\pm$ 2.35 & \verb|M2_761| \\
2303 & J052750.78-701055.92 & 81.9616 & -70.1822 & 3.13 & 2.56 & 4.94 & 9.98 $\pm$ 1.38 & 0.10 $\pm$ 0.06 & 3.40 $\pm$ 0.55 & \verb|IR1_554| \\
2304 & J052751.26-672549.08 & 81.9636 & -67.4303 & 9.47 & 11.16 & 16.50 & 8.40 $\pm$ 1.14 & 0.15 $\pm$ 0.05 & 2.51 $\pm$ 1.84 & \verb|IR1_2130| \\
2305 & J052751.89-691657.72 & 81.9662 & -69.2827 & 11.51 & 11.39 & 17.29 & 9.29 $\pm$ 0.73 & 0.09 $\pm$ 0.05 & 3.13 $\pm$ 0.55 & \verb|IR1_1115| \\
2306 & J052752.58-701845.36 & 81.9691 & -70.3126 & 11.23 & 13.92 & 19.43 & 9.38 $\pm$ 0.29 & 0.06 $\pm$ 0.04 & 2.93 $\pm$ 0.16 & \verb|M2_186| \\
2307 & J052753.04-660144.76 & 81.971 & -66.0291 & 6.56 & 6.66 & 10.97 & 8.78 $\pm$ 1.11 & 0.11 $\pm$ 0.06 & 2.52 $\pm$ 3.24 & \verb|SL485,BRHT36a,KMHK923NUV_2215| \\
2308 & J052753.64-711819.80 & 81.9735 & -71.3055 & 25.91 & 18.47 & 23.09 & 9.54 $\pm$ 0.17 & 0.11 $\pm$ 0.03 & 3.57 $\pm$ 0.14 & \verb|NUV_240| \\
2309 & J052753.95-700914.76 & 81.9748 & -70.1541 & 8.11 & 9.08 & 13.60 & 9.26 $\pm$ 0.77 & 0.06 $\pm$ 0.08 & 2.67 $\pm$ 0.80 & \verb|M2_281| \\
2310 & J052756.71-694105.64 & 81.9863 & -69.6849 & 12.56 & 11.86 & 20.83 & 9.39 $\pm$ 1.14 & 0.13 $\pm$ 0.07 & 3.14 $\pm$ 1.10 & \verb|IR1_829| \\
2311 & J052757.43-701151.36 & 81.9893 & -70.1976 & 10.34 & 9.62 & 16.98 & 9.51 $\pm$ 1.09 & 0.13 $\pm$ 0.07 & 2.80 $\pm$ 1.18 & \verb|IR1_514| \\
2312 & J052757.48-672240.80 & 81.9895 & -67.378 & 32.77 & 16.11 & 22.54 & 8.96 $\pm$ 0.08 & 0.17 $\pm$ 0.05 & 3.65 $\pm$ 0.06 & \verb|NUV_958| \\
2313 & J052759.04-692103.96 & 81.996 & -69.3511 & 11.35 & 11.69 & 19.14 & 8.97 $\pm$ 0.70 & 0.12 $\pm$ 0.06 & 2.91 $\pm$ 0.47 & \verb|IR1_1178| \\
2314 & J052759.30-663058.32 & 81.9971 & -66.5162 & 13.24 & 15.09 & 21.45 & 9.32 $\pm$ 0.80 & 0.10 $\pm$ 0.05 & 2.37 $\pm$ 0.34 & \verb|IR1_2555| \\
2315 & J052759.57-700705.52 & 81.9982 & -70.1182 & 28.26 & 41.58 & 50.80 & 9.18 $\pm$ 0.61 & 0.08 $\pm$ 0.07 & 3.66 $\pm$ 0.37 & \verb|IR1_526| \\
2316 & J052800.12-670631.68 & 82.0005 & -67.1088 & 6.76 & 7.33 & 11.87 & 9.99 $\pm$ 1.37 & 0.15 $\pm$ 0.06 & 2.96 $\pm$ 2.04 & \verb|NUV_1004| \\
2317 & J052800.24-684540.68 & 82.001 & -68.7613 & 15.70 & 16.91 & 25.14 & 9.81 $\pm$ 0.67 & 0.09 $\pm$ 0.07 & 3.24 $\pm$ 1.23 & \verb|IR1_1928| \\
2318 & J052801.18-695754.36 & 82.0049 & -69.9651 & 11.75 & 12.28 & 18.39 & 9.26 $\pm$ 0.27 & 0.07 $\pm$ 0.04 & 3.19 $\pm$ 0.23 & \verb|HS310,LOGLE500IR1_732| \\
2319 & J052801.70-672109.36 & 82.0071 & -67.3526 & 14.86 & 15.68 & 21.04 & 9.29 $\pm$ 0.17 & 0.05 $\pm$ 0.04 & 2.73 $\pm$ 0.11 & \verb|NUV_962| \\
2320 & J052802.02-713938.16 & 82.0084 & -71.6606 & 4.09 & 1.91 & 5.51 & 10.04 $\pm$ 0.86 & 0.13 $\pm$ 0.07 & 3.01 $\pm$ 1.13 & \verb|IR1_110| \\
2321 & J052802.81-684843.20 & 82.0117 & -68.812 & 8.25 & 8.31 & 13.90 & 6.96 $\pm$ 0.63 & 0.06 $\pm$ 0.03 & 2.35 $\pm$ 0.52 & \verb|SL495,KMHK933M2_1060| \\
2322 & J052804.03-693305.04 & 82.0168 & -69.5514 & 4.88 & 3.42 & 7.10 & 9.42 $\pm$ 0.69 & 0.13 $\pm$ 0.07 & 2.64 $\pm$ 0.79 & \verb|M2_554| \\
2323 & J052804.46-672413.32 & 82.0186 & -67.4037 & 5.42 & 6.26 & 9.45 & 10.10 $\pm$ 1.21 & 0.13 $\pm$ 0.07 & 3.10 $\pm$ 1.88 & \verb|IR1_2145| \\
2324 & J052804.63-662017.88 & 82.0193 & -66.3383 & 33.31 & 16.67 & 21.77 & 8.90 $\pm$ 0.69 & 0.12 $\pm$ 0.05 & 3.46 $\pm$ 1.22 & \verb|BSDL1797NUV_2171| \\
2325 & J052804.94-692459.40 & 82.0206 & -69.4165 & 12.28 & 13.27 & 18.57 & 9.26 $\pm$ 1.23 & 0.12 $\pm$ 0.06 & 3.04 $\pm$ 2.30 & \verb|IR1_1149| \\
2326 & J052805.38-695553.40 & 82.0224 & -69.9315 & 11.42 & 11.06 & 16.75 & 9.11 $\pm$ 0.05 & 0.08 $\pm$ 0.03 & 3.90 $\pm$ 0.11 & \verb|BSDL1858,LOGLE498IR1_778| \\
2327 & J052805.64-722707.92 & 82.0235 & -72.4522 & 3.71 & 2.52 & 5.52 & 9.60 $\pm$ 0.54 & 0.15 $\pm$ 0.07 & 2.26 $\pm$ 0.73 & \verb|IR1_32| \\
2328 & J052805.86-701444.52 & 82.0244 & -70.2457 & 37.90 & 46.10 & 54.90 & 6.76 $\pm$ 1.09 & 0.21 $\pm$ 0.06 & 2.63 $\pm$ 1.15 & \verb|HS323,LOGLE515IR1_475| \\
2329 & J052806.07-710029.52 & 82.0253 & -71.0082 & 13.74 & 16.16 & 23.99 & 9.47 $\pm$ 0.16 & 0.09 $\pm$ 0.04 & 2.67 $\pm$ 0.22 & \verb|NUV_294| \\
2330 & J052806.36-683017.28 & 82.0265 & -68.5048 & 26.60 & 19.91 & 24.56 & 9.31 $\pm$ 0.85 & 0.10 $\pm$ 0.05 & 3.49 $\pm$ 1.29 & \verb|IR1_2003| \\
2331 & J052807.01-715541.16 & 82.0292 & -71.9281 & 14.28 & 16.35 & 24.25 & 9.31 $\pm$ 0.22 & 0.12 $\pm$ 0.05 & 3.02 $\pm$ 0.14 & \verb|NUV_127| \\
2332 & J052808.09-702036.96 & 82.0337 & -70.3436 & 5.23 & 5.06 & 8.73 & 9.59 $\pm$ 0.44 & 0.14 $\pm$ 0.07 & 2.75 $\pm$ 0.38 & \verb|IR1_438| \\
2333 & J052809.48-703401.56 & 82.0395 & -70.5671 & 30.48 & 12.84 & 18.62 & 9.48 $\pm$ 0.49 & 0.11 $\pm$ 0.05 & 3.38 $\pm$ 0.26 & \verb|M2_84| \\
2334 & J052810.13-695120.52 & 82.0422 & -69.8557 & 13.92 & 16.03 & 24.45 & 6.88 $\pm$ 1.12 & 0.16 $\pm$ 0.05 & 3.09 $\pm$ 0.80 & \verb|BSDL1874,LOGLE502IR1_693| \\
2335 & J052810.54-693218.60 & 82.0439 & -69.5385 & 13.22 & 15.14 & 22.20 & 9.18 $\pm$ 0.45 & 0.06 $\pm$ 0.05 & 3.23 $\pm$ 1.37 & \verb|IR1_1041| \\
2336 & J052811.06-700541.64 & 82.0461 & -70.0949 & 11.35 & 12.86 & 19.70 & 10.04 $\pm$ 0.81 & 0.15 $\pm$ 0.06 & 2.98 $\pm$ 1.02 & \verb|IR1_615| \\
2337 & J052811.83-711753.88 & 82.0493 & -71.2983 & 24.55 & 15.83 & 21.39 & 9.45 $\pm$ 0.27 & 0.14 $\pm$ 0.04 & 3.70 $\pm$ 0.20 & \verb|NUV_242| \\
2338 & J052813.56-714445.24 & 82.0565 & -71.7459 & 5.31 & 4.34 & 8.39 & 9.44 $\pm$ 0.29 & 0.04 $\pm$ 0.04 & 2.51 $\pm$ 0.19 & \verb|BSDL1898IR1_99| \\
2339 & J052814.16-690853.16 & 82.059 & -69.1481 & 12.95 & 11.23 & 19.24 & 9.73 $\pm$ 0.75 & 0.11 $\pm$ 0.07 & 3.00 $\pm$ 1.09 & \verb|NGC1994,SL499,ESO56SC136IR1_1097| \\
2340 & J052815.02-665538.28 & 82.0626 & -66.9273 & 16.36 & 17.60 & 20.86 & 9.14 $\pm$ 0.01 & 0.02 $\pm$ 0.01 & 3.22 $\pm$ 0.07 & \verb|HS309,KMHK931IR1_2531| \\
2341 & J052816.49-670029.16 & 82.0687 & -67.0081 & 12.58 & 15.74 & 22.67 & 8.57 $\pm$ 1.20 & 0.16 $\pm$ 0.05 & 2.68 $\pm$ 2.40 & \verb|KMHK936NUV_1021| \\
2342 & J052816.75-692449.32 & 82.0698 & -69.4137 & 38.32 & 45.23 & 56.68 & 6.83 $\pm$ 0.78 & 0.13 $\pm$ 0.03 & 3.20 $\pm$ 0.20 & \verb|HS316,LOGLE503M2_644| \\
2343 & J052816.82-710932.76 & 82.0701 & -71.1591 & 27.51 & 30.99 & 40.71 & 9.34 $\pm$ 0.58 & 0.10 $\pm$ 0.05 & 3.42 $\pm$ 0.38 & \verb|HS324,KMHK961NUV_266| \\
2344 & J052816.85-700854.96 & 82.0702 & -70.1486 & 39.30 & 51.32 & 56.54 & 9.23 $\pm$ 0.04 & 0.11 $\pm$ 0.04 & 3.68 $\pm$ 0.06 & \verb|HS323,LOGLE515IR1_464| \\
2345 & J052817.21-693650.04 & 82.0717 & -69.6139 & 7.95 & 8.09 & 13.07 & 9.67 $\pm$ 0.34 & 0.08 $\pm$ 0.05 & 3.20 $\pm$ 0.41 & \verb|M2_526| \\
2346 & J052818.46-681436.96 & 82.0769 & -68.2436 & 9.07 & 9.31 & 15.20 & 9.42 $\pm$ 0.23 & 0.14 $\pm$ 0.04 & 2.71 $\pm$ 0.17 & \verb|NUV_777| \\
2347 & J052818.72-670141.88 & 82.078 & -67.0283 & 6.29 & 5.63 & 10.03 & 9.74 $\pm$ 1.44 & 0.13 $\pm$ 0.07 & 2.63 $\pm$ 3.97 & \verb|KMHK936NUV_1015| \\
2348 & J052818.82-680907.20 & 82.0784 & -68.152 & 2.95 & 2.27 & 4.55 & 10.10 $\pm$ 1.04 & 0.15 $\pm$ 0.06 & 3.32 $\pm$ 0.77 & \verb|IR1_2074| \\
2349 & J052819.46-704933.60 & 82.0811 & -70.826 & 3.93 & 4.19 & 6.63 & 9.49 $\pm$ 0.47 & 0.14 $\pm$ 0.06 & 2.59 $\pm$ 0.67 & \verb|NUV_329| \\
2350 & J052820.54-673811.40 & 82.0856 & -67.6365 & 29.00 & 35.92 & 45.63 & 8.52 $\pm$ 0.11 & 0.07 $\pm$ 0.01 & 3.46 $\pm$ 0.03 & \verb|SL497,KMHK940NUV_897| \\
2351 & J052821.72-692607.80 & 82.0905 & -69.4355 & 12.46 & 16.57 & 22.62 & 9.37 $\pm$ 1.36 & 0.15 $\pm$ 0.07 & 2.85 $\pm$ 1.92 & \verb|HS316,LOGLE503IR1_1152| \\
2352 & J052823.90-690016.56 & 82.0996 & -69.0046 & 8.69 & 6.58 & 13.46 & 9.04 $\pm$ 1.26 & 0.11 $\pm$ 0.07 & 2.61 $\pm$ 0.29 & \verb|NUV_602| \\
2353 & J052824.31-711212.24 & 82.1013 & -71.2034 & 9.63 & 9.03 & 15.49 & 9.91 $\pm$ 0.84 & 0.18 $\pm$ 0.06 & 3.03 $\pm$ 1.72 & \verb|IR1_216| \\
2354 & J052824.74-695858.08 & 82.1031 & -69.9828 & 17.57 & 16.45 & 25.05 & 9.13 $\pm$ 0.45 & 0.05 $\pm$ 0.07 & 3.17 $\pm$ 0.67 & \verb|HS310,LOGLE500IR1_733| \\
2355 & J052824.96-683203.12 & 82.104 & -68.5342 & 4.99 & 3.61 & 7.40 & 10.02 $\pm$ 0.53 & 0.08 $\pm$ 0.07 & 2.92 $\pm$ 0.37 & \verb|M2_1161| \\
2356 & J052826.11-690811.04 & 82.1088 & -69.1364 & 24.57 & 26.41 & 35.25 & 6.76 $\pm$ 0.02 & 0.12 $\pm$ 0.01 & 3.17 $\pm$ 0.05 & \verb|NGC1994,SL499,ESO56SC136M2_1294| \\
2357 & J052826.14-702248.72 & 82.1089 & -70.3802 & 26.08 & 11.91 & 17.52 & 9.31 $\pm$ 0.02 & 0.12 $\pm$ 0.01 & 3.63 $\pm$ 0.06 & \verb|IR1_428| \\
2358 & J052827.14-705558.80 & 82.1131 & -70.933 & 10.58 & 11.48 & 17.48 & 9.81 $\pm$ 0.67 & 0.11 $\pm$ 0.07 & 2.55 $\pm$ 0.96 & \verb|IR1_274| \\
2359 & J052827.65-692038.04 & 82.1152 & -69.3439 & 6.52 & 5.76 & 10.48 & 9.47 $\pm$ 1.44 & 0.15 $\pm$ 0.06 & 2.67 $\pm$ 2.17 & \verb|M2_731| \\
2360 & J052827.86-693041.76 & 82.1161 & -69.5116 & 16.79 & 22.94 & 30.26 & 9.55 $\pm$ 0.16 & 0.03 $\pm$ 0.02 & 3.78 $\pm$ 0.12 & \verb|IR1_1043| \\
2361 & J052828.54-685849.80 & 82.1189 & -68.9805 & 25.08 & 37.93 & 47.30 & 8.95 $\pm$ 1.13 & 0.17 $\pm$ 0.06 & 3.04 $\pm$ 2.18 & \verb|HS314M2_963| \\
2362 & J052829.78-692120.88 & 82.1241 & -69.3558 & 11.34 & 10.83 & 17.86 & 8.57 $\pm$ 0.69 & 0.14 $\pm$ 0.05 & 2.64 $\pm$ 0.39 & \verb|IR1_1173| \\
2363 & J052829.83-695315.00 & 82.1243 & -69.8875 & 11.47 & 11.10 & 17.01 & 8.95 $\pm$ 0.89 & 0.12 $\pm$ 0.07 & 3.17 $\pm$ 1.81 & \verb|LOGLE506IR1_827| \\
2364 & J052830.86-690625.56 & 82.1286 & -69.1071 & 9.16 & 10.02 & 15.53 & 9.38 $\pm$ 0.62 & 0.14 $\pm$ 0.07 & 2.86 $\pm$ 1.19 & \verb|IR1_1073| \\
2365 & J052831.01-692424.84 & 82.1292 & -69.4069 & 27.09 & 27.91 & 33.47 & 9.23 $\pm$ 0.73 & 0.12 $\pm$ 0.07 & 3.26 $\pm$ 0.39 & \verb|M2_690| \\
2366 & J052831.63-681144.52 & 82.1318 & -68.1957 & 3.51 & 2.13 & 4.92 & 10.22 $\pm$ 0.65 & 0.11 $\pm$ 0.07 & 2.78 $\pm$ 0.42 & \verb|NUV_788| \\
2367 & J052832.02-713619.80 & 82.1334 & -71.6055 & 4.05 & 3.23 & 6.41 & 9.64 $\pm$ 0.96 & 0.12 $\pm$ 0.07 & 2.80 $\pm$ 1.77 & \verb|IR1_122| \\
2368 & J052832.11-683836.24 & 82.1338 & -68.6434 & 23.81 & 11.85 & 17.37 & 9.53 $\pm$ 0.89 & 0.11 $\pm$ 0.06 & 3.81 $\pm$ 0.82 & \verb|IR1_1974| \\
2369 & J052832.14-700445.84 & 82.1339 & -70.0794 & 32.07 & 45.10 & 52.70 & 8.93 $\pm$ 0.19 & 0.11 $\pm$ 0.06 & 3.43 $\pm$ 0.12 & \verb|BSDL1920,LOGLE514IR1_599| \\
2370 & J052832.59-671308.76 & 82.1358 & -67.2191 & 22.58 & 21.41 & 26.36 & 7.15 $\pm$ 0.03 & 0.07 $\pm$ 0.01 & 3.21 $\pm$ 0.04 & \verb|SL498,KMHK943NUV_986| \\
2371 & J052833.53-684449.56 & 82.1397 & -68.7471 & 19.16 & 18.05 & 22.11 & 9.40 $\pm$ 0.21 & 0.10 $\pm$ 0.05 & 3.67 $\pm$ 0.13 & \verb|IR1_1942| \\
2372 & J052835.57-693638.52 & 82.1482 & -69.6107 & 10.57 & 8.05 & 15.45 & 9.19 $\pm$ 0.07 & 0.03 $\pm$ 0.05 & 2.94 $\pm$ 0.13 & \verb|HS320,LOGLE508IR1_988| \\
2373 & J052836.26-694042.96 & 82.1511 & -69.6786 & 24.68 & 27.29 & 35.98 & 9.27 $\pm$ 1.10 & 0.12 $\pm$ 0.06 & 3.05 $\pm$ 1.38 & \verb|IR1_919| \\
2374 & J052842.26-683222.92 & 82.1761 & -68.5397 & 29.78 & 16.94 & 22.13 & 9.36 $\pm$ 0.74 & 0.12 $\pm$ 0.04 & 3.77 $\pm$ 0.33 & \verb|IR1_2000| \\
2375 & J052842.29-664919.56 & 82.1762 & -66.8221 & 19.86 & 20.41 & 30.53 & 9.08 $\pm$ 0.40 & 0.02 $\pm$ 0.02 & 2.62 $\pm$ 0.16 & \verb|NUV_1051| \\
2376 & J052842.62-693411.28 & 82.1776 & -69.5698 & 21.10 & 14.70 & 20.93 & 9.49 $\pm$ 0.02 & 0.02 $\pm$ 0.01 & 4.08 $\pm$ 0.06 & \verb|M2_547| \\
2377 & J052844.09-691042.24 & 82.1837 & -69.1784 & 16.18 & 9.56 & 17.40 & 9.42 $\pm$ 0.67 & 0.13 $\pm$ 0.04 & 3.25 $\pm$ 0.21 & \verb|IR1_1103| \\
2378 & J052844.23-704102.04 & 82.1843 & -70.6839 & 2.94 & 2.32 & 4.36 & 9.52 $\pm$ 0.47 & 0.13 $\pm$ 0.07 & 2.47 $\pm$ 0.90 & \verb|IR1_331| \\
2379 & J052844.54-702317.52 & 82.1856 & -70.3882 & 7.45 & 5.49 & 11.01 & 9.58 $\pm$ 0.84 & 0.04 $\pm$ 0.07 & 2.86 $\pm$ 0.61 & \verb|NUV_412| \\
2380 & J052845.26-692146.80 & 82.1886 & -69.363 & 6.88 & 8.05 & 12.08 & 9.35 $\pm$ 1.16 & 0.14 $\pm$ 0.06 & 2.69 $\pm$ 1.38 & \verb|IR1_1069| \\
2381 & J052845.70-702015.00 & 82.1904 & -70.3375 & 20.61 & 22.38 & 31.54 & 9.39 $\pm$ 0.27 & 0.20 $\pm$ 0.04 & 3.33 $\pm$ 0.18 & \verb|IR1_439| \\
2382 & J052847.14-692444.28 & 82.1964 & -69.4123 & 14.12 & 11.34 & 16.18 & 8.88 $\pm$ 1.29 & 0.15 $\pm$ 0.05 & 2.90 $\pm$ 1.06 & \verb|M2_696| \\
2383 & J052847.71-702152.20 & 82.1988 & -70.3645 & 6.70 & 6.80 & 11.37 & 9.27 $\pm$ 0.03 & 0.04 $\pm$ 0.02 & 3.12 $\pm$ 0.08 & \verb|M2_158| \\
2384 & J052847.76-685841.16 & 82.199 & -68.9781 & 10.42 & 11.33 & 15.87 & 8.46 $\pm$ 0.93 & 0.12 $\pm$ 0.05 & 2.81 $\pm$ 0.81 & \verb|HS319,BRHT52aIR1_1891| \\
2385 & J052847.88-703919.44 & 82.1995 & -70.6554 & 31.26 & 15.24 & 19.10 & 9.40 $\pm$ 0.02 & 0.07 $\pm$ 0.01 & 3.49 $\pm$ 0.11 & \verb|IR1_337| \\
2386 & J052848.22-663649.68 & 82.2009 & -66.6138 & 5.17 & 3.25 & 8.09 & 9.53 $\pm$ 1.15 & 0.13 $\pm$ 0.05 & 2.60 $\pm$ 1.66 & \verb|NUV_2140| \\
2387 & J052848.65-684855.80 & 82.2027 & -68.8155 & 4.23 & 3.61 & 6.84 & 9.53 $\pm$ 0.98 & 0.07 $\pm$ 0.06 & 2.63 $\pm$ 1.72 & \verb|IR1_1925| \\
2388 & J052849.13-661432.64 & 82.2047 & -66.2424 & 92.33 & 50.45 & 53.51 & 9.23 $\pm$ 0.05 & 0.07 $\pm$ 0.02 & 4.62 $\pm$ 0.05 & \verb|NGC1978,SL501,ESO85SC90,KMHK944IR1_2570| \\
2389 & J052849.63-713804.92 & 82.2068 & -71.6347 & 11.94 & 11.34 & 18.89 & 9.23 $\pm$ 0.66 & 0.15 $\pm$ 0.07 & 2.98 $\pm$ 2.21 & \verb|SL505,KMHK960IR1_115| \\
2390 & J052853.33-690341.40 & 82.2222 & -69.0615 & 7.40 & 8.83 & 13.05 & 9.58 $\pm$ 1.14 & 0.14 $\pm$ 0.07 & 2.62 $\pm$ 2.56 & \verb|IR1_1853| \\
2391 & J052853.45-684742.00 & 82.2227 & -68.795 & 13.10 & 13.12 & 20.70 & 7.29 $\pm$ 1.35 & 0.12 $\pm$ 0.04 & 2.79 $\pm$ 2.23 & \verb|IR1_1932| \\
2392 & J052853.50-694219.44 & 82.2229 & -69.7054 & 12.49 & 10.92 & 19.98 & 9.27 $\pm$ 0.08 & 0.09 $\pm$ 0.02 & 3.14 $\pm$ 0.15 & \verb|M2_468| \\
2393 & J052853.71-660037.08 & 82.2238 & -66.0103 & 2.91 & 1.78 & 4.25 & 9.42 $\pm$ 0.68 & 0.08 $\pm$ 0.07 & 2.19 $\pm$ 1.04 & \verb|IR1_2590| \\
2394 & J052854.17-694617.40 & 82.2257 & -69.7715 & 19.33 & 20.97 & 31.43 & 8.87 $\pm$ 0.93 & 0.13 $\pm$ 0.07 & 2.92 $\pm$ 1.09 & \verb|SL504A,LOGLE511IR1_904| \\
2395 & J052854.50-690514.28 & 82.2271 & -69.0873 & 19.81 & 16.38 & 21.94 & 9.40 $\pm$ 0.18 & 0.08 $\pm$ 0.05 & 3.62 $\pm$ 0.22 & \verb|IR1_1854| \\
2396 & J052854.70-664613.08 & 82.2279 & -66.7703 & 5.79 & 5.31 & 9.62 & 9.31 $\pm$ 0.21 & 0.10 $\pm$ 0.06 & 2.59 $\pm$ 0.20 & \verb|IR1_2540| \\
2397 & J052854.72-701213.32 & 82.228 & -70.2037 & 18.57 & 19.12 & 27.58 & 9.33 $\pm$ 0.54 & 0.17 $\pm$ 0.06 & 3.24 $\pm$ 0.38 & \verb|HS323,LOGLE515IR1_552| \\
2398 & J052858.70-692314.28 & 82.2446 & -69.3873 & 3.61 & 2.89 & 5.45 & 9.83 $\pm$ 0.84 & 0.14 $\pm$ 0.06 & 2.95 $\pm$ 0.90 & \verb|M2_708| \\
2399 & J052858.85-700504.56 & 82.2452 & -70.0846 & 7.43 & 9.85 & 13.53 & 8.69 $\pm$ 0.26 & 0.21 $\pm$ 0.05 & 2.52 $\pm$ 0.25 & \verb|BSDL1920,LOGLE514M2_309| \\
2400 & J052859.98-682500.48 & 82.2499 & -68.4168 & 18.55 & 16.37 & 26.66 & 8.64 $\pm$ 0.87 & 0.18 $\pm$ 0.05 & 3.09 $\pm$ 2.36 & \verb|SL503,KMHK952IR1_2029| \\
2401 & J052900.05-693159.16 & 82.2502 & -69.5331 & 16.75 & 18.95 & 26.24 & 9.30 $\pm$ 0.12 & 0.10 $\pm$ 0.02 & 3.45 $\pm$ 0.11 & \verb|IR1_1051| \\
2402 & J052901.32-702457.60 & 82.2555 & -70.416 & 16.88 & 11.32 & 18.76 & 9.18 $\pm$ 0.16 & 0.03 $\pm$ 0.02 & 3.17 $\pm$ 0.23 & \verb|IR1_421| \\
2403 & J052901.54-693001.44 & 82.2564 & -69.5004 & 3.68 & 2.57 & 5.62 & 9.02 $\pm$ 0.77 & 0.12 $\pm$ 0.07 & 2.53 $\pm$ 2.03 & \verb|IR1_1186| \\
2404 & J052901.56-665034.08 & 82.2565 & -66.8428 & 34.17 & 18.04 & 22.26 & 9.08 $\pm$ 0.05 & 0.09 $\pm$ 0.02 & 3.49 $\pm$ 0.05 & \verb|NUV_1056| \\
2405 & J052902.14-701010.56 & 82.2589 & -70.1696 & 15.37 & 19.74 & 27.10 & 9.35 $\pm$ 0.70 & 0.12 $\pm$ 0.06 & 3.37 $\pm$ 0.88 & \verb|HS323,LOGLE515IR1_517| \\
2406 & J052902.16-683203.48 & 82.259 & -68.5343 & 13.88 & 17.69 & 24.61 & 9.30 $\pm$ 0.04 & 0.13 $\pm$ 0.02 & 2.81 $\pm$ 0.11 & \verb|M2_1181| \\
2407 & J052902.50-702231.08 & 82.2604 & -70.3753 & 9.60 & 9.78 & 15.60 & 9.09 $\pm$ 1.29 & 0.10 $\pm$ 0.04 & 2.80 $\pm$ 0.17 & \verb|M2_159| \\
2408 & J052902.69-695500.48 & 82.2612 & -69.9168 & 31.81 & 39.41 & 48.91 & 10.25 $\pm$ 0.78 & 0.02 $\pm$ 0.05 & 4.58 $\pm$ 0.28 & \verb|HS327,LOGLE517IR1_762| \\
2409 & J052902.74-701537.80 & 82.2614 & -70.2605 & 12.76 & 14.43 & 22.00 & 9.35 $\pm$ 0.04 & 0.04 $\pm$ 0.02 & 3.35 $\pm$ 0.08 & \verb|IR1_445| \\
2410 & J052902.90-691024.96 & 82.2621 & -69.1736 & 4.44 & 4.13 & 7.23 & 9.51 $\pm$ 1.30 & 0.12 $\pm$ 0.07 & 2.64 $\pm$ 1.31 & \verb|IR1_1095| \\
2411 & J052903.98-682739.60 & 82.2666 & -68.461 & 10.21 & 10.43 & 16.68 & 9.92 $\pm$ 1.05 & 0.10 $\pm$ 0.06 & 2.88 $\pm$ 2.63 & \verb|IR1_2025| \\
2412 & J052905.09-691216.92 & 82.2712 & -69.2047 & 4.81 & 4.96 & 8.11 & 7.80 $\pm$ 0.94 & 0.17 $\pm$ 0.06 & 2.31 $\pm$ 1.69 & \verb|M2_835| \\
2413 & J052906.84-704615.60 & 82.2785 & -70.771 & 23.00 & 12.24 & 17.97 & 9.42 $\pm$ 0.07 & 0.11 $\pm$ 0.03 & 3.18 $\pm$ 0.09 & \verb|IR1_314| \\
2414 & J052907.25-702846.20 & 82.2802 & -70.4795 & 9.88 & 9.70 & 16.16 & 9.39 $\pm$ 0.07 & 0.02 $\pm$ 0.03 & 2.97 $\pm$ 0.15 & \verb|IR1_394| \\
2415 & J052908.42-684350.88 & 82.2851 & -68.7308 & 21.06 & 24.86 & 36.98 & 7.00 $\pm$ 0.01 & 0.07 $\pm$ 0.01 & 3.09 $\pm$ 0.03 & \verb|BSDL1924NUV_644| \\
2416 & J052908.69-693850.64 & 82.2862 & -69.6474 & 6.83 & 6.15 & 11.11 & 9.34 $\pm$ 0.78 & 0.13 $\pm$ 0.06 & 2.85 $\pm$ 1.15 & \verb|IR1_1014| \\
2417 & J052908.74-692143.92 & 82.2864 & -69.3622 & 14.59 & 8.56 & 16.35 & 9.33 $\pm$ 0.33 & 0.10 $\pm$ 0.05 & 3.35 $\pm$ 0.17 & \verb|M2_725| \\
2418 & J052909.17-694324.60 & 82.2882 & -69.7235 & 9.85 & 8.51 & 15.68 & 9.38 $\pm$ 0.46 & 0.11 $\pm$ 0.05 & 3.17 $\pm$ 0.29 & \verb|IR1_924| \\
2419 & J052909.48-722344.52 & 82.2895 & -72.3957 & 12.61 & 13.77 & 20.93 & 9.37 $\pm$ 0.38 & 0.06 $\pm$ 0.04 & 2.52 $\pm$ 0.30 & \verb|NUV_50| \\
2420 & J052910.15-700005.40 & 82.2923 & -70.0015 & 23.13 & 27.22 & 40.48 & 8.15 $\pm$ 0.46 & 0.07 $\pm$ 0.02 & 3.13 $\pm$ 0.42 & \verb|LOGLE513IR1_665| \\
2421 & J052910.58-701405.28 & 82.2941 & -70.2348 & 2.81 & 2.30 & 4.39 & 9.73 $\pm$ 1.08 & 0.13 $\pm$ 0.07 & 2.84 $\pm$ 1.20 & \verb|IR1_576| \\
2422 & J052911.02-663524.00 & 82.2959 & -66.59 & 32.71 & 16.75 & 22.37 & 7.71 $\pm$ 0.34 & 0.08 $\pm$ 0.01 & 3.44 $\pm$ 0.04 & \verb|SL502,KMHK951IR1_2552| \\
2423 & J052915.17-672419.80 & 82.3132 & -67.4055 & 35.03 & 17.40 & 21.83 & 9.20 $\pm$ 0.11 & 0.12 $\pm$ 0.04 & 3.73 $\pm$ 0.09 & \verb|NUV_964| \\
2424 & J052915.46-700233.72 & 82.3144 & -70.0427 & 10.48 & 10.15 & 17.87 & 9.01 $\pm$ 0.57 & 0.08 $\pm$ 0.06 & 2.81 $\pm$ 1.95 & \verb|IR1_527| \\
2425 & J052915.79-703341.40 & 82.3158 & -70.5615 & 10.42 & 14.75 & 19.23 & 9.28 $\pm$ 0.43 & 0.06 $\pm$ 0.07 & 2.59 $\pm$ 0.58 & \verb|SL510,KMHK968NUV_391| \\
2426 & J052917.04-683006.12 & 82.321 & -68.5017 & 38.85 & 52.43 & 59.03 & 9.34 $\pm$ 0.06 & 0.21 $\pm$ 0.02 & 3.45 $\pm$ 0.05 & \verb|BSDL1948NUV_715| \\
2427 & J052917.06-701107.80 & 82.3211 & -70.1855 & 4.05 & 2.64 & 6.00 & 9.15 $\pm$ 0.60 & 0.09 $\pm$ 0.08 & 2.57 $\pm$ 0.93 & \verb|M2_270| \\
2428 & J052917.11-713641.04 & 82.3213 & -71.6114 & 40.30 & 18.37 & 23.40 & 9.44 $\pm$ 0.11 & 0.12 $\pm$ 0.03 & 4.05 $\pm$ 0.07 & \verb|NUV_196| \\
2429 & J052917.88-695125.56 & 82.3245 & -69.8571 & 3.63 & 2.69 & 5.52 & 10.00 $\pm$ 0.88 & 0.12 $\pm$ 0.06 & 3.48 $\pm$ 0.51 & \verb|IR1_834| \\
2430 & J052918.55-673751.96 & 82.3273 & -67.6311 & 4.62 & 4.46 & 7.46 & 9.95 $\pm$ 0.85 & 0.14 $\pm$ 0.07 & 2.97 $\pm$ 2.45 & \verb|IR1_2121| \\
2431 & J052923.02-692306.72 & 82.3459 & -69.3852 & 5.97 & 5.46 & 9.73 & 9.49 $\pm$ 1.23 & 0.14 $\pm$ 0.07 & 2.84 $\pm$ 1.15 & \verb|M2_711| \\
2432 & J052924.46-710500.96 & 82.3519 & -71.0836 & 14.69 & 16.62 & 23.76 & 9.43 $\pm$ 0.07 & 0.03 $\pm$ 0.02 & 3.00 $\pm$ 0.10 & \verb|BSDL2008NUV_293| \\
2433 & J052925.82-685245.12 & 82.3576 & -68.8792 & 5.31 & 4.32 & 8.37 & 9.28 $\pm$ 0.82 & 0.12 $\pm$ 0.06 & 2.75 $\pm$ 1.54 & \verb|IR1_1922| \\
2434 & J052926.81-695407.56 & 82.3617 & -69.9021 & 19.78 & 22.17 & 34.25 & 10.08 $\pm$ 0.51 & 0.06 $\pm$ 0.05 & 4.19 $\pm$ 0.42 & \verb|HS327,LOGLE517IR1_790| \\
2435 & J052927.07-695715.48 & 82.3628 & -69.9543 & 15.99 & 17.61 & 27.20 & 9.29 $\pm$ 0.70 & 0.08 $\pm$ 0.07 & 3.35 $\pm$ 1.01 & \verb|BSDL1961,LOGLE526IR1_776| \\
2436 & J052928.03-700651.48 & 82.3668 & -70.1143 & 7.86 & 7.17 & 12.83 & 9.09 $\pm$ 0.03 & 0.06 $\pm$ 0.02 & 2.78 $\pm$ 0.11 & \verb|M2_290| \\
2437 & J052929.23-702208.40 & 82.3718 & -70.369 & 17.83 & 19.40 & 30.13 & 9.43 $\pm$ 0.07 & 0.05 $\pm$ 0.02 & 3.46 $\pm$ 0.08 & \verb|IR1_444| \\
2438 & J052929.42-690848.84 & 82.3726 & -69.1469 & 2.69 & 2.09 & 4.11 & 10.03 $\pm$ 1.39 & 0.13 $\pm$ 0.06 & 2.96 $\pm$ 1.41 & \verb|IR1_1074| \\
2439 & J052930.43-712710.08 & 82.3768 & -71.4528 & 7.72 & 8.86 & 13.25 & 9.81 $\pm$ 1.14 & 0.14 $\pm$ 0.07 & 3.05 $\pm$ 1.68 & \verb|NUV_229| \\
2440 & J052931.42-693306.48 & 82.3809 & -69.5518 & 19.38 & 19.99 & 31.67 & 6.78 $\pm$ 1.30 & 0.14 $\pm$ 0.05 & 2.85 $\pm$ 0.68 & \verb|HS328,LOGLE523IR1_1034| \\
2441 & J052931.54-694059.52 & 82.3814 & -69.6832 & 10.78 & 12.69 & 18.74 & 9.65 $\pm$ 0.15 & 0.10 $\pm$ 0.05 & 3.12 $\pm$ 0.20 & \verb|M2_501| \\
2442 & J052931.80-691707.80 & 82.3825 & -69.2855 & 3.13 & 1.81 & 4.47 & 10.04 $\pm$ 1.00 & 0.15 $\pm$ 0.07 & 2.92 $\pm$ 0.81 & \verb|IR1_1112| \\
2443 & J052932.02-691113.92 & 82.3834 & -69.1872 & 16.46 & 15.16 & 23.30 & 9.56 $\pm$ 0.96 & 0.12 $\pm$ 0.06 & 2.92 $\pm$ 1.06 & \verb|M2_849| \\
2444 & J052933.94-694705.64 & 82.3914 & -69.7849 & 23.89 & 25.60 & 39.73 & 6.82 $\pm$ 0.86 & 0.15 $\pm$ 0.03 & 3.29 $\pm$ 0.12 & \verb|SL514,LOGLE525IR1_867| \\
2445 & J052937.66-695850.16 & 82.4069 & -69.9806 & 12.40 & 11.99 & 20.29 & 9.29 $\pm$ 0.68 & 0.08 $\pm$ 0.04 & 3.32 $\pm$ 0.40 & \verb|BSDL1961,LOGLE526IR1_709| \\
2446 & J052937.80-683226.88 & 82.4075 & -68.5408 & 6.62 & 5.80 & 10.43 & 9.70 $\pm$ 0.50 & 0.17 $\pm$ 0.07 & 2.59 $\pm$ 0.56 & \verb|BSDL1948NUV_713| \\
2447 & J052938.30-682102.16 & 82.4096 & -68.3506 & 3.79 & 3.18 & 5.90 & 10.10 $\pm$ 1.35 & 0.16 $\pm$ 0.07 & 2.92 $\pm$ 1.76 & \verb|IR1_2055| \\
2448 & J052938.93-654936.84 & 82.4122 & -65.8269 & 6.61 & 6.39 & 10.97 & 10.03 $\pm$ 1.19 & 0.18 $\pm$ 0.08 & 2.56 $\pm$ 3.28 & \verb|NUV_2258| \\
2449 & J052940.54-681556.52 & 82.4189 & -68.2657 & 13.01 & 11.97 & 21.09 & 9.73 $\pm$ 0.86 & 0.10 $\pm$ 0.05 & 3.21 $\pm$ 0.59 & \verb|IR1_2063| \\
2450 & J052940.56-701916.68 & 82.419 & -70.3213 & 10.40 & 10.55 & 17.49 & 9.46 $\pm$ 0.74 & 0.13 $\pm$ 0.06 & 3.04 $\pm$ 1.20 & \verb|IR1_503| \\
2451 & J052941.35-712009.96 & 82.4223 & -71.3361 & 4.99 & 4.33 & 7.83 & 9.92 $\pm$ 1.11 & 0.12 $\pm$ 0.07 & 2.85 $\pm$ 1.15 & \verb|NUV_248| \\
2452 & J052942.05-690222.92 & 82.4252 & -69.0397 & 28.44 & 12.93 & 17.54 & 9.54 $\pm$ 0.40 & 0.09 $\pm$ 0.05 & 3.76 $\pm$ 0.20 & \verb|IR1_1886| \\
2453 & J052944.16-683820.76 & 82.434 & -68.6391 & 4.32 & 2.52 & 6.09 & 10.09 $\pm$ 0.73 & 0.16 $\pm$ 0.06 & 3.44 $\pm$ 0.84 & \verb|IR1_1991| \\
2454 & J052946.06-695352.44 & 82.4419 & -69.8979 & 37.25 & 47.29 & 54.06 & 8.86 $\pm$ 0.25 & 0.15 $\pm$ 0.02 & 3.47 $\pm$ 0.11 & \verb|HS331,LOGLE528IR1_801| \\
2455 & J052946.54-693430.00 & 82.4439 & -69.575 & 4.42 & 4.57 & 7.35 & 9.97 $\pm$ 1.19 & 0.14 $\pm$ 0.07 & 2.87 $\pm$ 1.53 & \verb|M2_564| \\
2456 & J052947.47-700716.32 & 82.4478 & -70.1212 & 6.63 & 7.23 & 11.29 & 9.88 $\pm$ 0.65 & 0.05 $\pm$ 0.07 & 3.29 $\pm$ 0.71 & \verb|IR1_678| \\
2457 & J052947.76-685109.36 & 82.449 & -68.8526 & 13.04 & 10.05 & 15.23 & 8.68 $\pm$ 0.34 & 0.18 $\pm$ 0.07 & 2.72 $\pm$ 0.26 & \verb|M2_1064| \\
2458 & J052947.76-684138.40 & 82.449 & -68.694 & 4.32 & 4.01 & 7.01 & 10.07 $\pm$ 0.88 & 0.15 $\pm$ 0.06 & 2.89 $\pm$ 1.39 & \verb|IR1_1970| \\
2459 & J052947.88-693708.76 & 82.4495 & -69.6191 & 11.06 & 11.41 & 16.67 & 8.79 $\pm$ 1.02 & 0.08 $\pm$ 0.08 & 2.77 $\pm$ 0.27 & \verb|IR1_1039| \\
2460 & J052949.32-720328.80 & 82.4555 & -72.058 & 23.01 & 23.44 & 31.40 & 9.29 $\pm$ 0.53 & 0.13 $\pm$ 0.05 & 3.18 $\pm$ 0.79 & \verb|LW224IR1_68| \\
2461 & J052952.39-692321.12 & 82.4683 & -69.3892 & 4.88 & 3.70 & 7.36 & 9.47 $\pm$ 0.39 & 0.12 $\pm$ 0.07 & 2.73 $\pm$ 0.49 & \verb|NUV_558| \\
2462 & J052954.07-702629.40 & 82.4753 & -70.4415 & 7.57 & 8.52 & 13.12 & 9.37 $\pm$ 0.31 & 0.06 $\pm$ 0.05 & 2.74 $\pm$ 0.23 & \verb|IR1_424| \\
2463 & J052954.38-655739.96 & 82.4766 & -65.9611 & 4.48 & 3.92 & 7.11 & 9.78 $\pm$ 1.25 & 0.12 $\pm$ 0.07 & 2.76 $\pm$ 1.52 & \verb|NUV_2237| \\
2464 & J052954.46-702204.08 & 82.4769 & -70.3678 & 17.70 & 18.76 & 26.65 & 9.20 $\pm$ 0.09 & 0.04 $\pm$ 0.02 & 3.19 $\pm$ 0.07 & \verb|IR1_449| \\
2465 & J052955.30-691948.36 & 82.4804 & -69.3301 & 4.07 & 4.14 & 6.79 & 9.96 $\pm$ 1.17 & 0.11 $\pm$ 0.07 & 2.90 $\pm$ 1.05 & \verb|IR1_1135| \\
2466 & J052955.80-661130.84 & 82.4825 & -66.1919 & 3.85 & 1.40 & 4.92 & 9.47 $\pm$ 0.69 & 0.11 $\pm$ 0.07 & 2.41 $\pm$ 1.20 & \verb|IR1_2581| \\
2467 & J052957.50-700927.72 & 82.4896 & -70.1577 & 10.64 & 7.73 & 16.34 & 9.67 $\pm$ 0.35 & 0.04 $\pm$ 0.03 & 3.78 $\pm$ 0.30 & \verb|IR1_542| \\
2468 & J052957.53-701512.60 & 82.4897 & -70.2535 & 15.52 & 17.80 & 25.43 & 9.20 $\pm$ 0.39 & 0.09 $\pm$ 0.06 & 3.26 $\pm$ 0.50 & \verb|IR1_551| \\
2469 & J052958.03-695646.32 & 82.4918 & -69.9462 & 4.41 & 2.58 & 6.17 & 8.62 $\pm$ 0.17 & 0.18 $\pm$ 0.05 & 2.97 $\pm$ 0.20 & \verb|SL519n,LOGLE533M2_1221| \\
2470 & J052958.46-700513.20 & 82.4936 & -70.087 & 9.20 & 9.08 & 15.16 & 9.69 $\pm$ 1.10 & 0.10 $\pm$ 0.07 & 3.07 $\pm$ 1.06 & \verb|IR1_669| \\
2471 & J052958.49-664508.28 & 82.4937 & -66.7523 & 4.34 & 4.14 & 7.08 & 10.18 $\pm$ 1.52 & 0.12 $\pm$ 0.06 & 2.98 $\pm$ 1.50 & \verb|SL513,KMHK970IR1_2209| \\
2472 & J052958.68-675227.84 & 82.4945 & -67.8744 & 11.25 & 12.94 & 19.03 & 8.35 $\pm$ 0.30 & 0.05 $\pm$ 0.02 & 2.75 $\pm$ 0.08 & \verb|KMHK975NUV_869| \\
2473 & J052959.14-713030.96 & 82.4964 & -71.5086 & 42.25 & 19.16 & 24.46 & 9.30 $\pm$ 0.17 & 0.17 $\pm$ 0.03 & 4.01 $\pm$ 0.13 & \verb|NUV_214| \\
2474 & J053000.77-701232.04 & 82.5032 & -70.2089 & 7.31 & 7.48 & 12.40 & 9.97 $\pm$ 1.10 & 0.06 $\pm$ 0.07 & 3.35 $\pm$ 0.52 & \verb|LOGLE536M2_255| \\
2475 & J053001.46-715422.32 & 82.5061 & -71.9062 & 20.08 & 19.17 & 29.18 & 9.62 $\pm$ 0.68 & 0.17 $\pm$ 0.06 & 3.14 $\pm$ 0.62 & \verb|NUV_139| \\
2476 & J053001.51-694900.48 & 82.5063 & -69.8168 & 29.15 & 15.03 & 18.41 & 9.16 $\pm$ 0.52 & 0.12 $\pm$ 0.05 & 3.25 $\pm$ 0.80 & \verb|IR1_911| \\
2477 & J053002.35-693745.48 & 82.5098 & -69.6293 & 11.50 & 10.35 & 17.67 & 8.86 $\pm$ 0.73 & 0.15 $\pm$ 0.07 & 2.66 $\pm$ 1.10 & \verb|IR1_1022| \\
2478 & J053004.30-721449.92 & 82.5179 & -72.2472 & 6.54 & 3.55 & 9.05 & 9.43 $\pm$ 0.18 & 0.11 $\pm$ 0.05 & 2.54 $\pm$ 0.18 & \verb|NUV_84| \\
2479 & J053004.87-693837.68 & 82.5203 & -69.6438 & 25.26 & 10.61 & 17.98 & 9.02 $\pm$ 0.18 & 0.16 $\pm$ 0.04 & 3.32 $\pm$ 0.13 & \verb|IR1_1030| \\
2480 & J053004.92-694431.92 & 82.5205 & -69.7422 & 32.68 & 40.15 & 52.69 & 7.96 $\pm$ 1.20 & 0.16 $\pm$ 0.06 & 3.09 $\pm$ 1.13 & \verb|LOGLE537IR1_884| \\
2481 & J053005.74-675419.44 & 82.5239 & -67.9054 & 6.03 & 3.70 & 8.29 & 9.45 $\pm$ 0.65 & 0.09 $\pm$ 0.07 & 2.27 $\pm$ 1.45 & \verb|NUV_859| \\
2482 & J053006.46-684111.04 & 82.5269 & -68.6864 & 15.71 & 12.80 & 17.74 & 9.48 $\pm$ 0.10 & 0.05 $\pm$ 0.03 & 3.36 $\pm$ 0.09 & \verb|M2_1123| \\
2483 & J053007.10-692521.00 & 82.5296 & -69.4225 & 7.23 & 8.03 & 12.52 & 9.00 $\pm$ 0.18 & 0.04 $\pm$ 0.03 & 2.64 $\pm$ 0.20 & \verb|NUV_555| \\
2484 & J053008.28-710830.12 & 82.5345 & -71.1417 & 9.93 & 9.61 & 16.05 & 9.26 $\pm$ 0.08 & 0.18 $\pm$ 0.02 & 2.84 $\pm$ 0.10 & \verb|NUV_281| \\
2485 & J053008.59-665619.32 & 82.5358 & -66.9387 & 2.86 & 2.24 & 4.42 & 10.10 $\pm$ 1.16 & 0.15 $\pm$ 0.06 & 3.14 $\pm$ 1.59 & \verb|KMHK977NUV_1047| \\
2486 & J053009.48-703944.28 & 82.5395 & -70.6623 & 21.05 & 24.25 & 32.15 & 6.75 $\pm$ 0.75 & 0.17 $\pm$ 0.04 & 2.62 $\pm$ 0.22 & \verb|NUV_373| \\
2487 & J053009.58-681825.56 & 82.5399 & -68.3071 & 7.70 & 7.36 & 12.54 & 9.41 $\pm$ 0.24 & 0.13 $\pm$ 0.05 & 2.64 $\pm$ 0.17 & \verb|NUV_775| \\
2488 & J053010.27-692831.44 & 82.5428 & -69.4754 & 10.14 & 11.31 & 17.07 & 9.30 $\pm$ 1.04 & 0.10 $\pm$ 0.07 & 2.86 $\pm$ 1.12 & \verb|IR1_1180| \\
2489 & J053010.54-670118.84 & 82.5439 & -67.0219 & 13.47 & 12.05 & 18.78 & 9.07 $\pm$ 0.94 & 0.09 $\pm$ 0.07 & 2.80 $\pm$ 1.02 & \verb|BSDL1978IR1_2186| \\
2490 & J053010.85-691438.76 & 82.5452 & -69.2441 & 18.85 & 12.54 & 19.10 & 9.32 $\pm$ 0.40 & 0.14 $\pm$ 0.04 & 3.53 $\pm$ 0.16 & \verb|M2_819| \\
2491 & J053011.52-665228.56 & 82.548 & -66.8746 & 20.06 & 21.41 & 31.10 & 9.27 $\pm$ 1.03 & 0.10 $\pm$ 0.08 & 2.79 $\pm$ 1.45 & \verb|KMHK974IR1_2196| \\
2492 & J053011.54-684830.60 & 82.5481 & -68.8085 & 7.51 & 7.63 & 12.70 & 9.34 $\pm$ 0.19 & 0.08 $\pm$ 0.05 & 2.68 $\pm$ 0.16 & \verb|M2_1077| \\
2493 & J053011.66-701931.44 & 82.5486 & -70.3254 & 29.70 & 11.85 & 17.69 & 9.10 $\pm$ 0.06 & 0.15 $\pm$ 0.05 & 3.34 $\pm$ 0.08 & \verb|M2_190| \\
2494 & J053011.88-684121.12 & 82.5495 & -68.6892 & 9.11 & 10.44 & 15.79 & 8.53 $\pm$ 0.85 & 0.14 $\pm$ 0.05 & 2.40 $\pm$ 0.37 & \verb|M2_1280| \\
2495 & J053012.65-694716.08 & 82.5527 & -69.7878 & 4.02 & 1.49 & 5.09 & 7.68 $\pm$ 1.11 & 0.17 $\pm$ 0.07 & 2.47 $\pm$ 2.46 & \verb|HS332,LOGLE540IR1_925| \\
2496 & J053015.46-713403.36 & 82.5644 & -71.5676 & 10.78 & 13.90 & 19.27 & 9.59 $\pm$ 0.73 & 0.16 $\pm$ 0.06 & 2.98 $\pm$ 1.01 & \verb|KMHK999IR1_141| \\
2497 & J053015.77-693456.64 & 82.5657 & -69.5824 & 13.11 & 14.33 & 21.71 & 9.44 $\pm$ 0.09 & 0.04 $\pm$ 0.03 & 3.35 $\pm$ 0.09 & \verb|BSDL2038,LOGLE541M2_543| \\
2498 & J053016.10-682701.80 & 82.5671 & -68.4505 & 34.50 & 15.72 & 21.31 & 9.52 $\pm$ 0.07 & 0.15 $\pm$ 0.02 & 3.74 $\pm$ 0.07 & \verb|KMHK985NUV_745| \\
2499 & J053016.70-693049.32 & 82.5696 & -69.5137 & 7.03 & 6.63 & 11.44 & 9.37 $\pm$ 1.18 & 0.12 $\pm$ 0.06 & 2.72 $\pm$ 1.70 & \verb|IR1_1145| \\
2500 & J053016.94-675052.44 & 82.5706 & -67.8479 & 3.86 & 2.88 & 5.90 & 9.46 $\pm$ 0.57 & 0.08 $\pm$ 0.07 & 2.43 $\pm$ 1.11 & \verb|NUV_882| \\
2501 & J053017.06-710339.96 & 82.5711 & -71.0611 & 39.21 & 17.42 & 21.67 & 9.43 $\pm$ 0.07 & 0.08 $\pm$ 0.03 & 3.82 $\pm$ 0.08 & \verb|NUV_307| \\
2502 & J053017.09-703149.80 & 82.5712 & -70.5305 & 15.67 & 19.19 & 24.60 & 9.20 $\pm$ 0.01 & 0.07 $\pm$ 0.02 & 2.88 $\pm$ 0.07 & \verb|BSDL2063IR1_377| \\
2503 & J053017.98-660453.40 & 82.5749 & -66.0815 & 3.82 & 2.65 & 5.72 & 9.81 $\pm$ 1.34 & 0.14 $\pm$ 0.06 & 2.64 $\pm$ 4.91 & \verb|NUV_2226| \\
2504 & J053018.65-701003.00 & 82.5777 & -70.1675 & 12.09 & 13.34 & 20.26 & 9.42 $\pm$ 0.71 & 0.15 $\pm$ 0.07 & 3.21 $\pm$ 1.68 & \verb|IR1_649| \\
2505 & J053018.89-683614.76 & 82.5787 & -68.6041 & 12.01 & 12.98 & 20.31 & 9.44 $\pm$ 0.48 & 0.20 $\pm$ 0.05 & 2.65 $\pm$ 0.20 & \verb|M2_1141| \\
2506 & J053019.80-680430.36 & 82.5825 & -68.0751 & 38.20 & 15.72 & 23.11 & 9.54 $\pm$ 0.07 & 0.08 $\pm$ 0.01 & 4.15 $\pm$ 0.05 & \verb|NUV_830| \\
2507 & J053021.58-700500.24 & 82.5899 & -70.0834 & 12.18 & 15.98 & 21.64 & 9.30 $\pm$ 0.05 & 0.07 $\pm$ 0.02 & 3.20 $\pm$ 0.12 & \verb|BSDL2021,LOGLE539M2_307| \\
2508 & J053021.91-695423.40 & 82.5913 & -69.9065 & 28.34 & 28.68 & 39.84 & 8.83 $\pm$ 1.11 & 0.14 $\pm$ 0.04 & 3.26 $\pm$ 1.07 & \verb|HS331,LOGLE528IR1_848| \\
2509 & J053022.51-714859.40 & 82.5938 & -71.8165 & 26.22 & 30.41 & 36.46 & 9.39 $\pm$ 0.54 & 0.08 $\pm$ 0.04 & 3.30 $\pm$ 0.74 & \verb|SL536,KMHK1006NUV_153| \\
2510 & J053023.69-671259.76 & 82.5987 & -67.2166 & 5.32 & 2.91 & 7.30 & 8.29 $\pm$ 1.15 & 0.13 $\pm$ 0.05 & 2.48 $\pm$ 2.97 & \verb|BSDL2001NUV_1003| \\
2511 & J053023.76-655419.08 & 82.599 & -65.9053 & 8.16 & 7.55 & 13.56 & 7.72 $\pm$ 0.95 & 0.12 $\pm$ 0.05 & 2.58 $\pm$ 1.87 & \verb|SL521,LW227NUV_2238| \\
2512 & J053024.77-700047.52 & 82.6032 & -70.0132 & 38.36 & 49.81 & 54.92 & 8.89 $\pm$ 1.03 & 0.16 $\pm$ 0.06 & 3.03 $\pm$ 1.00 & \verb|BSDL2102,LOGLE550IR1_744| \\
2513 & J053025.03-693634.56 & 82.6043 & -69.6096 & 6.21 & 5.67 & 10.33 & 9.53 $\pm$ 1.74 & 0.14 $\pm$ 0.07 & 2.49 $\pm$ 1.45 & \verb|M2_536| \\
2514 & J053025.34-694119.32 & 82.6056 & -69.6887 & 9.47 & 12.20 & 17.12 & 9.26 $\pm$ 0.67 & 0.20 $\pm$ 0.07 & 2.79 $\pm$ 0.40 & \verb|M2_507| \\
2515 & J053025.51-691658.08 & 82.6063 & -69.2828 & 3.16 & 2.23 & 4.71 & 9.52 $\pm$ 1.53 & 0.11 $\pm$ 0.07 & 2.58 $\pm$ 1.99 & \verb|M2_801| \\
2516 & J053026.47-694425.80 & 82.6103 & -69.7405 & 38.53 & 47.49 & 55.41 & 9.88 $\pm$ 0.43 & 0.04 $\pm$ 0.06 & 4.62 $\pm$ 0.23 & \verb|NGC2005,SL518,ESO56SC138,IR1_910| \\
2517 & J053027.36-683739.72 & 82.614 & -68.6277 & 5.55 & 3.44 & 7.82 & 10.04 $\pm$ 0.37 & 0.14 $\pm$ 0.07 & 2.70 $\pm$ 0.46 & \verb|NUV_700| \\
2518 & J053027.62-701527.72 & 82.6151 & -70.2577 & 17.00 & 18.84 & 26.96 & 8.97 $\pm$ 0.78 & 0.11 $\pm$ 0.06 & 3.05 $\pm$ 0.84 & \verb|SL528,LOGLE546IR1_572| \\
2519 & J053028.61-701154.96 & 82.6192 & -70.1986 & 3.42 & 2.24 & 5.07 & 9.51 $\pm$ 1.20 & 0.13 $\pm$ 0.08 & 2.65 $\pm$ 1.13 & \verb|LOGLE542M2_266| \\
2520 & J053029.42-670825.80 & 82.6226 & -67.1405 & 26.65 & 16.31 & 22.77 & 8.35 $\pm$ 0.74 & 0.10 $\pm$ 0.04 & 3.57 $\pm$ 1.12 & \verb|NUV_1020| \\
2521 & J053029.42-713130.72 & 82.6226 & -71.5252 & 5.01 & 3.37 & 7.67 & 10.07 $\pm$ 0.85 & 0.12 $\pm$ 0.06 & 2.76 $\pm$ 1.93 & \verb|IR1_148| \\
2522 & J053031.25-685815.24 & 82.6302 & -68.9709 & 4.11 & 3.50 & 6.50 & 9.56 $\pm$ 0.78 & 0.10 $\pm$ 0.07 & 2.63 $\pm$ 2.11 & \verb|M2_990| \\
2523 & J053031.56-690313.32 & 82.6315 & -69.0537 & 21.23 & 15.35 & 19.89 & 9.44 $\pm$ 0.58 & 0.08 $\pm$ 0.05 & 3.52 $\pm$ 0.77 & \verb|IR1_1889| \\
2524 & J053031.97-685944.52 & 82.6332 & -68.9957 & 21.56 & 23.51 & 31.32 & 9.65 $\pm$ 0.14 & 0.09 $\pm$ 0.04 & 3.48 $\pm$ 0.07 & \verb|NUV_628| \\
2525 & J053032.11-692733.12 & 82.6338 & -69.4592 & 35.53 & 39.38 & 49.42 & 9.11 $\pm$ 0.03 & 0.09 $\pm$ 0.01 & 3.50 $\pm$ 0.06 & \verb|BSDL2083,LOGLE549NUV_550| \\
2526 & J053032.45-690530.48 & 82.6352 & -69.0918 & 13.77 & 14.57 & 21.70 & 9.43 $\pm$ 0.09 & 0.09 $\pm$ 0.03 & 3.24 $\pm$ 0.11 & \verb|KMK88-61NUV_612| \\
2527 & J053033.14-661915.96 & 82.6381 & -66.3211 & 4.62 & 3.95 & 7.29 & 8.59 $\pm$ 1.14 & 0.12 $\pm$ 0.06 & 2.46 $\pm$ 3.08 & \verb|NUV_2189| \\
2528 & J053033.22-702601.32 & 82.6384 & -70.4337 & 4.71 & 3.86 & 7.38 & 9.88 $\pm$ 0.41 & 0.05 $\pm$ 0.06 & 3.20 $\pm$ 0.37 & \verb|NUV_434| \\
2529 & J053033.46-695208.40 & 82.6394 & -69.869 & 17.87 & 21.14 & 31.42 & 8.96 $\pm$ 0.58 & 0.11 $\pm$ 0.07 & 3.31 $\pm$ 0.52 & \verb|BSDL2067,LOGLE544IR1_826| \\
2530 & J053033.84-694830.96 & 82.641 & -69.8086 & 11.07 & 11.51 & 16.90 & 9.20 $\pm$ 1.20 & 0.09 $\pm$ 0.06 & 2.69 $\pm$ 2.32 & \verb|BSDL2036IR1_932| \\
2531 & J053034.20-693740.44 & 82.6425 & -69.6279 & 5.90 & 6.59 & 10.13 & 8.39 $\pm$ 0.84 & 0.20 $\pm$ 0.09 & 2.41 $\pm$ 0.62 & \verb|M2_522| \\
2532 & J053034.30-702924.36 & 82.6429 & -70.4901 & 15.54 & 14.89 & 21.15 & 9.28 $\pm$ 1.16 & 0.11 $\pm$ 0.08 & 2.90 $\pm$ 0.16 & \verb|NUV_416| \\
2533 & J053034.37-691125.80 & 82.6432 & -69.1905 & 4.79 & 3.63 & 7.63 & 9.96 $\pm$ 0.66 & 0.14 $\pm$ 0.07 & 3.10 $\pm$ 1.08 & \verb|IR1_1075| \\
2534 & J053035.28-690812.48 & 82.647 & -69.1368 & 2.70 & 1.49 & 3.98 & 10.03 $\pm$ 0.85 & 0.13 $\pm$ 0.06 & 2.79 $\pm$ 1.60 & \verb|M2_881| \\
2535 & J053036.72-701845.72 & 82.653 & -70.3127 & 11.94 & 13.48 & 19.86 & 9.53 $\pm$ 0.97 & 0.10 $\pm$ 0.05 & 3.17 $\pm$ 0.58 & \verb|IR1_535| \\
2536 & J053037.01-691543.92 & 82.6542 & -69.2622 & 11.30 & 11.11 & 18.46 & 9.32 $\pm$ 0.60 & 0.16 $\pm$ 0.03 & 3.07 $\pm$ 0.13 & \verb|NUV_575| \\
2537 & J053037.06-691349.08 & 82.6544 & -69.2303 & 37.59 & 15.90 & 21.63 & 9.45 $\pm$ 0.17 & 0.07 $\pm$ 0.04 & 4.07 $\pm$ 0.10 & \verb|HS333,KMK88-62IR1_1092| \\
2538 & J053037.06-671134.44 & 82.6544 & -67.1929 & 7.17 & 7.13 & 11.89 & 7.68 $\pm$ 1.49 & 0.13 $\pm$ 0.07 & 2.65 $\pm$ 7.14 & \verb|SL522,KMHK988IR1_2175| \\
2539 & J053037.18-681115.72 & 82.6549 & -68.1877 & 6.83 & 5.50 & 10.65 & 9.68 $\pm$ 0.53 & 0.10 $\pm$ 0.07 & 2.54 $\pm$ 0.29 & \verb|NUV_799| \\
2540 & J053038.33-701330.00 & 82.6597 & -70.225 & 18.18 & 20.86 & 30.79 & 9.08 $\pm$ 0.49 & 0.08 $\pm$ 0.04 & 3.05 $\pm$ 0.81 & \verb|SL528,LOGLE546IR1_596| \\
2541 & J053039.29-703053.28 & 82.6637 & -70.5148 & 14.79 & 13.13 & 20.26 & 9.47 $\pm$ 0.22 & 0.03 $\pm$ 0.07 & 3.37 $\pm$ 0.12 & \verb|IR1_400| \\
2542 & J053040.25-671644.04 & 82.6677 & -67.2789 & 20.81 & 29.80 & 38.18 & 8.50 $\pm$ 0.67 & 0.09 $\pm$ 0.05 & 2.60 $\pm$ 1.19 & \verb|NGC2004,SL523,ESO86SC4,KMHK991IR1_2162| \\
2543 & J053040.25-700920.52 & 82.6677 & -70.1557 & 36.73 & 42.94 & 52.75 & 9.05 $\pm$ 1.11 & 0.10 $\pm$ 0.07 & 3.26 $\pm$ 1.49 & \verb|BSDL2123,LOGLE552IR1_633| \\
2544 & J053042.34-673528.32 & 82.6764 & -67.5912 & 10.57 & 12.56 & 17.86 & 9.56 $\pm$ 1.32 & 0.18 $\pm$ 0.06 & 2.62 $\pm$ 2.17 & \verb|IR1_2136| \\
2545 & J053042.70-690156.28 & 82.6779 & -69.0323 & 4.29 & 4.41 & 7.36 & 9.99 $\pm$ 0.83 & 0.16 $\pm$ 0.06 & 3.09 $\pm$ 1.08 & \verb|IR1_1896| \\
2546 & J053043.97-695711.52 & 82.6832 & -69.9532 & 27.85 & 32.55 & 48.28 & 9.31 $\pm$ 1.08 & 0.12 $\pm$ 0.06 & 3.58 $\pm$ 1.72 & \verb|SL535,LOGLE551IR1_704| \\
2547 & J053044.30-684606.96 & 82.6846 & -68.7686 & 3.38 & 2.97 & 5.50 & 9.53 $\pm$ 0.64 & 0.15 $\pm$ 0.07 & 2.49 $\pm$ 0.86 & \verb|M2_1093| \\
2548 & J053046.03-674841.40 & 82.6918 & -67.8115 & 3.77 & 2.83 & 5.68 & 9.65 $\pm$ 0.43 & 0.11 $\pm$ 0.06 & 2.44 $\pm$ 0.41 & \verb|NUV_893| \\
2549 & J053047.57-664949.44 & 82.6982 & -66.8304 & 5.93 & 5.80 & 9.74 & 9.78 $\pm$ 0.99 & 0.15 $\pm$ 0.06 & 2.57 $\pm$ 3.85 & \verb|IR1_2205| \\
2550 & J053047.76-690623.40 & 82.699 & -69.1065 & 10.77 & 8.00 & 16.71 & 9.93 $\pm$ 0.46 & 0.09 $\pm$ 0.05 & 3.57 $\pm$ 0.45 & \verb|HS336M2_889| \\
2551 & J053047.78-692418.72 & 82.6991 & -69.4052 & 10.38 & 5.40 & 13.80 & 8.54 $\pm$ 0.70 & 0.07 $\pm$ 0.04 & 2.61 $\pm$ 1.09 & \verb|BSDL2081,LOGLE548M2_672| \\
2552 & J053048.19-694545.72 & 82.7008 & -69.7627 & 16.10 & 21.41 & 29.57 & 9.05 $\pm$ 0.30 & 0.10 $\pm$ 0.06 & 3.06 $\pm$ 0.70 & \verb|BSDL2064,LOGLE543IR1_927| \\
2553 & J053048.24-675844.76 & 82.701 & -67.9791 & 12.60 & 16.65 & 22.91 & 9.57 $\pm$ 0.14 & 0.17 $\pm$ 0.04 & 3.01 $\pm$ 0.12 & \verb|GKK-O203NUV_850| \\
2554 & J053048.67-673312.24 & 82.7028 & -67.5534 & 5.79 & 6.87 & 10.27 & 9.53 $\pm$ 1.17 & 0.13 $\pm$ 0.07 & 2.60 $\pm$ 3.48 & \verb|IR1_2143| \\
2555 & J053048.98-713108.40 & 82.7041 & -71.519 & 10.36 & 14.40 & 19.02 & 9.58 $\pm$ 1.37 & 0.16 $\pm$ 0.08 & 2.83 $\pm$ 1.57 & \verb|IR1_151| \\
2556 & J053049.20-702115.12 & 82.705 & -70.3542 & 3.92 & 4.21 & 6.67 & 9.79 $\pm$ 1.36 & 0.16 $\pm$ 0.07 & 3.11 $\pm$ 0.89 & \verb|IR1_513| \\
2557 & J053049.32-710814.64 & 82.7055 & -71.1374 & 9.15 & 9.38 & 15.26 & 10.04 $\pm$ 1.36 & 0.15 $\pm$ 0.08 & 2.98 $\pm$ 1.45 & \verb|IR1_234| \\
2558 & J053049.82-695448.60 & 82.7076 & -69.9135 & 10.85 & 11.23 & 16.54 & 9.59 $\pm$ 0.46 & 0.12 $\pm$ 0.05 & 3.49 $\pm$ 0.48 & \verb|IR1_871| \\
2559 & J053050.11-662725.20 & 82.7088 & -66.457 & 4.53 & 3.46 & 7.03 & 10.18 $\pm$ 0.78 & 0.17 $\pm$ 0.07 & 2.39 $\pm$ 0.70 & \verb|NUV_1118| \\
2560 & J053050.59-660315.12 & 82.7108 & -66.0542 & 12.96 & 15.77 & 22.58 & 8.24 $\pm$ 0.69 & 0.12 $\pm$ 0.03 & 2.77 $\pm$ 1.32 & \verb|NUV_2233| \\
2561 & J053052.18-671228.44 & 82.7174 & -67.2079 & 15.68 & 17.03 & 26.95 & 7.19 $\pm$ 0.06 & 0.06 $\pm$ 0.01 & 2.79 $\pm$ 0.07 & \verb|SL522,KMHK988NUV_998| \\
2562 & J053052.25-712454.72 & 82.7177 & -71.4152 & 19.93 & 15.27 & 20.98 & 9.42 $\pm$ 0.47 & 0.13 $\pm$ 0.04 & 3.26 $\pm$ 0.50 & \verb|IR1_178| \\
2563 & J053052.42-700404.08 & 82.7184 & -70.0678 & 17.84 & 21.21 & 27.90 & 8.53 $\pm$ 0.81 & 0.10 $\pm$ 0.05 & 3.01 $\pm$ 0.21 & \verb|IR1_736| \\
2564 & J053053.30-700541.28 & 82.7221 & -70.0948 & 21.98 & 24.27 & 37.96 & 9.30 $\pm$ 0.13 & 0.07 $\pm$ 0.01 & 3.34 $\pm$ 0.03 & \verb|SL544,LOGLE557M2_261| \\
2565 & J053054.12-704148.48 & 82.7255 & -70.6968 & 22.38 & 21.40 & 32.84 & 6.71 $\pm$ 0.11 & 0.10 $\pm$ 0.02 & 2.65 $\pm$ 0.11 & \verb|SL539,KMHK1008,GKK-O97NUV_365| \\
2566 & J053054.34-655315.36 & 82.7264 & -65.8876 & 7.36 & 8.81 & 12.63 & 8.91 $\pm$ 0.89 & 0.17 $\pm$ 0.06 & 2.53 $\pm$ 4.06 & \verb|NUV_2257| \\
2567 & J053055.18-715336.60 & 82.7299 & -71.8935 & 22.26 & 11.24 & 19.91 & 9.32 $\pm$ 0.90 & 0.10 $\pm$ 0.04 & 3.69 $\pm$ 0.21 & \verb|SL543,KMHK1016,GKK-O52IR1_91| \\
2568 & J053055.90-702452.56 & 82.7329 & -70.4146 & 5.40 & 4.81 & 8.55 & 9.34 $\pm$ 0.69 & 0.13 $\pm$ 0.08 & 2.65 $\pm$ 0.71 & \verb|IR1_469| \\
2569 & J053055.97-694927.12 & 82.7332 & -69.8242 & 6.37 & 6.42 & 10.63 & 9.27 $\pm$ 0.16 & 0.03 $\pm$ 0.04 & 2.87 $\pm$ 0.21 & \verb|M2_428| \\
2570 & J053056.78-694237.08 & 82.7366 & -69.7103 & 25.90 & 7.07 & 15.23 & 9.44 $\pm$ 0.06 & 0.05 $\pm$ 0.04 & 3.81 $\pm$ 0.08 & \verb|M2_490| \\
2571 & J053057.05-684407.80 & 82.7377 & -68.7355 & 6.89 & 7.45 & 11.79 & 9.48 $\pm$ 0.27 & 0.15 $\pm$ 0.06 & 2.62 $\pm$ 0.30 & \verb|M2_1105| \\
2572 & J053058.13-691051.96 & 82.7422 & -69.1811 & 12.71 & 14.83 & 22.63 & 7.24 $\pm$ 0.66 & 0.18 $\pm$ 0.05 & 2.35 $\pm$ 0.22 & \verb|NGC2009,SL534,ESO56SC140,NUV_593| \\
2573 & J053058.34-684724.36 & 82.7431 & -68.7901 & 17.31 & 11.11 & 15.99 & 9.34 $\pm$ 0.13 & 0.10 $\pm$ 0.03 & 3.14 $\pm$ 0.07 & \verb|M2_1091| \\
2574 & J053058.51-710722.44 & 82.7438 & -71.1229 & 17.32 & 21.73 & 31.11 & 9.83 $\pm$ 0.85 & 0.15 $\pm$ 0.07 & 3.09 $\pm$ 1.61 & \verb|BSDL2144IR1_229| \\
2575 & J053058.73-714919.20 & 82.7447 & -71.822 & 3.97 & 1.70 & 4.99 & 9.63 $\pm$ 1.02 & 0.10 $\pm$ 0.06 & 2.64 $\pm$ 2.76 & \verb|NUV_162| \\
2576 & J053058.80-693904.32 & 82.745 & -69.6512 & 4.60 & 4.62 & 7.73 & 9.88 $\pm$ 1.64 & 0.07 $\pm$ 0.08 & 3.07 $\pm$ 0.81 & \verb|IR1_1050| \\
2577 & J053059.09-690619.44 & 82.7462 & -69.1054 & 15.00 & 15.20 & 20.36 & 7.03 $\pm$ 0.99 & 0.14 $\pm$ 0.03 & 2.90 $\pm$ 0.46 & \verb|HS336M2_905| \\
2578 & J053100.00-713546.32 & 82.75 & -71.5962 & 21.82 & 13.45 & 21.81 & 9.26 $\pm$ 1.04 & 0.10 $\pm$ 0.06 & 3.11 $\pm$ 2.15 & \verb|HS334,KMHK1014IR1_136| \\
2579 & J053100.07-685503.36 & 82.7503 & -68.9176 & 15.96 & 13.34 & 18.40 & 9.25 $\pm$ 0.68 & 0.09 $\pm$ 0.07 & 3.18 $\pm$ 0.40 & \verb|IR1_1927| \\
2580 & J053100.34-691226.64 & 82.7514 & -69.2074 & 2.57 & 1.72 & 3.79 & 9.48 $\pm$ 0.98 & 0.15 $\pm$ 0.07 & 2.58 $\pm$ 2.57 & \verb|IR1_1076| \\
2581 & J053101.03-703827.96 & 82.7543 & -70.6411 & 4.78 & 4.73 & 7.93 & 9.53 $\pm$ 0.75 & 0.14 $\pm$ 0.07 & 2.73 $\pm$ 0.42 & \verb|IR1_360| \\
2582 & J053101.30-672009.96 & 82.7554 & -67.3361 & 25.74 & 12.62 & 18.13 & 8.97 $\pm$ 0.42 & 0.10 $\pm$ 0.05 & 3.43 $\pm$ 0.20 & \verb|IR1_2160| \\
2583 & J053101.99-713745.84 & 82.7583 & -71.6294 & 4.38 & 3.44 & 6.67 & 10.09 $\pm$ 1.01 & 0.16 $\pm$ 0.07 & 3.16 $\pm$ 1.68 & \verb|IR1_134| \\
2584 & J053102.09-685930.12 & 82.7587 & -68.9917 & 2.81 & 1.86 & 4.12 & 10.07 $\pm$ 0.98 & 0.12 $\pm$ 0.06 & 3.31 $\pm$ 1.33 & \verb|M2_995| \\
2585 & J053103.24-701511.88 & 82.7635 & -70.2533 & 12.72 & 16.12 & 22.61 & 9.09 $\pm$ 0.05 & 0.06 $\pm$ 0.04 & 3.25 $\pm$ 0.06 & \verb|M2_227| \\
2586 & J053104.63-710302.52 & 82.7693 & -71.0507 & 5.96 & 5.55 & 9.91 & 9.81 $\pm$ 0.74 & 0.11 $\pm$ 0.07 & 2.44 $\pm$ 1.24 & \verb|IR1_262| \\
2587 & J053104.75-694909.84 & 82.7698 & -69.8194 & 6.66 & 7.18 & 11.50 & 9.38 $\pm$ 0.57 & 0.12 $\pm$ 0.05 & 3.29 $\pm$ 0.53 & \verb|IR1_930| \\
2588 & J053107.85-665233.24 & 82.7827 & -66.8759 & 3.51 & 3.39 & 5.71 & 9.96 $\pm$ 0.91 & 0.17 $\pm$ 0.06 & 2.82 $\pm$ 5.02 & \verb|IR1_2203| \\
2589 & J053109.17-722017.52 & 82.7882 & -72.3382 & 18.25 & 16.98 & 29.88 & 9.79 $\pm$ 0.21 & 0.04 $\pm$ 0.04 & 2.92 $\pm$ 0.16 & \verb|NUV_72| \\
2590 & J053109.96-683648.60 & 82.7915 & -68.6135 & 28.04 & 36.03 & 49.05 & 9.36 $\pm$ 0.25 & 0.05 $\pm$ 0.07 & 2.79 $\pm$ 0.13 & \verb|BCDSP7NUV_686| \\
2591 & J053110.03-714104.92 & 82.7918 & -71.6847 & 6.87 & 6.32 & 11.19 & 9.69 $\pm$ 1.26 & 0.13 $\pm$ 0.07 & 2.85 $\pm$ 3.31 & \verb|IR1_125| \\
2592 & J053110.34-700901.08 & 82.7931 & -70.1503 & 15.72 & 18.55 & 27.22 & 9.29 $\pm$ 1.30 & 0.13 $\pm$ 0.08 & 2.94 $\pm$ 1.41 & \verb|BSDL2123,LOGLE552IR1_667| \\
2593 & J053110.85-694636.84 & 82.7952 & -69.7769 & 6.89 & 6.14 & 11.07 & 9.32 $\pm$ 0.10 & 0.18 $\pm$ 0.04 & 2.99 $\pm$ 0.18 & \verb|IR1_955| \\
2594 & J053111.21-692318.24 & 82.7967 & -69.3884 & 16.45 & 19.73 & 28.07 & 8.34 $\pm$ 0.79 & 0.12 $\pm$ 0.05 & 3.04 $\pm$ 0.47 & \verb|BSDL2111,LOGLE553M2_697| \\
2595 & J053111.35-692555.20 & 82.7973 & -69.432 & 6.07 & 5.87 & 10.11 & 9.12 $\pm$ 1.03 & 0.15 $\pm$ 0.08 & 2.65 $\pm$ 0.96 & \verb|M2_687| \\
2596 & J053111.40-663710.20 & 82.7975 & -66.6195 & 6.59 & 6.90 & 11.12 & 9.12 $\pm$ 0.85 & 0.15 $\pm$ 0.09 & 2.29 $\pm$ 0.78 & \verb|NUV_1099| \\
2597 & J053112.14-705518.84 & 82.8006 & -70.9219 & 11.27 & 10.91 & 18.90 & 9.47 $\pm$ 0.14 & 0.08 $\pm$ 0.04 & 2.92 $\pm$ 0.12 & \verb|GKK-O100NUV_330| \\
2598 & J053112.19-720503.12 & 82.8008 & -72.0842 & 3.18 & 2.16 & 4.75 & 9.93 $\pm$ 1.18 & 0.14 $\pm$ 0.06 & 3.31 $\pm$ 0.71 & \verb|IR1_71| \\
2599 & J053112.38-721135.52 & 82.8016 & -72.1932 & 6.75 & 3.68 & 9.31 & 9.02 $\pm$ 0.52 & 0.08 $\pm$ 0.06 & 2.33 $\pm$ 0.51 & \verb|NUV_107| \\
2600 & J053112.41-701908.76 & 82.8017 & -70.3191 & 12.44 & 13.39 & 19.89 & 9.25 $\pm$ 0.36 & 0.06 $\pm$ 0.05 & 3.19 $\pm$ 0.55 & \verb|IR1_549| \\
2601 & J053112.89-720912.96 & 82.8037 & -72.1536 & 10.84 & 12.75 & 19.27 & 9.35 $\pm$ 0.23 & 0.05 $\pm$ 0.04 & 2.68 $\pm$ 0.14 & \verb|GKK-O9NUV_112| \\
2602 & J053113.34-701344.04 & 82.8056 & -70.2289 & 10.15 & 11.67 & 17.74 & 9.41 $\pm$ 0.95 & 0.10 $\pm$ 0.08 & 3.05 $\pm$ 0.74 & \verb|SL542,LOGLE556IR1_586| \\
2603 & J053114.30-695038.76 & 82.8096 & -69.8441 & 8.56 & 8.22 & 13.82 & 9.93 $\pm$ 0.80 & 0.14 $\pm$ 0.07 & 3.37 $\pm$ 0.92 & \verb|IR1_874| \\
2604 & J053114.71-691801.08 & 82.8113 & -69.3003 & 15.78 & 17.80 & 27.46 & 9.09 $\pm$ 0.03 & 0.08 $\pm$ 0.01 & 3.00 $\pm$ 0.07 & \verb|M2_1278| \\
2605 & J053117.38-700400.84 & 82.8224 & -70.0669 & 38.30 & 41.03 & 52.47 & 8.84 $\pm$ 1.06 & 0.12 $\pm$ 0.04 & 3.52 $\pm$ 0.12 & \verb|SL544,LOGLE557IR1_737| \\
2606 & J053117.95-702203.72 & 82.8248 & -70.3677 & 9.66 & 12.35 & 17.29 & 6.63 $\pm$ 0.15 & 0.21 $\pm$ 0.03 & 2.70 $\pm$ 0.15 & \verb|BSDL2147M2_154| \\
2607 & J053118.05-692421.24 & 82.8252 & -69.4059 & 3.06 & 1.66 & 4.23 & 8.77 $\pm$ 1.53 & 0.15 $\pm$ 0.07 & 2.33 $\pm$ 2.58 & \verb|M2_707| \\
2608 & J053118.89-701028.92 & 82.8287 & -70.1747 & 13.66 & 14.29 & 23.17 & 9.03 $\pm$ 1.05 & 0.13 $\pm$ 0.07 & 2.91 $\pm$ 1.38 & \verb|BSDL2123,LOGLE552IR1_631| \\
2609 & J053119.78-672247.28 & 82.8324 & -67.3798 & 4.94 & 4.72 & 8.18 & 9.35 $\pm$ 0.45 & 0.05 $\pm$ 0.06 & 2.29 $\pm$ 0.84 & \verb|NUV_984| \\
2610 & J053120.09-675913.56 & 82.8337 & -67.9871 & 6.27 & 7.02 & 10.81 & 10.15 $\pm$ 1.04 & 0.17 $\pm$ 0.08 & 2.99 $\pm$ 1.42 & \verb|IR1_2102| \\
2611 & J053120.14-712059.28 & 82.8339 & -71.3498 & 34.05 & 16.19 & 21.01 & 9.55 $\pm$ 0.09 & 0.09 $\pm$ 0.02 & 4.02 $\pm$ 0.11 & \verb|NUV_253| \\
2612 & J053120.23-705316.08 & 82.8343 & -70.8878 & 9.59 & 10.44 & 16.05 & 9.20 $\pm$ 0.15 & 0.02 $\pm$ 0.03 & 2.65 $\pm$ 0.15 & \verb|IR1_304| \\
2613 & J053120.71-665815.96 & 82.8363 & -66.9711 & 31.86 & 32.06 & 45.51 & 7.09 $\pm$ 0.73 & 0.08 $\pm$ 0.04 & 3.43 $\pm$ 0.26 & \verb|NGC2006,SL537,ESO86SC8,BRHT13a,NUV_1045| \\
2614 & J053121.79-693116.68 & 82.8408 & -69.5213 & 9.75 & 10.43 & 16.40 & 9.37 $\pm$ 0.44 & 0.09 $\pm$ 0.06 & 2.64 $\pm$ 0.54 & \verb|NUV_552| \\
2615 & J053121.96-715411.16 & 82.8415 & -71.9031 & 6.42 & 5.60 & 10.17 & 10.10 $\pm$ 1.03 & 0.17 $\pm$ 0.06 & 3.18 $\pm$ 1.44 & \verb|IR1_86| \\
2616 & J053123.83-702447.16 & 82.8493 & -70.4131 & 15.57 & 19.04 & 24.30 & 9.01 $\pm$ 0.19 & 0.08 $\pm$ 0.03 & 3.04 $\pm$ 0.36 & \verb|BSDL2147IR1_470| \\
2617 & J053124.17-701602.64 & 82.8507 & -70.2674 & 21.80 & 26.35 & 38.70 & 9.45 $\pm$ 0.35 & 0.04 $\pm$ 0.05 & 3.55 $\pm$ 0.30 & \verb|BSDL2199,LOGLE563IR1_522| \\
2618 & J053124.55-700250.28 & 82.8523 & -70.0473 & 10.06 & 7.40 & 15.19 & 9.07 $\pm$ 0.57 & 0.06 $\pm$ 0.06 & 2.92 $\pm$ 1.08 & \verb|BSDL2143,LOGLE555IR1_743| \\
2619 & J053124.82-703159.88 & 82.8534 & -70.5333 & 30.56 & 14.97 & 18.83 & 9.36 $\pm$ 0.08 & 0.08 $\pm$ 0.05 & 3.48 $\pm$ 0.12 & \verb|IR1_408| \\
2620 & J053126.50-695548.00 & 82.8604 & -69.93 & 27.36 & 34.23 & 47.33 & 9.26 $\pm$ 0.23 & 0.07 $\pm$ 0.05 & 3.81 $\pm$ 0.40 & \verb|NGC2016,SL547,ESO56SC142,IR1_808| \\
2621 & J053128.34-703449.08 & 82.8681 & -70.5803 & 11.52 & 10.76 & 17.10 & 9.18 $\pm$ 0.30 & 0.07 $\pm$ 0.03 & 2.77 $\pm$ 0.52 & \verb|IR1_384| \\
2622 & J053128.73-694836.00 & 82.8697 & -69.81 & 19.16 & 19.59 & 23.02 & 9.44 $\pm$ 0.10 & 0.08 $\pm$ 0.02 & 3.82 $\pm$ 0.10 & \verb|IR1_944| \\
2623 & J053128.87-670217.88 & 82.8703 & -67.0383 & 3.66 & 2.73 & 5.61 & 9.65 $\pm$ 1.17 & 0.12 $\pm$ 0.06 & 2.56 $\pm$ 3.11 & \verb|IR1_2190| \\
2624 & J053129.71-685933.72 & 82.8738 & -68.9927 & 3.19 & 3.27 & 5.43 & 9.91 $\pm$ 1.53 & 0.13 $\pm$ 0.07 & 2.71 $\pm$ 2.61 & \verb|M2_998| \\
2625 & J053130.10-691131.92 & 82.8754 & -69.1922 & 25.37 & 29.17 & 36.46 & 9.45 $\pm$ 0.12 & 0.13 $\pm$ 0.04 & 3.74 $\pm$ 0.14 & \verb|NGC2009,SL534,ESO56SC140,M2_863| \\
2626 & J053130.96-672841.52 & 82.879 & -67.4782 & 4.06 & 3.43 & 6.44 & 9.54 $\pm$ 0.42 & 0.10 $\pm$ 0.05 & 2.38 $\pm$ 0.43 & \verb|NUV_968| \\
2627 & J053131.34-682846.20 & 82.8806 & -68.4795 & 5.55 & 6.73 & 9.93 & 9.59 $\pm$ 1.16 & 0.16 $\pm$ 0.06 & 2.66 $\pm$ 6.84 & \verb|IR1_2047| \\
2628 & J053132.16-692710.08 & 82.884 & -69.4528 & 5.67 & 5.22 & 9.12 & 9.81 $\pm$ 1.01 & 0.11 $\pm$ 0.07 & 2.80 $\pm$ 1.69 & \verb|IR1_1185| \\
2629 & J053133.19-701803.96 & 82.8883 & -70.3011 & 25.07 & 27.39 & 34.68 & 9.58 $\pm$ 0.95 & 0.14 $\pm$ 0.06 & 3.37 $\pm$ 0.43 & \verb|HS342,BRHT53b,LOGLE562IR1_582| \\
2630 & J053133.58-691221.60 & 82.8899 & -69.206 & 16.06 & 13.08 & 16.51 & 9.49 $\pm$ 0.39 & 0.09 $\pm$ 0.06 & 3.58 $\pm$ 0.28 & \verb|IR1_1870| \\
2631 & J053135.45-714926.76 & 82.8977 & -71.8241 & 23.82 & 28.72 & 38.08 & 9.33 $\pm$ 1.19 & 0.15 $\pm$ 0.06 & 2.94 $\pm$ 2.30 & \verb|GKK-O51NUV_160| \\
2632 & J053136.17-715328.68 & 82.9007 & -71.8913 & 18.22 & 19.88 & 28.00 & 9.50 $\pm$ 0.69 & 0.10 $\pm$ 0.05 & 3.18 $\pm$ 0.84 & \verb|IR1_89| \\
2633 & J053136.38-695233.96 & 82.9016 & -69.8761 & 15.94 & 14.35 & 26.12 & 9.41 $\pm$ 1.04 & 0.09 $\pm$ 0.07 & 3.77 $\pm$ 0.73 & \verb|BSDL2179IR1_875| \\
2634 & J053137.68-684853.64 & 82.907 & -68.8149 & 20.62 & 24.11 & 35.67 & 8.77 $\pm$ 0.69 & 0.05 $\pm$ 0.05 & 2.87 $\pm$ 0.12 & \verb|BSDL2139M2_1051| \\
2635 & J053139.53-710735.04 & 82.9147 & -71.1264 & 22.84 & 24.32 & 32.46 & 9.36 $\pm$ 0.85 & 0.10 $\pm$ 0.06 & 2.71 $\pm$ 1.48 & \verb|BSDL2144IR1_249| \\
2636 & J053139.74-694549.68 & 82.9156 & -69.7638 & 10.08 & 10.86 & 17.24 & 9.45 $\pm$ 0.49 & 0.11 $\pm$ 0.09 & 2.77 $\pm$ 1.94 & \verb|IR1_962| \\
2637 & J053140.92-683436.84 & 82.9205 & -68.5769 & 3.57 & 2.70 & 5.53 & 10.00 $\pm$ 1.40 & 0.17 $\pm$ 0.07 & 2.86 $\pm$ 1.35 & \verb|IR1_2018| \\
2638 & J053141.14-691510.80 & 82.9214 & -69.253 & 3.09 & 1.64 & 4.29 & 10.04 $\pm$ 1.00 & 0.12 $\pm$ 0.06 & 3.05 $\pm$ 0.83 & \verb|IR1_1088| \\
2639 & J053141.33-695838.64 & 82.9222 & -69.9774 & 30.27 & 36.33 & 52.17 & 8.72 $\pm$ 0.66 & 0.13 $\pm$ 0.05 & 3.45 $\pm$ 2.11 & \verb|NGC2016,SL547,ESO56SC142,IR1_800| \\
2640 & J053141.64-665732.76 & 82.9235 & -66.9591 & 21.65 & 18.50 & 32.12 & 7.44 $\pm$ 0.30 & 0.07 $\pm$ 0.02 & 2.85 $\pm$ 0.11 & \verb|BSDL2156NUV_1055| \\
2641 & J053142.53-692533.96 & 82.9272 & -69.4261 & 6.17 & 5.77 & 10.22 & 7.22 $\pm$ 1.63 & 0.14 $\pm$ 0.08 & 2.55 $\pm$ 2.04 & \verb|M2_679| \\
2642 & J053142.86-720849.56 & 82.9286 & -72.1471 & 36.02 & 17.88 & 22.99 & 9.25 $\pm$ 0.61 & 0.15 $\pm$ 0.05 & 3.94 $\pm$ 0.34 & \verb|SL555,LW236,KMHK1046IR1_61| \\
2643 & J053143.75-704646.56 & 82.9323 & -70.7796 & 7.16 & 7.94 & 12.28 & 9.94 $\pm$ 0.59 & 0.13 $\pm$ 0.07 & 2.69 $\pm$ 0.79 & \verb|IR1_334| \\
2644 & J053144.42-690606.84 & 82.9351 & -69.1019 & 34.84 & 15.47 & 20.48 & 9.45 $\pm$ 0.26 & 0.07 $\pm$ 0.04 & 3.67 $\pm$ 0.23 & \verb|IR1_1888| \\
2645 & J053144.93-692957.84 & 82.9372 & -69.4994 & 13.63 & 15.59 & 22.54 & 8.96 $\pm$ 0.66 & 0.13 $\pm$ 0.05 & 2.78 $\pm$ 1.04 & \verb|BSDL2164IR1_1188| \\
2646 & J053145.41-671115.72 & 82.9392 & -67.1877 & 2.28 & 2.73 & 4.02 & 9.59 $\pm$ 1.23 & 0.11 $\pm$ 0.07 & 2.52 $\pm$ 1.89 & \verb|HS338,KMHK1015IR1_2178| \\
2647 & J053145.91-692729.52 & 82.9413 & -69.4582 & 19.75 & 23.21 & 29.21 & 9.44 $\pm$ 0.43 & 0.10 $\pm$ 0.05 & 3.44 $\pm$ 0.25 & \verb|BSDL2164M2_648| \\
2648 & J053146.20-690405.16 & 82.9425 & -69.0681 & 30.08 & 12.28 & 17.37 & 9.34 $\pm$ 0.73 & 0.14 $\pm$ 0.05 & 2.98 $\pm$ 0.42 & \verb|IR1_1900| \\
2649 & J053146.39-683311.52 & 82.9433 & -68.5532 & 27.47 & 10.71 & 15.75 & 9.48 $\pm$ 0.33 & 0.15 $\pm$ 0.04 & 3.58 $\pm$ 0.25 & \verb|BCDSP7IR1_2031| \\
2650 & J053146.51-680522.56 & 82.9438 & -68.0896 & 3.47 & 2.37 & 5.09 & 9.95 $\pm$ 0.70 & 0.12 $\pm$ 0.07 & 2.41 $\pm$ 0.94 & \verb|NUV_837| \\
2651 & J053146.63-690843.44 & 82.9443 & -69.1454 & 11.96 & 13.53 & 20.38 & 9.35 $\pm$ 0.68 & 0.14 $\pm$ 0.05 & 2.93 $\pm$ 0.99 & \verb|M2_840| \\
2652 & J053146.75-660641.04 & 82.9448 & -66.1114 & 4.02 & 2.86 & 6.06 & 9.64 $\pm$ 0.95 & 0.17 $\pm$ 0.06 & 2.61 $\pm$ 3.16 & \verb|NUV_2234| \\
2653 & J053146.90-713458.08 & 82.9454 & -71.5828 & 24.54 & 15.49 & 22.36 & 9.36 $\pm$ 0.44 & 0.11 $\pm$ 0.04 & 3.45 $\pm$ 0.28 & \verb|IR1_145| \\
2654 & J053146.99-681410.68 & 82.9458 & -68.2363 & 41.43 & 4.21 & 26.93 & 9.61 $\pm$ 0.30 & 0.18 $\pm$ 0.02 & 3.91 $\pm$ 0.16 & \verb|KMHK1023IR1_2078| \\
2655 & J053148.26-690016.20 & 82.9511 & -69.0045 & 10.10 & 10.75 & 16.54 & 9.50 $\pm$ 0.62 & 0.09 $\pm$ 0.05 & 2.95 $\pm$ 0.89 & \verb|IR1_1916| \\
2656 & J053148.46-695030.12 & 82.9519 & -69.8417 & 11.86 & 14.01 & 20.75 & 6.75 $\pm$ 0.75 & 0.18 $\pm$ 0.05 & 2.58 $\pm$ 0.18 & \verb|M2_414| \\
2657 & J053148.50-692113.32 & 82.9521 & -69.3537 & 3.93 & 2.54 & 5.70 & 9.42 $\pm$ 1.48 & 0.13 $\pm$ 0.06 & 2.50 $\pm$ 1.26 & \verb|M2_733| \\
2658 & J053148.98-701515.84 & 82.9541 & -70.2544 & 2.83 & 1.51 & 4.01 & 9.52 $\pm$ 0.51 & 0.13 $\pm$ 0.07 & 2.97 $\pm$ 0.56 & \verb|BSDL2199,LOGLE563M2_242| \\
2659 & J053149.51-721952.68 & 82.9563 & -72.3313 & 7.75 & 6.41 & 12.41 & 8.89 $\pm$ 0.77 & 0.06 $\pm$ 0.07 & 2.22 $\pm$ 1.16 & \verb|NUV_85| \\
2660 & J053151.43-692449.68 & 82.9643 & -69.4138 & 6.29 & 6.57 & 10.65 & 9.40 $\pm$ 0.96 & 0.13 $\pm$ 0.06 & 2.81 $\pm$ 0.70 & \verb|M2_664| \\
2661 & J053151.48-691240.32 & 82.9645 & -69.2112 & 30.22 & 11.66 & 16.68 & 9.26 $\pm$ 0.73 & 0.12 $\pm$ 0.04 & 3.44 $\pm$ 0.28 & \verb|IR1_1861| \\
2662 & J053151.58-683012.60 & 82.9649 & -68.5035 & 47.72 & 30.48 & 34.05 & 9.57 $\pm$ 1.08 & 0.12 $\pm$ 0.06 & 3.68 $\pm$ 0.65 & \verb|LMC-S121IR1_2038| \\
2663 & J053151.70-660804.56 & 82.9654 & -66.1346 & 3.93 & 2.42 & 5.77 & 8.34 $\pm$ 0.59 & 0.13 $\pm$ 0.05 & 2.29 $\pm$ 0.17 & \verb|SL550,BRHT37a,KMHK1017IR1_2591| \\
2664 & J053154.19-701047.28 & 82.9758 & -70.1798 & 2.88 & 2.29 & 4.48 & 9.50 $\pm$ 1.22 & 0.12 $\pm$ 0.07 & 2.79 $\pm$ 1.09 & \verb|IR1_688| \\
2665 & J053154.22-674152.80 & 82.9759 & -67.698 & 10.36 & 7.51 & 15.46 & 10.15 $\pm$ 1.14 & 0.17 $\pm$ 0.07 & 3.05 $\pm$ 2.05 & \verb|IR1_2117| \\
2666 & J053154.26-684918.48 & 82.9761 & -68.8218 & 6.34 & 7.15 & 11.03 & 9.84 $\pm$ 1.16 & 0.14 $\pm$ 0.07 & 3.08 $\pm$ 1.57 & \verb|IR1_1957| \\
2667 & J053154.98-675859.88 & 82.9791 & -67.9833 & 18.67 & 24.57 & 30.31 & 7.27 $\pm$ 0.27 & 0.14 $\pm$ 0.01 & 3.09 $\pm$ 0.08 & \verb|SL551,BRHT38a,KMHK1027,GKK-O202NUV_853| \\
2668 & J053155.39-695351.72 & 82.9808 & -69.8977 & 18.93 & 22.58 & 28.50 & 9.08 $\pm$ 1.25 & 0.10 $\pm$ 0.07 & 2.99 $\pm$ 4.03 & \verb|BSDL2179IR1_887| \\
2669 & J053155.63-701843.92 & 82.9818 & -70.3122 & 11.31 & 11.68 & 17.93 & 8.81 $\pm$ 0.71 & 0.15 $\pm$ 0.06 & 2.75 $\pm$ 0.65 & \verb|HS342,BRHT53b,LOGLE562IR1_594| \\
2670 & J053156.16-685756.52 & 82.984 & -68.9657 & 25.14 & 22.92 & 27.30 & 9.87 $\pm$ 1.08 & 0.14 $\pm$ 0.06 & 3.70 $\pm$ 1.66 & \verb|IR1_1924| \\
2671 & J053158.06-694341.16 & 82.9919 & -69.7281 & 5.60 & 3.82 & 8.27 & 9.90 $\pm$ 0.95 & 0.15 $\pm$ 0.06 & 3.16 $\pm$ 1.23 & \verb|IR1_1025| \\
2672 & J053158.42-704153.52 & 82.9934 & -70.6982 & 9.79 & 9.90 & 16.09 & 8.92 $\pm$ 0.60 & 0.11 $\pm$ 0.05 & 2.70 $\pm$ 0.21 & \verb|SL561,KMHK1048,GKK-O99NUV_380| \\
2673 & J053158.80-684023.88 & 82.995 & -68.6733 & 21.00 & 15.39 & 21.76 & 9.34 $\pm$ 0.10 & 0.09 $\pm$ 0.04 & 3.15 $\pm$ 0.06 & \verb|BSDL2215NUV_709| \\
2674 & J053159.69-710056.88 & 82.9987 & -71.0158 & 13.70 & 14.86 & 21.36 & 9.33 $\pm$ 0.05 & 0.22 $\pm$ 0.03 & 3.02 $\pm$ 0.11 & \verb|NUV_322| \\
2675 & J053159.83-701348.00 & 82.9993 & -70.23 & 20.47 & 20.57 & 29.95 & 9.26 $\pm$ 0.31 & 0.11 $\pm$ 0.04 & 3.48 $\pm$ 0.18 & \verb|BSDL2199,LOGLE563IR1_585| \\
2676 & J053200.12-695947.76 & 83.0005 & -69.9966 & 18.60 & 13.15 & 17.76 & 6.82 $\pm$ 1.13 & 0.18 $\pm$ 0.05 & 3.33 $\pm$ 0.23 & \verb|LOGLE568IR1_846| \\
2677 & J053200.96-700938.52 & 83.004 & -70.1607 & 16.20 & 16.68 & 25.53 & 9.03 $\pm$ 1.81 & 0.11 $\pm$ 0.10 & 2.92 $\pm$ 2.60 & \verb|NGC2019,SL554,ESO56SC145,IR1_686| \\
2678 & J053201.92-672203.00 & 83.008 & -67.3675 & 6.29 & 7.29 & 11.12 & 8.74 $\pm$ 0.90 & 0.12 $\pm$ 0.05 & 2.51 $\pm$ 0.53 & \verb|HS341,KMHK1028IR1_2161| \\
2679 & J053202.52-691234.92 & 83.0105 & -69.2097 & 2.86 & 1.13 & 3.75 & 9.95 $\pm$ 0.75 & 0.15 $\pm$ 0.07 & 2.90 $\pm$ 1.26 & \verb|IR1_1860| \\
2680 & J053202.59-693303.96 & 83.0108 & -69.5511 & 20.82 & 24.07 & 31.64 & 9.29 $\pm$ 1.09 & 0.12 $\pm$ 0.06 & 3.13 $\pm$ 0.76 & \verb|M2_582| \\
2681 & J053203.02-660243.80 & 83.0126 & -66.0455 & 14.99 & 21.71 & 27.65 & 9.31 $\pm$ 0.80 & 0.11 $\pm$ 0.06 & 2.78 $\pm$ 1.43 & \verb|NUV_2242| \\
2682 & J053203.82-694837.44 & 83.0159 & -69.8104 & 11.17 & 13.19 & 19.65 & 6.80 $\pm$ 1.12 & 0.14 $\pm$ 0.05 & 2.56 $\pm$ 0.67 & \verb|M2_426| \\
2683 & J053204.20-691419.32 & 83.0175 & -69.2387 & 23.16 & 29.66 & 36.49 & 6.81 $\pm$ 0.04 & 0.11 $\pm$ 0.01 & 3.18 $\pm$ 0.07 & \verb|SL557,BRHT15a,KMK88-71NUV_576| \\
2684 & J053204.87-701917.76 & 83.0203 & -70.3216 & 25.49 & 12.58 & 18.07 & 9.44 $\pm$ 0.18 & 0.08 $\pm$ 0.04 & 3.91 $\pm$ 0.12 & \verb|IR1_588| \\
2685 & J053205.50-692121.60 & 83.0229 & -69.356 & 25.34 & 14.84 & 18.64 & 9.33 $\pm$ 0.16 & 0.12 $\pm$ 0.05 & 3.57 $\pm$ 0.15 & \verb|HS346IR1_1215| \\
2686 & J053205.52-675304.20 & 83.023 & -67.8845 & 4.29 & 2.94 & 6.42 & 9.88 $\pm$ 0.69 & 0.14 $\pm$ 0.07 & 2.48 $\pm$ 1.17 & \verb|NUV_889| \\
2687 & J053205.88-702119.44 & 83.0245 & -70.3554 & 4.70 & 2.71 & 6.77 & 9.81 $\pm$ 0.77 & 0.16 $\pm$ 0.06 & 3.29 $\pm$ 1.31 & \verb|IR1_547| \\
2688 & J053206.02-702330.84 & 83.0251 & -70.3919 & 5.07 & 4.21 & 8.25 & 9.75 $\pm$ 1.20 & 0.11 $\pm$ 0.08 & 3.07 $\pm$ 0.76 & \verb|GKK-O117IR1_525| \\
2689 & J053206.22-692628.32 & 83.0259 & -69.4412 & 15.48 & 15.80 & 21.90 & 9.38 $\pm$ 0.05 & 0.13 $\pm$ 0.03 & 3.34 $\pm$ 0.09 & \verb|NUV_563| \\
2690 & J053206.60-673742.24 & 83.0275 & -67.6284 & 4.53 & 3.53 & 7.23 & 10.04 $\pm$ 0.71 & 0.16 $\pm$ 0.06 & 2.93 $\pm$ 1.41 & \verb|IR1_2141| \\
2691 & J053208.38-693806.72 & 83.0349 & -69.6352 & 5.81 & 5.86 & 9.60 & 9.60 $\pm$ 1.38 & 0.11 $\pm$ 0.07 & 2.77 $\pm$ 1.94 & \verb|IR1_1114| \\
2692 & J053209.67-662526.40 & 83.0403 & -66.424 & 6.72 & 3.87 & 9.94 & 7.04 $\pm$ 1.33 & 0.14 $\pm$ 0.06 & 2.10 $\pm$ 1.42 & \verb|NUV_1124| \\
2693 & J053211.42-673948.96 & 83.0476 & -67.6636 & 19.88 & 27.83 & 36.83 & 7.12 $\pm$ 0.22 & 0.12 $\pm$ 0.02 & 2.94 $\pm$ 0.10 & \verb|BSDL2203NUV_909| \\
2694 & J053211.86-700044.28 & 83.0494 & -70.0123 & 28.10 & 28.29 & 41.42 & 7.31 $\pm$ 0.89 & 0.19 $\pm$ 0.05 & 3.03 $\pm$ 0.43 & \verb|LOGLE568IR1_797| \\
2695 & J053211.98-700349.68 & 83.0499 & -70.0638 & 18.94 & 21.83 & 29.05 & 9.40 $\pm$ 0.41 & 0.09 $\pm$ 0.04 & 3.49 $\pm$ 0.36 & \verb|HS347,LOGLE569IR1_780| \\
2696 & J053215.26-694603.00 & 83.0636 & -69.7675 & 5.54 & 5.93 & 9.55 & 9.49 $\pm$ 0.41 & 0.14 $\pm$ 0.06 & 2.91 $\pm$ 0.80 & \verb|IR1_977| \\
2697 & J053215.50-692908.88 & 83.0646 & -69.4858 & 40.52 & 50.56 & 56.03 & 6.88 $\pm$ 0.02 & 0.15 $\pm$ 0.01 & 3.31 $\pm$ 0.02 & \verb|SL558,LOGLE567M2_558| \\
2698 & J053215.67-701539.60 & 83.0653 & -70.261 & 3.25 & 2.30 & 4.84 & 9.85 $\pm$ 1.14 & 0.14 $\pm$ 0.07 & 2.81 $\pm$ 1.10 & \verb|IR1_630| \\
2699 & J053215.70-712707.20 & 83.0654 & -71.452 & 38.79 & 19.63 & 24.67 & 9.41 $\pm$ 0.22 & 0.08 $\pm$ 0.03 & 3.62 $\pm$ 0.11 & \verb|IR1_179| \\
2700 & J053216.39-662651.72 & 83.0683 & -66.4477 & 10.17 & 7.83 & 15.69 & 9.89 $\pm$ 1.22 & 0.18 $\pm$ 0.07 & 2.76 $\pm$ 3.74 & \verb|IR1_2226| \\
2701 & J053216.42-685515.96 & 83.0684 & -68.9211 & 5.19 & 2.08 & 6.57 & 9.90 $\pm$ 1.19 & 0.12 $\pm$ 0.07 & 3.35 $\pm$ 2.78 & \verb|IR1_1939| \\
2702 & J053216.63-670440.44 & 83.0693 & -67.0779 & 9.19 & 9.22 & 15.10 & 10.06 $\pm$ 1.30 & 0.14 $\pm$ 0.07 & 2.97 $\pm$ 1.04 & \verb|IR1_2189| \\
2703 & J053217.23-692020.40 & 83.0718 & -69.339 & 17.76 & 17.93 & 25.25 & 9.94 $\pm$ 0.78 & 0.14 $\pm$ 0.07 & 3.07 $\pm$ 1.06 & \verb|HS346M2_763| \\
2704 & J053217.54-662845.84 & 83.0731 & -66.4794 & 17.55 & 13.41 & 21.58 & 7.93 $\pm$ 0.75 & 0.09 $\pm$ 0.05 & 3.11 $\pm$ 0.72 & \verb|HD269730,KMHK1041IR1_2227| \\
2705 & J053217.83-685230.36 & 83.0743 & -68.8751 & 16.23 & 14.82 & 20.94 & 8.60 $\pm$ 0.68 & 0.10 $\pm$ 0.03 & 2.99 $\pm$ 0.69 & \verb|KMHK1047IR1_1945| \\
2706 & J053218.19-661319.20 & 83.0758 & -66.222 & 8.06 & 10.40 & 14.48 & 9.57 $\pm$ 1.19 & 0.17 $\pm$ 0.08 & 2.74 $\pm$ 4.64 & \verb|IR1_2242| \\
2707 & J053218.36-683554.24 & 83.0765 & -68.5984 & 2.73 & 2.00 & 4.05 & 9.86 $\pm$ 0.51 & 0.11 $\pm$ 0.07 & 2.63 $\pm$ 0.92 & \verb|M2_1150| \\
2708 & J053218.72-700809.24 & 83.078 & -70.1359 & 23.60 & 29.20 & 36.04 & 6.61 $\pm$ 1.33 & 0.11 $\pm$ 0.05 & 2.90 $\pm$ 0.58 & \verb|NGC2019,SL554,ESO56SC145,M2_287| \\
2709 & J053218.96-693742.60 & 83.079 & -69.6285 & 32.08 & 14.74 & 19.62 & 9.26 $\pm$ 0.09 & 0.13 $\pm$ 0.04 & 3.79 $\pm$ 0.11 & \verb|IR1_1128| \\
2710 & J053219.15-695558.08 & 83.0798 & -69.9328 & 10.48 & 11.44 & 17.12 & 9.13 $\pm$ 1.07 & 0.15 $\pm$ 0.07 & 3.04 $\pm$ 1.42 & \verb|IR1_898| \\
2711 & J053219.18-654903.72 & 83.0799 & -65.8177 & 16.97 & 20.44 & 30.32 & 9.89 $\pm$ 1.38 & 0.14 $\pm$ 0.06 & 3.23 $\pm$ 2.82 & \verb|NUV_2315| \\
2712 & J053219.63-684330.36 & 83.0818 & -68.7251 & 4.23 & 3.24 & 6.42 & 9.79 $\pm$ 0.64 & 0.15 $\pm$ 0.07 & 2.54 $\pm$ 0.97 & \verb|NUV_701| \\
2713 & J053220.04-693050.76 & 83.0835 & -69.5141 & 10.53 & 12.43 & 18.20 & 8.97 $\pm$ 1.07 & 0.16 $\pm$ 0.07 & 2.63 $\pm$ 2.39 & \verb|SL558,LOGLE567M2_609| \\
2714 & J053221.19-655044.88 & 83.0883 & -65.8458 & 6.84 & 4.33 & 9.89 & 9.43 $\pm$ 1.23 & 0.11 $\pm$ 0.07 & 2.60 $\pm$ 7.69 & \verb|NUV_2334| \\
2715 & J053221.67-673045.36 & 83.0903 & -67.5126 & 9.27 & 10.50 & 16.14 & 7.05 $\pm$ 0.17 & 0.10 $\pm$ 0.01 & 2.62 $\pm$ 0.07 & \verb|NGC2011,SL559,ESO56SC144,NUV_959| \\
2716 & J053221.79-695012.84 & 83.0908 & -69.8369 & 37.70 & 44.30 & 53.55 & 10.11 $\pm$ 1.20 & 0.15 $\pm$ 0.07 & 2.99 $\pm$ 2.56 & \verb|BSDL2275,LOGLE581IR1_926| \\
2717 & J053221.82-680240.20 & 83.0909 & -68.0445 & 7.92 & 7.73 & 12.81 & 9.74 $\pm$ 1.02 & 0.14 $\pm$ 0.06 & 2.88 $\pm$ 2.50 & \verb|IR1_2100| \\
2718 & J053222.54-691149.56 & 83.0939 & -69.1971 & 18.38 & 18.72 & 30.52 & 9.45 $\pm$ 0.48 & 0.05 $\pm$ 0.07 & 3.39 $\pm$ 0.35 & \verb|M2_871| \\
2719 & J053223.33-664950.88 & 83.0972 & -66.8308 & 23.16 & 13.27 & 18.61 & 8.80 $\pm$ 0.50 & 0.14 $\pm$ 0.03 & 3.63 $\pm$ 0.21 & \verb|IR1_2211| \\
2720 & J053224.82-695840.44 & 83.1034 & -69.9779 & 35.59 & 13.51 & 22.56 & 9.19 $\pm$ 0.16 & 0.11 $\pm$ 0.04 & 3.77 $\pm$ 0.23 & \verb|LOGLE568IR1_864| \\
2721 & J053226.28-714001.56 & 83.1095 & -71.6671 & 6.35 & 5.43 & 10.15 & 10.01 $\pm$ 1.57 & 0.10 $\pm$ 0.07 & 3.06 $\pm$ 1.85 & \verb|IR1_133| \\
2722 & J053226.74-692356.76 & 83.1114 & -69.3991 & 25.26 & 30.06 & 36.65 & 9.62 $\pm$ 0.12 & 0.10 $\pm$ 0.05 & 3.47 $\pm$ 0.11 & \verb|SL563NUV_567| \\
2723 & J053228.22-702459.76 & 83.1176 & -70.4166 & 4.79 & 3.60 & 7.22 & 9.67 $\pm$ 0.59 & 0.10 $\pm$ 0.07 & 2.66 $\pm$ 1.00 & \verb|NUV_451| \\
2724 & J053228.97-702023.28 & 83.1207 & -70.3398 & 10.93 & 10.13 & 16.36 & 9.29 $\pm$ 1.16 & 0.10 $\pm$ 0.07 & 2.87 $\pm$ 1.38 & \verb|BSDL2258IR1_589| \\
2725 & J053229.28-662747.88 & 83.122 & -66.4633 & 9.15 & 7.64 & 14.46 & 6.60 $\pm$ 0.33 & 0.11 $\pm$ 0.03 & 2.43 $\pm$ 0.15 & \verb|HD269730,KMHK1041NUV_1116| \\
2726 & J053229.90-693340.32 & 83.1246 & -69.5612 & 11.05 & 10.87 & 17.18 & 9.48 $\pm$ 0.54 & 0.13 $\pm$ 0.06 & 3.00 $\pm$ 1.05 & \verb|BSDL2257,LOGLE570IR1_1203| \\
2727 & J053231.54-700939.24 & 83.1314 & -70.1609 & 4.48 & 4.08 & 7.28 & 9.39 $\pm$ 1.20 & 0.09 $\pm$ 0.07 & 2.86 $\pm$ 1.09 & \verb|IR1_703| \\
2728 & J053232.88-674129.76 & 83.137 & -67.6916 & 4.50 & 3.99 & 7.12 & 9.85 $\pm$ 1.04 & 0.17 $\pm$ 0.07 & 2.73 $\pm$ 2.17 & \verb|IR1_2132| \\
2729 & J053233.10-700011.16 & 83.1379 & -70.0031 & 8.19 & 8.78 & 13.90 & 9.39 $\pm$ 0.90 & 0.09 $\pm$ 0.05 & 3.25 $\pm$ 0.31 & \verb|LOGLE571IR1_843| \\
2730 & J053233.10-703008.64 & 83.1379 & -70.5024 & 7.11 & 6.69 & 11.71 & 9.38 $\pm$ 0.30 & 0.16 $\pm$ 0.07 & 2.84 $\pm$ 0.30 & \verb|NUV_438| \\
2731 & J053233.22-715743.20 & 83.1384 & -71.962 & 12.21 & 13.69 & 20.83 & 9.89 $\pm$ 1.12 & 0.11 $\pm$ 0.06 & 3.01 $\pm$ 1.30 & \verb|KMHK1062IR1_88| \\
2732 & J053233.38-695754.36 & 83.1391 & -69.9651 & 23.21 & 27.21 & 34.15 & 9.29 $\pm$ 0.24 & 0.08 $\pm$ 0.03 & 3.67 $\pm$ 0.25 & \verb|LOGLE579IR1_862| \\
2733 & J053234.22-701657.72 & 83.1426 & -70.2827 & 13.94 & 16.51 & 24.34 & 9.37 $\pm$ 0.50 & 0.07 $\pm$ 0.05 & 3.30 $\pm$ 0.48 & \verb|IR1_590| \\
2734 & J053234.82-684802.52 & 83.1451 & -68.8007 & 6.40 & 6.48 & 10.74 & 8.89 $\pm$ 0.13 & 0.02 $\pm$ 0.03 & 2.50 $\pm$ 0.10 & \verb|M2_1090| \\
2735 & J053236.12-694400.96 & 83.1505 & -69.7336 & 3.29 & 1.42 & 4.46 & 9.64 $\pm$ 0.63 & 0.16 $\pm$ 0.07 & 2.78 $\pm$ 0.72 & \verb|M2_480| \\
2736 & J053236.50-691615.24 & 83.1521 & -69.2709 & 6.40 & 5.34 & 10.21 & 8.80 $\pm$ 1.24 & 0.12 $\pm$ 0.06 & 2.42 $\pm$ 2.66 & \verb|IR1_1077| \\
2737 & J053236.77-704219.80 & 83.1532 & -70.7055 & 26.96 & 15.28 & 18.92 & 9.35 $\pm$ 0.07 & 0.07 $\pm$ 0.03 & 3.54 $\pm$ 0.11 & \verb|IR1_357| \\
2738 & J053237.87-694756.04 & 83.1578 & -69.7989 & 9.62 & 8.82 & 14.48 & 9.25 $\pm$ 0.04 & 0.12 $\pm$ 0.01 & 3.00 $\pm$ 0.10 & \verb|M2_451| \\
2739 & J053238.16-685321.48 & 83.159 & -68.8893 & 7.94 & 9.43 & 13.56 & 7.06 $\pm$ 0.79 & 0.22 $\pm$ 0.03 & 2.35 $\pm$ 0.22 & \verb|M2_1052| \\
2740 & J053238.47-700309.72 & 83.1603 & -70.0527 & 17.56 & 19.87 & 27.42 & 9.97 $\pm$ 0.78 & 0.11 $\pm$ 0.06 & 3.51 $\pm$ 1.49 & \verb|HS347,LOGLE569IR1_802| \\
2741 & J053239.43-701042.60 & 83.1643 & -70.1785 & 2.79 & 2.12 & 4.26 & 10.02 $\pm$ 1.24 & 0.14 $\pm$ 0.07 & 3.48 $\pm$ 0.77 & \verb|IR1_699| \\
2742 & J053239.60-690118.48 & 83.165 & -69.0218 & 5.31 & 4.04 & 8.21 & 9.88 $\pm$ 0.96 & 0.12 $\pm$ 0.07 & 2.82 $\pm$ 2.44 & \verb|M2_976| \\
2743 & J053239.91-702646.68 & 83.1663 & -70.4463 & 8.47 & 8.25 & 14.13 & 9.14 $\pm$ 0.46 & 0.04 $\pm$ 0.05 & 2.65 $\pm$ 0.19 & \verb|BSDL2279,LOGLE573IR1_491| \\
2744 & J053240.82-672852.68 & 83.1701 & -67.4813 & 4.41 & 3.26 & 6.86 & 10.02 $\pm$ 1.71 & 0.16 $\pm$ 0.07 & 3.21 $\pm$ 0.59 & \verb|IR1_2150| \\
2745 & J053242.41-695301.68 & 83.1767 & -69.8838 & 12.82 & 19.11 & 24.05 & 9.97 $\pm$ 1.01 & 0.14 $\pm$ 0.07 & 2.86 $\pm$ 2.05 & \verb|LOGLE572IR1_892| \\
2746 & J053243.15-682420.52 & 83.1798 & -68.4057 & 3.23 & 2.56 & 5.19 & 10.09 $\pm$ 1.26 & 0.13 $\pm$ 0.07 & 3.34 $\pm$ 1.26 & \verb|IR1_2062| \\
2747 & J053244.66-700912.24 & 83.1861 & -70.1534 & 10.10 & 10.04 & 16.11 & 9.49 $\pm$ 0.94 & 0.06 $\pm$ 0.08 & 3.05 $\pm$ 0.83 & \verb|BSDL2286,LOGLE580IR1_731| \\
2748 & J053246.03-692119.08 & 83.1918 & -69.3553 & 2.48 & 1.53 & 3.51 & 9.83 $\pm$ 1.27 & 0.13 $\pm$ 0.07 & 2.84 $\pm$ 1.22 & \verb|M2_756| \\
2749 & J053246.32-655338.04 & 83.193 & -65.8939 & 6.79 & 6.85 & 11.18 & 9.61 $\pm$ 1.31 & 0.16 $\pm$ 0.06 & 2.50 $\pm$ 5.06 & \verb|NUV_2327| \\
2750 & J053247.28-694944.40 & 83.197 & -69.829 & 10.02 & 12.21 & 17.95 & 9.05 $\pm$ 0.25 & 0.08 $\pm$ 0.10 & 2.70 $\pm$ 0.12 & \verb|IR1_951| \\
2751 & J053247.52-715311.76 & 83.198 & -71.8866 & 39.25 & 14.84 & 22.33 & 9.50 $\pm$ 0.10 & 0.05 $\pm$ 0.04 & 3.88 $\pm$ 0.08 & \verb|NUV_163| \\
2752 & J053249.44-681242.84 & 83.206 & -68.2119 & 11.09 & 13.18 & 19.27 & 9.51 $\pm$ 0.15 & 0.17 $\pm$ 0.04 & 2.97 $\pm$ 0.11 & \verb|NUV_826| \\
2753 & J053250.98-675504.44 & 83.2124 & -67.9179 & 13.89 & 16.11 & 22.17 & 9.35 $\pm$ 0.06 & 0.05 $\pm$ 0.02 & 2.67 $\pm$ 0.12 & \verb|NUV_891| \\
2754 & J053251.48-704428.68 & 83.2145 & -70.7413 & 7.11 & 6.88 & 11.68 & 9.32 $\pm$ 0.46 & 0.13 $\pm$ 0.04 & 2.78 $\pm$ 0.50 & \verb|IR1_346| \\
2755 & J053251.58-691427.60 & 83.2149 & -69.241 & 40.75 & 20.38 & 25.12 & 9.42 $\pm$ 0.32 & 0.08 $\pm$ 0.05 & 3.90 $\pm$ 0.15 & \verb|IR1_1858| \\
2756 & J053251.65-664720.76 & 83.2152 & -66.7891 & 3.44 & 2.72 & 5.35 & 8.69 $\pm$ 0.69 & 0.13 $\pm$ 0.05 & 2.14 $\pm$ 0.52 & \verb|NUV_1084| \\
2757 & J053253.18-693216.80 & 83.2216 & -69.538 & 13.83 & 15.80 & 22.69 & 8.62 $\pm$ 1.13 & 0.14 $\pm$ 0.05 & 2.70 $\pm$ 1.77 & \verb|M2_595| \\
2758 & J053253.35-721010.92 & 83.2223 & -72.1697 & 6.45 & 6.18 & 10.64 & 10.00 $\pm$ 0.92 & 0.11 $\pm$ 0.07 & 3.02 $\pm$ 2.19 & \verb|IR1_69| \\
2759 & J053254.96-713743.68 & 83.229 & -71.6288 & 4.17 & 2.53 & 5.96 & 9.82 $\pm$ 0.77 & 0.12 $\pm$ 0.07 & 2.85 $\pm$ 1.19 & \verb|IR1_144| \\
2760 & J053256.28-681600.12 & 83.2345 & -68.2667 & 34.98 & 16.69 & 22.54 & 9.55 $\pm$ 0.08 & 0.18 $\pm$ 0.02 & 3.78 $\pm$ 0.10 & \verb|NUV_816| \\
2761 & J053257.02-700528.32 & 83.2376 & -70.0912 & 22.58 & 14.54 & 18.36 & 8.95 $\pm$ 1.16 & 0.13 $\pm$ 0.05 & 3.16 $\pm$ 0.63 & \verb|IR1_796| \\
2762 & J053259.38-700032.40 & 83.2474 & -70.009 & 21.31 & 10.99 & 17.53 & 9.12 $\pm$ 0.29 & 0.12 $\pm$ 0.03 & 3.75 $\pm$ 0.30 & \verb|IR1_865| \\
2763 & J053301.92-694814.40 & 83.258 & -69.804 & 15.72 & 19.11 & 27.91 & 9.20 $\pm$ 0.04 & 0.09 $\pm$ 0.02 & 3.35 $\pm$ 0.07 & \verb|M2_408| \\
2764 & J053301.97-683653.28 & 83.2582 & -68.6148 & 5.17 & 5.12 & 8.54 & 9.16 $\pm$ 0.44 & 0.11 $\pm$ 0.07 & 2.41 $\pm$ 0.58 & \verb|NUV_731| \\
2765 & J053301.97-682649.56 & 83.2582 & -68.4471 & 14.64 & 19.40 & 26.64 & 9.30 $\pm$ 0.02 & 0.19 $\pm$ 0.01 & 2.97 $\pm$ 0.10 & \verb|NUV_772| \\
2766 & J053302.26-683422.44 & 83.2594 & -68.5729 & 10.67 & 12.17 & 18.55 & 9.36 $\pm$ 0.81 & 0.12 $\pm$ 0.04 & 2.91 $\pm$ 1.79 & \verb|IR1_2039| \\
2767 & J053302.93-692852.68 & 83.2622 & -69.4813 & 4.65 & 2.71 & 6.69 & 8.25 $\pm$ 1.08 & 0.06 $\pm$ 0.06 & 2.31 $\pm$ 0.68 & \verb|NUV_561| \\
2768 & J053303.48-691716.80 & 83.2645 & -69.288 & 2.12 & 1.68 & 3.23 & 9.63 $\pm$ 0.89 & 0.12 $\pm$ 0.07 & 2.68 $\pm$ 1.34 & \verb|IR1_1078| \\
2769 & J053304.18-675103.24 & 83.2674 & -67.8509 & 15.89 & 17.58 & 24.54 & 9.09 $\pm$ 0.58 & 0.11 $\pm$ 0.06 & 3.16 $\pm$ 0.28 & \verb|KMHK1055IR1_2111| \\
2770 & J053304.46-700921.24 & 83.2686 & -70.1559 & 5.33 & 3.76 & 7.86 & 9.98 $\pm$ 1.49 & 0.11 $\pm$ 0.08 & 3.14 $\pm$ 0.90 & \verb|IR1_718| \\
2771 & J053306.19-674901.56 & 83.2758 & -67.8171 & 32.88 & 36.71 & 43.24 & 9.06 $\pm$ 0.02 & 0.12 $\pm$ 0.02 & 3.14 $\pm$ 0.05 & \verb|KMHK1055NUV_901| \\
2772 & J053306.26-703100.12 & 83.2761 & -70.5167 & 5.03 & 4.32 & 8.13 & 6.88 $\pm$ 0.82 & 0.12 $\pm$ 0.04 & 2.39 $\pm$ 0.57 & \verb|SL568,KMHK1068,LOGLE582M2_105| \\
2773 & J053306.31-685103.96 & 83.2763 & -68.8511 & 3.01 & 2.32 & 4.50 & 10.07 $\pm$ 1.42 & 0.11 $\pm$ 0.07 & 2.91 $\pm$ 1.27 & \verb|IR1_1963| \\
2774 & J053306.55-714341.16 & 83.2773 & -71.7281 & 9.04 & 9.39 & 15.30 & 9.76 $\pm$ 0.94 & 0.15 $\pm$ 0.06 & 3.04 $\pm$ 2.63 & \verb|NUV_194| \\
2775 & J053307.03-684528.80 & 83.2793 & -68.758 & 23.57 & 31.44 & 40.98 & 7.08 $\pm$ 0.08 & 0.16 $\pm$ 0.01 & 3.17 $\pm$ 0.05 & \verb|KMK88-72M2_1070| \\
2776 & J053308.62-664156.04 & 83.2859 & -66.6989 & 4.34 & 3.32 & 6.82 & 9.79 $\pm$ 0.91 & 0.13 $\pm$ 0.07 & 2.66 $\pm$ 2.97 & \verb|IR1_2222| \\
2777 & J053310.97-701742.36 & 83.2957 & -70.2951 & 3.31 & 1.42 & 4.15 & 10.11 $\pm$ 1.04 & 0.14 $\pm$ 0.06 & 3.11 $\pm$ 1.05 & \verb|IR1_618| \\
2778 & J053312.34-694525.56 & 83.3014 & -69.7571 & 7.82 & 8.80 & 13.40 & 9.52 $\pm$ 0.29 & 0.07 $\pm$ 0.05 & 2.91 $\pm$ 0.29 & \verb|M2_467| \\
2779 & J053312.46-701558.32 & 83.3019 & -70.2662 & 9.00 & 6.37 & 13.76 & 9.61 $\pm$ 1.14 & 0.09 $\pm$ 0.06 & 2.93 $\pm$ 2.06 & \verb|IR1_604| \\
2780 & J053312.50-715756.52 & 83.3021 & -71.9657 & 34.45 & 18.15 & 22.93 & 9.44 $\pm$ 0.42 & 0.14 $\pm$ 0.03 & 3.71 $\pm$ 0.18 & \verb|IR1_90| \\
2781 & J053313.03-692117.28 & 83.3043 & -69.3548 & 2.61 & 2.69 & 4.47 & 9.60 $\pm$ 1.08 & 0.09 $\pm$ 0.07 & 2.87 $\pm$ 1.23 & \verb|M2_748| \\
2782 & J053313.42-702020.04 & 83.3059 & -70.3389 & 28.27 & 5.59 & 17.56 & 6.73 $\pm$ 1.00 & 0.15 $\pm$ 0.05 & 2.99 $\pm$ 0.15 & \verb|M2_195| \\
2783 & J053314.18-713121.00 & 83.3091 & -71.5225 & 4.38 & 4.75 & 7.43 & 9.67 $\pm$ 0.80 & 0.12 $\pm$ 0.07 & 2.82 $\pm$ 1.52 & \verb|NUV_237| \\
2784 & J053316.90-683037.08 & 83.3204 & -68.5103 & 3.85 & 2.25 & 5.16 & 9.38 $\pm$ 0.40 & 0.13 $\pm$ 0.07 & 2.45 $\pm$ 0.50 & \verb|NUV_763| \\
2785 & J053319.27-672621.12 & 83.3303 & -67.4392 & 3.82 & 2.48 & 5.48 & 8.92 $\pm$ 0.87 & 0.14 $\pm$ 0.07 & 2.45 $\pm$ 2.31 & \verb|IR1_2159| \\
2786 & J053319.75-702930.48 & 83.3323 & -70.4918 & 29.72 & 12.78 & 17.51 & 9.31 $\pm$ 0.08 & 0.06 $\pm$ 0.05 & 3.35 $\pm$ 0.13 & \verb|M2_117| \\
2787 & J053320.02-684955.92 & 83.3334 & -68.8322 & 3.61 & 2.22 & 5.28 & 8.95 $\pm$ 1.00 & 0.17 $\pm$ 0.07 & 2.33 $\pm$ 2.30 & \verb|NUV_684| \\
2788 & J053320.28-680911.52 & 83.3345 & -68.1532 & 17.18 & 17.85 & 23.01 & 10.17 $\pm$ 0.98 & 0.14 $\pm$ 0.06 & 3.39 $\pm$ 3.22 & \verb|H3,SL569,KMHK1065IR1_2087| \\
2789 & J053321.17-691101.68 & 83.3382 & -69.1838 & 8.11 & 9.61 & 14.23 & 8.45 $\pm$ 0.46 & 0.19 $\pm$ 0.03 & 2.32 $\pm$ 0.65 & \verb|NUV_617| \\
2790 & J053321.67-685728.44 & 83.3403 & -68.9579 & 12.23 & 12.66 & 20.26 & 9.41 $\pm$ 0.81 & 0.16 $\pm$ 0.07 & 2.77 $\pm$ 2.83 & \verb|IR1_1938| \\
2791 & J053322.03-670151.24 & 83.3418 & -67.0309 & 9.52 & 9.04 & 15.81 & 7.81 $\pm$ 1.12 & 0.11 $\pm$ 0.05 & 2.59 $\pm$ 3.16 & \verb|NUV_1048| \\
2792 & J053322.22-714134.80 & 83.3426 & -71.693 & 4.31 & 4.45 & 7.23 & 10.09 $\pm$ 1.41 & 0.13 $\pm$ 0.07 & 2.81 $\pm$ 1.42 & \verb|IR1_140| \\
2793 & J053322.49-695716.56 & 83.3437 & -69.9546 & 10.21 & 11.66 & 17.94 & 7.81 $\pm$ 0.85 & 0.15 $\pm$ 0.05 & 2.68 $\pm$ 1.17 & \verb|SL574,LOGLE585M2_1223| \\
2794 & J053323.30-705341.28 & 83.3471 & -70.8948 & 10.91 & 11.22 & 17.09 & 9.57 $\pm$ 0.29 & 0.12 $\pm$ 0.07 & 3.01 $\pm$ 0.43 & \verb|IR1_324| \\
2795 & J053323.52-673106.60 & 83.348 & -67.5185 & 3.53 & 2.62 & 5.56 & 9.97 $\pm$ 1.36 & 0.14 $\pm$ 0.07 & 3.06 $\pm$ 0.69 & \verb|IR1_2152| \\
2796 & J053324.58-681755.32 & 83.3524 & -68.2987 & 22.85 & 14.68 & 19.30 & 9.70 $\pm$ 1.21 & 0.15 $\pm$ 0.06 & 3.53 $\pm$ 1.13 & \verb|IR1_2083| \\
2797 & J053325.39-683504.92 & 83.3558 & -68.5847 & 3.00 & 1.75 & 4.33 & 9.98 $\pm$ 0.86 & 0.15 $\pm$ 0.06 & 2.83 $\pm$ 1.10 & \verb|IR1_2042| \\
2798 & J053327.46-694729.76 & 83.3644 & -69.7916 & 5.62 & 3.99 & 8.82 & 9.32 $\pm$ 0.71 & 0.16 $\pm$ 0.08 & 2.57 $\pm$ 0.97 & \verb|M2_437| \\
2799 & J053327.55-694556.16 & 83.3648 & -69.7656 & 12.37 & 13.31 & 20.01 & 9.02 $\pm$ 0.59 & 0.10 $\pm$ 0.07 & 2.92 $\pm$ 0.81 & \verb|IR1_1028| \\
2800 & J053332.35-701749.20 & 83.3848 & -70.297 & 10.54 & 12.81 & 18.27 & 9.08 $\pm$ 1.11 & 0.15 $\pm$ 0.06 & 2.61 $\pm$ 0.44 & \verb|NUV_486| \\
2801 & J053333.53-673932.04 & 83.3897 & -67.6589 & 8.54 & 6.42 & 12.88 & 9.72 $\pm$ 0.23 & 0.06 $\pm$ 0.05 & 2.80 $\pm$ 0.20 & \verb|NUV_953| \\
2802 & J053334.20-700504.20 & 83.3925 & -70.0845 & 11.32 & 11.28 & 18.39 & 9.57 $\pm$ 0.35 & 0.14 $\pm$ 0.04 & 3.76 $\pm$ 0.36 & \verb|IR1_714| \\
2803 & J053334.90-691815.84 & 83.3954 & -69.3044 & 4.40 & 4.22 & 7.17 & 9.04 $\pm$ 1.82 & 0.16 $\pm$ 0.07 & 2.49 $\pm$ 2.69 & \verb|M2_784| \\
2804 & J053335.83-695144.64 & 83.3993 & -69.8624 & 26.68 & 9.79 & 17.12 & 8.99 $\pm$ 0.03 & 0.21 $\pm$ 0.01 & 3.46 $\pm$ 0.07 & \verb|BSDL2356,LOGLE592IR1_982| \\
2805 & J053339.12-702501.20 & 83.413 & -70.417 & 31.23 & 13.93 & 18.55 & 9.32 $\pm$ 0.87 & 0.10 $\pm$ 0.05 & 3.27 $\pm$ 0.69 & \verb|IR1_557| \\
2806 & J053340.42-692134.56 & 83.4184 & -69.3596 & 16.04 & 14.38 & 26.10 & 6.81 $\pm$ 1.38 & 0.18 $\pm$ 0.05 & 2.80 $\pm$ 1.48 & \verb|KMK88-75M2_712| \\
2807 & J053340.66-685228.56 & 83.4194 & -68.8746 & 12.92 & 17.57 & 23.49 & 8.63 $\pm$ 1.06 & 0.19 $\pm$ 0.07 & 2.35 $\pm$ 0.29 & \verb|BSDL2300M2_1049| \\
2808 & J053340.85-662802.28 & 83.4202 & -66.4673 & 31.75 & 18.96 & 22.65 & 8.62 $\pm$ 0.13 & 0.08 $\pm$ 0.02 & 3.58 $\pm$ 0.06 & \verb|NUV_1134| \\
2809 & J053341.45-695447.16 & 83.4227 & -69.9131 & 5.77 & 3.60 & 8.26 & 8.65 $\pm$ 1.29 & 0.13 $\pm$ 0.06 & 2.64 $\pm$ 3.38 & \verb|HS353,LOGLE591IR1_918| \\
2810 & J053341.71-682024.00 & 83.4238 & -68.34 & 12.47 & 10.46 & 20.32 & 10.23 $\pm$ 0.78 & 0.21 $\pm$ 0.06 & 2.83 $\pm$ 0.61 & \verb|NUV_794| \\
2811 & J053343.73-695002.04 & 83.4322 & -69.8339 & 26.52 & 12.67 & 17.59 & 9.12 $\pm$ 0.61 & 0.17 $\pm$ 0.04 & 3.46 $\pm$ 0.20 & \verb|IR1_1006| \\
2812 & J053343.78-692009.24 & 83.4324 & -69.3359 & 24.06 & 12.35 & 15.87 & 9.39 $\pm$ 0.53 & 0.13 $\pm$ 0.05 & 3.42 $\pm$ 0.34 & \verb|M2_774| \\
2813 & J053344.71-694521.96 & 83.4363 & -69.7561 & 4.14 & 4.23 & 6.92 & 9.45 $\pm$ 0.98 & 0.13 $\pm$ 0.08 & 2.67 $\pm$ 0.40 & \verb|M2_466| \\
2814 & J053344.78-673733.24 & 83.4366 & -67.6259 & 10.65 & 10.56 & 17.68 & 9.43 $\pm$ 0.17 & 0.06 $\pm$ 0.04 & 2.65 $\pm$ 0.21 & \verb|NUV_956| \\
2815 & J053345.12-691426.52 & 83.438 & -69.2407 & 11.16 & 11.63 & 18.98 & 10.07 $\pm$ 0.66 & 0.16 $\pm$ 0.06 & 3.71 $\pm$ 0.38 & \verb|IR1_1846| \\
2816 & J053347.71-702714.76 & 83.4488 & -70.4541 & 9.45 & 8.59 & 14.74 & 9.30 $\pm$ 0.75 & 0.15 $\pm$ 0.07 & 2.71 $\pm$ 0.34 & \verb|M2_134| \\
2817 & J053347.81-701531.68 & 83.4492 & -70.2588 & 26.97 & 13.89 & 17.82 & 9.38 $\pm$ 0.47 & 0.12 $\pm$ 0.04 & 3.39 $\pm$ 0.31 & \verb|LOGLE597IR1_685| \\
2818 & J053348.05-695659.64 & 83.4502 & -69.9499 & 3.43 & 2.71 & 5.26 & 7.20 $\pm$ 1.24 & 0.21 $\pm$ 0.05 & 2.50 $\pm$ 1.93 & \verb|NGC2028,SL575,ESO56SC152,IR1_920| \\
2819 & J053348.77-692818.12 & 83.4532 & -69.4717 & 2.65 & 2.45 & 4.30 & 9.92 $\pm$ 0.84 & 0.16 $\pm$ 0.07 & 2.99 $\pm$ 1.00 & \verb|M2_665| \\
2820 & J053350.14-685600.96 & 83.4589 & -68.9336 & 20.05 & 20.85 & 28.69 & 9.36 $\pm$ 1.15 & 0.14 $\pm$ 0.06 & 2.98 $\pm$ 1.18 & \verb|IR1_1949| \\
2821 & J053350.16-703725.32 & 83.459 & -70.6237 & 4.98 & 3.61 & 7.57 & 9.59 $\pm$ 0.49 & 0.11 $\pm$ 0.07 & 2.72 $\pm$ 0.65 & \verb|IR1_405| \\
2822 & J053350.66-700259.64 & 83.4611 & -70.0499 & 31.25 & 33.64 & 45.38 & 9.84 $\pm$ 0.17 & 0.03 $\pm$ 0.04 & 4.45 $\pm$ 0.18 & \verb|HS351,LOGLE586IR1_772| \\
2823 & J053351.41-702041.64 & 83.4642 & -70.3449 & 22.19 & 11.84 & 18.20 & 9.36 $\pm$ 0.35 & 0.16 $\pm$ 0.05 & 3.20 $\pm$ 0.63 & \verb|IR1_616| \\
2824 & J053351.62-690851.00 & 83.4651 & -69.1475 & 8.57 & 8.87 & 14.30 & 9.57 $\pm$ 0.88 & 0.11 $\pm$ 0.05 & 2.87 $\pm$ 3.33 & \verb|IR1_1899| \\
2825 & J053351.86-670143.68 & 83.4661 & -67.0288 & 24.21 & 16.70 & 21.32 & 8.87 $\pm$ 0.41 & 0.09 $\pm$ 0.02 & 3.50 $\pm$ 0.06 & \verb|KMHK1074NUV_1058| \\
2826 & J053352.22-663401.56 & 83.4676 & -66.5671 & 21.30 & 18.27 & 23.95 & 9.04 $\pm$ 0.17 & 0.09 $\pm$ 0.02 & 3.51 $\pm$ 0.06 & \verb|NUV_1121| \\
2827 & J053353.47-664342.96 & 83.4728 & -66.7286 & 26.30 & 18.22 & 22.42 & 9.00 $\pm$ 0.57 & 0.11 $\pm$ 0.04 & 3.41 $\pm$ 0.54 & \verb|IR1_2221| \\
2828 & J053355.03-664825.20 & 83.4793 & -66.807 & 4.99 & 3.28 & 7.14 & 10.00 $\pm$ 0.83 & 0.12 $\pm$ 0.07 & 2.87 $\pm$ 2.95 & \verb|IR1_2215| \\
2829 & J053356.83-695701.08 & 83.4868 & -69.9503 & 3.65 & 3.22 & 5.76 & 9.70 $\pm$ 0.72 & 0.07 $\pm$ 0.07 & 3.14 $\pm$ 0.73 & \verb|IR1_921| \\
2830 & J053358.90-680237.68 & 83.4954 & -68.0438 & 3.43 & 1.89 & 4.73 & 10.12 $\pm$ 1.34 & 0.14 $\pm$ 0.07 & 2.87 $\pm$ 1.45 & \verb|IR1_2106| \\
2831 & J053400.05-701745.96 & 83.5002 & -70.2961 & 29.24 & 14.15 & 18.41 & 9.49 $\pm$ 0.22 & 0.11 $\pm$ 0.03 & 3.91 $\pm$ 0.21 & \verb|LOGLE599IR1_654| \\
2832 & J053400.48-700644.28 & 83.502 & -70.1123 & 7.68 & 7.02 & 12.67 & 9.67 $\pm$ 0.32 & 0.13 $\pm$ 0.06 & 3.41 $\pm$ 0.35 & \verb|IR1_794| \\
2833 & J053402.62-654556.16 & 83.5109 & -65.7656 & 33.24 & 40.39 & 51.65 & 9.33 $\pm$ 0.06 & 0.02 $\pm$ 0.02 & 3.23 $\pm$ 0.09 & \verb|NUV_1243| \\
2834 & J053403.72-703157.72 & 83.5155 & -70.5327 & 25.86 & 11.76 & 20.36 & 9.52 $\pm$ 0.14 & 0.02 $\pm$ 0.03 & 3.90 $\pm$ 0.13 & \verb|IR1_458| \\
2835 & J053404.90-691945.12 & 83.5204 & -69.3292 & 3.47 & 2.86 & 5.48 & 9.97 $\pm$ 0.78 & 0.09 $\pm$ 0.05 & 3.33 $\pm$ 0.62 & \verb|M2_781| \\
2836 & J053404.92-695457.96 & 83.5205 & -69.9161 & 4.56 & 4.69 & 7.63 & 9.51 $\pm$ 1.30 & 0.10 $\pm$ 0.07 & 2.86 $\pm$ 1.25 & \verb|BSDL2389,LOGLE600IR1_934| \\
2837 & J053405.09-683742.96 & 83.5212 & -68.6286 & 15.33 & 11.43 & 16.14 & 9.27 $\pm$ 0.09 & 0.08 $\pm$ 0.02 & 3.26 $\pm$ 0.07 & \verb|M2_1146| \\
2838 & J053405.81-672500.48 & 83.5242 & -67.4168 & 11.80 & 12.68 & 18.87 & 9.33 $\pm$ 0.96 & 0.12 $\pm$ 0.06 & 2.77 $\pm$ 1.79 & \verb|BSDL2351IR1_2166| \\
2839 & J053405.86-654327.84 & 83.5244 & -65.7244 & 17.88 & 14.79 & 24.99 & 9.30 $\pm$ 0.05 & 0.05 $\pm$ 0.02 & 2.95 $\pm$ 0.12 & \verb|NUV_1247| \\
2840 & J053406.05-714559.04 & 83.5252 & -71.7664 & 26.26 & 17.14 & 21.46 & 9.39 $\pm$ 0.56 & 0.13 $\pm$ 0.05 & 3.39 $\pm$ 0.16 & \verb|IR1_129| \\
2841 & J053406.58-684403.48 & 83.5274 & -68.7343 & 3.29 & 2.15 & 4.79 & 9.80 $\pm$ 1.34 & 0.09 $\pm$ 0.07 & 2.58 $\pm$ 2.49 & \verb|IR1_2010| \\
2842 & J053407.37-691401.32 & 83.5307 & -69.2337 & 14.45 & 16.08 & 22.52 & 9.58 $\pm$ 0.55 & 0.12 $\pm$ 0.06 & 2.64 $\pm$ 0.72 & \verb|NUV_613| \\
2843 & J053407.56-702603.12 & 83.5315 & -70.4342 & 7.51 & 8.31 & 12.82 & 9.63 $\pm$ 1.25 & 0.14 $\pm$ 0.08 & 2.64 $\pm$ 1.49 & \verb|IR1_563| \\
2844 & J053411.45-670217.88 & 83.5477 & -67.0383 & 5.26 & 5.67 & 8.88 & 8.45 $\pm$ 0.78 & 0.20 $\pm$ 0.08 & 2.28 $\pm$ 0.51 & \verb|NUV_1059| \\
2845 & J053411.90-692353.16 & 83.5496 & -69.3981 & 3.67 & 3.62 & 6.20 & 9.60 $\pm$ 1.09 & 0.12 $\pm$ 0.07 & 2.67 $\pm$ 1.29 & \verb|M2_720| \\
2846 & J053413.20-693959.40 & 83.555 & -69.6665 & 11.40 & 14.62 & 20.26 & 9.00 $\pm$ 0.23 & 0.07 $\pm$ 0.02 & 2.81 $\pm$ 0.20 & \verb|BSDL2397,LOGLE601M2_508| \\
2847 & J053413.87-690227.60 & 83.5578 & -69.041 & 11.62 & 15.93 & 20.54 & 6.71 $\pm$ 0.03 & 0.21 $\pm$ 0.01 & 2.71 $\pm$ 0.08 & \verb|NUV_646| \\
2848 & J053414.42-675048.84 & 83.5601 & -67.8469 & 29.59 & 21.64 & 24.49 & 9.30 $\pm$ 0.41 & 0.10 $\pm$ 0.01 & 3.52 $\pm$ 0.05 & \verb|SL579,KMHK1085NUV_918| \\
2849 & J053415.17-685140.32 & 83.5632 & -68.8612 & 5.97 & 6.40 & 10.08 & 9.32 $\pm$ 0.72 & 0.10 $\pm$ 0.08 & 2.47 $\pm$ 0.72 & \verb|M2_1069| \\
2850 & J053417.04-710512.48 & 83.571 & -71.0868 & 4.78 & 3.85 & 7.48 & 9.33 $\pm$ 0.63 & 0.09 $\pm$ 0.07 & 2.40 $\pm$ 0.98 & \verb|IR1_285| \\
2851 & J053417.40-674739.12 & 83.5725 & -67.7942 & 7.59 & 6.61 & 12.21 & 7.86 $\pm$ 0.27 & 0.10 $\pm$ 0.02 & 2.47 $\pm$ 0.09 & \verb|NUV_920| \\
2852 & J053417.54-721905.52 & 83.5731 & -72.3182 & 7.02 & 5.99 & 11.08 & 9.51 $\pm$ 1.08 & 0.14 $\pm$ 0.06 & 2.51 $\pm$ 1.27 & \verb|NUV_105| \\
2853 & J053418.55-661335.04 & 83.5773 & -66.2264 & 21.38 & 23.16 & 31.66 & 8.93 $\pm$ 0.14 & 0.05 $\pm$ 0.04 & 2.88 $\pm$ 0.08 & \verb|BSDL2348NUV_1172| \\
2854 & J053418.65-701846.08 & 83.5777 & -70.3128 & 32.37 & 37.72 & 44.78 & 9.63 $\pm$ 0.73 & 0.14 $\pm$ 0.08 & 3.44 $\pm$ 1.73 & \verb|LOGLE599IR1_634| \\
2855 & J053419.75-713746.92 & 83.5823 & -71.6297 & 12.59 & 11.99 & 17.81 & 9.26 $\pm$ 0.05 & 0.21 $\pm$ 0.02 & 3.06 $\pm$ 0.13 & \verb|IR1_159| \\
2856 & J053420.62-701312.00 & 83.5859 & -70.22 & 3.26 & 1.87 & 4.55 & 9.97 $\pm$ 0.93 & 0.15 $\pm$ 0.06 & 3.17 $\pm$ 0.72 & \verb|IR1_726| \\
2857 & J053421.29-673303.24 & 83.5887 & -67.5509 & 3.66 & 1.72 & 5.27 & 10.05 $\pm$ 1.05 & 0.15 $\pm$ 0.06 & 2.83 $\pm$ 1.49 & \verb|IR1_2153| \\
2858 & J053421.91-712613.56 & 83.5913 & -71.4371 & 5.99 & 6.19 & 10.04 & 9.82 $\pm$ 1.53 & 0.13 $\pm$ 0.07 & 3.18 $\pm$ 3.08 & \verb|IR1_212| \\
2859 & J053422.39-702639.12 & 83.5933 & -70.4442 & 14.39 & 16.20 & 24.05 & 9.36 $\pm$ 0.91 & 0.14 $\pm$ 0.06 & 3.08 $\pm$ 1.07 & \verb|IR1_543| \\
2860 & J053423.28-683201.68 & 83.597 & -68.5338 & 20.62 & 12.17 & 17.86 & 9.43 $\pm$ 0.05 & 0.08 $\pm$ 0.01 & 3.52 $\pm$ 0.07 & \verb|SL583,KMHK1088M2_1195| \\
2861 & J053424.67-675549.80 & 83.6028 & -67.9305 & 19.38 & 21.06 & 28.62 & 8.54 $\pm$ 0.28 & 0.07 $\pm$ 0.02 & 3.09 $\pm$ 0.05 & \verb|NUV_895| \\
2862 & J053426.62-703822.92 & 83.6109 & -70.6397 & 17.15 & 10.04 & 17.59 & 9.34 $\pm$ 0.07 & 0.06 $\pm$ 0.04 & 3.17 $\pm$ 0.09 & \verb|IR1_413| \\
2863 & J053426.90-700616.20 & 83.6121 & -70.1045 & 3.19 & 2.52 & 4.81 & 9.83 $\pm$ 1.24 & 0.09 $\pm$ 0.06 & 2.87 $\pm$ 1.10 & \verb|IR1_833| \\
2864 & J053428.80-711718.96 & 83.62 & -71.2886 & 13.96 & 12.77 & 20.86 & 9.55 $\pm$ 0.07 & 0.05 $\pm$ 0.02 & 2.99 $\pm$ 0.12 & \verb|NUV_290| \\
2865 & J053429.54-691733.36 & 83.6231 & -69.2926 & 2.72 & 1.92 & 4.11 & 9.38 $\pm$ 1.66 & 0.14 $\pm$ 0.06 & 2.59 $\pm$ 1.62 & \verb|M2_809| \\
2866 & J053430.24-683504.20 & 83.626 & -68.5845 & 38.35 & 42.02 & 53.71 & 9.40 $\pm$ 0.03 & 0.13 $\pm$ 0.02 & 3.41 $\pm$ 0.05 & \verb|SL580,KMHK1086NUV_737| \\
2867 & J053430.36-684144.52 & 83.6265 & -68.6957 & 9.18 & 10.39 & 15.94 & 7.28 $\pm$ 0.29 & 0.13 $\pm$ 0.02 & 2.52 $\pm$ 0.09 & \verb|HS357,KMHK1097M2_1124| \\
2868 & J053430.82-672737.80 & 83.6284 & -67.4605 & 18.90 & 24.69 & 33.79 & 7.11 $\pm$ 0.32 & 0.13 $\pm$ 0.01 & 2.86 $\pm$ 0.07 & \verb|BRHT63aNUV_989| \\
2869 & J053431.70-670050.40 & 83.6321 & -67.014 & 18.22 & 20.73 & 27.85 & 8.57 $\pm$ 0.15 & 0.09 $\pm$ 0.02 & 3.11 $\pm$ 0.06 & \verb|NUV_1062| \\
2870 & J053432.57-703357.60 & 83.6357 & -70.566 & 4.09 & 3.62 & 6.62 & 9.59 $\pm$ 0.71 & 0.12 $\pm$ 0.07 & 2.61 $\pm$ 0.75 & \verb|IR1_457| \\
2871 & J053432.57-704752.44 & 83.6357 & -70.7979 & 4.63 & 3.75 & 7.19 & 9.63 $\pm$ 0.44 & 0.12 $\pm$ 0.07 & 2.67 $\pm$ 0.64 & \verb|NUV_387| \\
2872 & J053433.22-685031.56 & 83.6384 & -68.8421 & 4.27 & 4.96 & 7.26 & 9.91 $\pm$ 1.60 & 0.16 $\pm$ 0.07 & 3.01 $\pm$ 0.87 & \verb|SL585,BRHT39a,KMHK1099IR1_1990| \\
2873 & J053434.03-715457.60 & 83.6418 & -71.916 & 7.12 & 5.54 & 10.84 & 9.58 $\pm$ 0.70 & 0.12 $\pm$ 0.07 & 2.66 $\pm$ 2.18 & \verb|IR1_100| \\
2874 & J053434.25-701253.64 & 83.6427 & -70.2149 & 20.87 & 12.66 & 15.61 & 9.30 $\pm$ 0.11 & 0.08 $\pm$ 0.04 & 3.26 $\pm$ 0.17 & \verb|LOGLE606M2_269| \\
2875 & J053435.26-700724.96 & 83.6469 & -70.1236 & 6.59 & 4.94 & 10.19 & 9.30 $\pm$ 0.52 & 0.13 $\pm$ 0.07 & 2.76 $\pm$ 0.49 & \verb|NUV_523| \\
2876 & J053436.02-655209.12 & 83.6501 & -65.8692 & 11.98 & 11.31 & 19.21 & 9.51 $\pm$ 0.83 & 0.11 $\pm$ 0.07 & 2.51 $\pm$ 0.93 & \verb|NUV_1235| \\
2877 & J053436.24-690626.64 & 83.651 & -69.1074 & 25.49 & 32.94 & 45.77 & 9.68 $\pm$ 0.97 & 0.13 $\pm$ 0.07 & 3.15 $\pm$ 1.37 & \verb|M2_915| \\
2878 & J053436.43-700843.80 & 83.6518 & -70.1455 & 26.66 & 15.62 & 19.86 & 9.20 $\pm$ 1.04 & 0.16 $\pm$ 0.04 & 3.29 $\pm$ 0.96 & \verb|IR1_792| \\
2879 & J053437.49-660344.64 & 83.6562 & -66.0624 & 13.81 & 9.40 & 18.19 & 7.90 $\pm$ 0.93 & 0.16 $\pm$ 0.06 & 2.33 $\pm$ 0.80 & \verb|HS358,KMHK1090NUV_1215| \\
2880 & J053438.62-692847.64 & 83.6609 & -69.4799 & 20.32 & 23.06 & 31.67 & 8.98 $\pm$ 0.52 & 0.06 $\pm$ 0.02 & 2.76 $\pm$ 0.07 & \verb|BSDL2437NUV_566| \\
2881 & J053440.44-681819.80 & 83.6685 & -68.3055 & 7.46 & 9.22 & 13.08 & 9.84 $\pm$ 1.26 & 0.16 $\pm$ 0.06 & 2.80 $\pm$ 1.71 & \verb|SL588,KMHK1101IR1_2082| \\
2882 & J053441.98-705519.20 & 83.6749 & -70.922 & 13.52 & 15.44 & 23.23 & 9.38 $\pm$ 0.06 & 0.14 $\pm$ 0.03 & 3.06 $\pm$ 0.11 & \verb|IR1_321| \\
2883 & J053442.74-692327.60 & 83.6781 & -69.391 & 9.46 & 10.31 & 16.22 & 9.87 $\pm$ 0.80 & 0.17 $\pm$ 0.08 & 2.99 $\pm$ 1.42 & \verb|HS359IR1_1093| \\
2884 & J053442.79-664029.28 & 83.6783 & -66.6748 & 16.38 & 18.58 & 26.74 & 7.59 $\pm$ 0.52 & 0.03 $\pm$ 0.02 & 2.60 $\pm$ 0.20 & \verb|NUV_1106| \\
2885 & J053444.76-702141.76 & 83.6865 & -70.3616 & 22.62 & 25.02 & 33.83 & 9.19 $\pm$ 1.00 & 0.16 $\pm$ 0.06 & 2.87 $\pm$ 2.06 & \verb|LOGLE614IR1_605| \\
2886 & J053446.46-694607.32 & 83.6936 & -69.7687 & 17.74 & 11.73 & 17.00 & 9.36 $\pm$ 0.53 & 0.08 $\pm$ 0.05 & 3.75 $\pm$ 0.30 & \verb|BCDSP8,LOGLE605IR1_1055| \\
2887 & J053446.68-713211.76 & 83.6945 & -71.5366 & 27.81 & 10.17 & 17.62 & 9.43 $\pm$ 0.33 & 0.11 $\pm$ 0.04 & 3.57 $\pm$ 0.20 & \verb|IR1_186| \\
2888 & J053448.70-695504.80 & 83.7029 & -69.918 & 14.28 & 16.58 & 24.74 & 6.75 $\pm$ 0.16 & 0.15 $\pm$ 0.02 & 2.63 $\pm$ 0.13 & \verb|SL591,LOGLE609IR1_941| \\
2889 & J053449.80-681011.64 & 83.7075 & -68.1699 & 3.84 & 2.04 & 5.28 & 10.04 $\pm$ 0.96 & 0.16 $\pm$ 0.06 & 3.01 $\pm$ 1.01 & \verb|IR1_2099| \\
2890 & J053450.38-701132.64 & 83.7099 & -70.1924 & 6.40 & 6.19 & 10.64 & 10.05 $\pm$ 1.44 & 0.16 $\pm$ 0.07 & 3.07 $\pm$ 0.71 & \verb|LOGLE606IR1_763| \\
2891 & J053453.23-684105.64 & 83.7218 & -68.6849 & 4.53 & 4.23 & 7.62 & 9.71 $\pm$ 0.63 & 0.09 $\pm$ 0.07 & 2.48 $\pm$ 0.63 & \verb|M2_1131| \\
2892 & J053453.95-715103.24 & 83.7248 & -71.8509 & 7.78 & 7.40 & 12.99 & 10.05 $\pm$ 1.25 & 0.15 $\pm$ 0.07 & 3.10 $\pm$ 1.12 & \verb|NUV_182| \\
2893 & J053454.36-680337.80 & 83.7265 & -68.0605 & 4.21 & 4.78 & 7.31 & 9.68 $\pm$ 0.30 & 0.08 $\pm$ 0.06 & 2.53 $\pm$ 0.40 & \verb|NUV_871| \\
2894 & J053455.70-712907.08 & 83.7321 & -71.4853 & 8.05 & 8.77 & 13.73 & 9.82 $\pm$ 1.54 & 0.17 $\pm$ 0.05 & 2.85 $\pm$ 2.42 & \verb|HS361,KMHK1116IR1_198| \\
2895 & J053455.80-715248.00 & 83.7325 & -71.88 & 3.61 & 3.31 & 5.84 & 9.69 $\pm$ 0.97 & 0.14 $\pm$ 0.06 & 2.60 $\pm$ 2.38 & \verb|IR1_113| \\
2896 & J053456.81-673233.36 & 83.7367 & -67.5426 & 3.78 & 2.79 & 5.57 & 9.95 $\pm$ 0.99 & 0.14 $\pm$ 0.06 & 2.94 $\pm$ 1.37 & \verb|IR1_2157| \\
2897 & J053456.95-692139.96 & 83.7373 & -69.3611 & 6.49 & 6.23 & 10.75 & 9.89 $\pm$ 0.98 & 0.14 $\pm$ 0.06 & 2.91 $\pm$ 1.76 & \verb|M2_754| \\
2898 & J053500.94-682736.36 & 83.7539 & -68.4601 & 7.09 & 7.50 & 12.05 & 9.45 $\pm$ 1.24 & 0.17 $\pm$ 0.07 & 2.69 $\pm$ 4.29 & \verb|IR1_2068| \\
2899 & J053500.98-700511.40 & 83.7541 & -70.0865 & 16.36 & 16.71 & 24.35 & 9.34 $\pm$ 0.33 & 0.11 $\pm$ 0.04 & 3.43 $\pm$ 0.56 & \verb|LOGLE612IR1_851| \\
2900 & J053501.18-673116.68 & 83.7549 & -67.5213 & 8.45 & 9.32 & 14.54 & 9.99 $\pm$ 1.41 & 0.16 $\pm$ 0.06 & 2.70 $\pm$ 3.34 & \verb|IR1_2158| \\
2901 & J053501.39-695131.68 & 83.7558 & -69.8588 & 3.12 & 3.01 & 5.20 & 9.51 $\pm$ 1.46 & 0.13 $\pm$ 0.07 & 2.51 $\pm$ 1.38 & \verb|IR1_1018| \\
2902 & J053503.24-690253.16 & 83.7635 & -69.0481 & 3.75 & 3.12 & 6.07 & 10.20 $\pm$ 1.12 & 0.18 $\pm$ 0.07 & 2.70 $\pm$ 0.63 & \verb|NUV_651| \\
2903 & J053503.86-714501.08 & 83.7661 & -71.7503 & 2.66 & 2.43 & 4.25 & 10.07 $\pm$ 0.97 & 0.16 $\pm$ 0.06 & 2.94 $\pm$ 2.45 & \verb|IR1_139| \\
2904 & J053504.18-695614.28 & 83.7674 & -69.9373 & 28.14 & 14.93 & 18.49 & 8.97 $\pm$ 0.05 & 0.08 $\pm$ 0.01 & 3.46 $\pm$ 0.09 & \verb|SL591,LOGLE609IR1_967| \\
2905 & J053504.22-703152.32 & 83.7676 & -70.5312 & 4.78 & 3.20 & 7.22 & 9.47 $\pm$ 0.48 & 0.07 $\pm$ 0.07 & 2.64 $\pm$ 0.52 & \verb|IR1_493| \\
2906 & J053507.46-700051.84 & 83.7811 & -70.0144 & 7.05 & 5.46 & 10.86 & 9.83 $\pm$ 0.90 & 0.12 $\pm$ 0.07 & 3.00 $\pm$ 1.30 & \verb|IR1_912| \\
2907 & J053508.33-683321.60 & 83.7847 & -68.556 & 17.41 & 10.50 & 14.90 & 9.35 $\pm$ 0.04 & 0.07 $\pm$ 0.02 & 3.14 $\pm$ 0.08 & \verb|M2_1157| \\
2908 & J053509.53-694709.24 & 83.7897 & -69.7859 & 15.73 & 17.83 & 23.79 & 9.10 $\pm$ 0.60 & 0.12 $\pm$ 0.04 & 3.12 $\pm$ 1.12 & \verb|IR1_1054| \\
2909 & J053510.01-680212.48 & 83.7917 & -68.0368 & 14.70 & 17.58 & 24.65 & 9.34 $\pm$ 0.31 & 0.19 $\pm$ 0.04 & 2.62 $\pm$ 0.29 & \verb|GKK-O205NUV_887| \\
2910 & J053510.66-691936.84 & 83.7944 & -69.3269 & 12.73 & 14.15 & 21.65 & 9.71 $\pm$ 1.14 & 0.17 $\pm$ 0.07 & 3.26 $\pm$ 0.67 & \verb|KMK88-78M2_772| \\
2911 & J053512.77-690130.00 & 83.8032 & -69.025 & 2.39 & 1.45 & 3.44 & 10.06 $\pm$ 1.06 & 0.13 $\pm$ 0.07 & 3.15 $\pm$ 1.03 & \verb|M2_986| \\
2912 & J053513.78-673534.80 & 83.8074 & -67.593 & 2.62 & 1.91 & 4.03 & 9.93 $\pm$ 0.84 & 0.14 $\pm$ 0.06 & 3.06 $\pm$ 0.92 & \verb|IR1_2151| \\
2913 & J053513.82-660848.48 & 83.8076 & -66.1468 & 5.02 & 4.88 & 8.21 & 8.77 $\pm$ 0.77 & 0.07 $\pm$ 0.05 & 2.11 $\pm$ 0.23 & \verb|NUV_1202| \\
2914 & J053514.47-672724.12 & 83.8103 & -67.4567 & 16.55 & 15.29 & 21.22 & 9.28 $\pm$ 0.20 & 0.11 $\pm$ 0.03 & 2.90 $\pm$ 0.14 & \verb|NUV_999| \\
2915 & J053516.01-695419.80 & 83.8167 & -69.9055 & 5.53 & 3.62 & 8.01 & 7.52 $\pm$ 0.68 & 0.10 $\pm$ 0.05 & 2.31 $\pm$ 0.32 & \verb|HS362,LOGLE616M2_1228| \\
2916 & J053517.28-684309.84 & 83.822 & -68.7194 & 5.84 & 5.94 & 9.65 & 10.03 $\pm$ 1.15 & 0.11 $\pm$ 0.06 & 3.03 $\pm$ 1.41 & \verb|IR1_2022| \\
2917 & J053518.60-704409.24 & 83.8275 & -70.7359 & 13.00 & 14.17 & 19.79 & 9.31 $\pm$ 0.06 & 0.22 $\pm$ 0.02 & 3.15 $\pm$ 0.09 & \verb|IR1_371| \\
2918 & J053518.79-685830.00 & 83.8283 & -68.975 & 35.96 & 16.06 & 21.35 & 9.17 $\pm$ 0.15 & 0.15 $\pm$ 0.04 & 3.57 $\pm$ 0.10 & \verb|KMK88-82NUV_671| \\
2919 & J053518.82-662919.68 & 83.8284 & -66.4888 & 7.77 & 9.66 & 13.93 & 9.29 $\pm$ 1.53 & 0.15 $\pm$ 0.07 & 3.22 $\pm$ 4.53 & \verb|IR1_2235| \\
2920 & J053520.38-685240.80 & 83.8349 & -68.878 & 3.32 & 2.16 & 4.75 & 9.92 $\pm$ 0.81 & 0.11 $\pm$ 0.07 & 2.76 $\pm$ 1.50 & \verb|IR1_1985| \\
2921 & J053520.47-672851.96 & 83.8353 & -67.4811 & 5.87 & 4.71 & 8.99 & 9.34 $\pm$ 0.79 & 0.08 $\pm$ 0.06 & 2.15 $\pm$ 0.71 & \verb|NUV_992| \\
2922 & J053520.76-685750.04 & 83.8365 & -68.9639 & 35.62 & 17.47 & 21.71 & 9.25 $\pm$ 0.04 & 0.10 $\pm$ 0.03 & 3.54 $\pm$ 0.04 & \verb|KMK88-82M2_1028| \\
2923 & J053521.00-705926.52 & 83.8375 & -70.9907 & 5.52 & 4.42 & 8.54 & 9.50 $\pm$ 0.33 & 0.11 $\pm$ 0.06 & 2.53 $\pm$ 0.41 & \verb|IR1_317| \\
2924 & J053521.19-703124.60 & 83.8383 & -70.5235 & 6.31 & 6.04 & 10.37 & 9.58 $\pm$ 1.00 & 0.14 $\pm$ 0.06 & 2.90 $\pm$ 0.90 & \verb|IR1_510| \\
2925 & J053521.48-663854.24 & 83.8395 & -66.6484 & 12.75 & 15.90 & 22.02 & 9.26 $\pm$ 0.32 & 0.04 $\pm$ 0.04 & 2.39 $\pm$ 0.21 & \verb|NUV_1120| \\
2926 & J053521.53-692033.00 & 83.8397 & -69.3425 & 7.33 & 7.89 & 12.52 & 9.58 $\pm$ 1.41 & 0.12 $\pm$ 0.06 & 2.92 $\pm$ 1.16 & \verb|M2_769| \\
2927 & J053521.70-684121.48 & 83.8404 & -68.6893 & 9.54 & 11.14 & 16.83 & 9.42 $\pm$ 0.92 & 0.17 $\pm$ 0.06 & 2.72 $\pm$ 2.90 & \verb|SL594,KMHK1117IR1_2026| \\
2928 & J053522.58-710648.60 & 83.8441 & -71.1135 & 7.18 & 7.08 & 11.85 & 9.28 $\pm$ 0.40 & 0.04 $\pm$ 0.05 & 2.63 $\pm$ 0.16 & \verb|IR1_291| \\
2929 & J053524.24-683220.40 & 83.851 & -68.539 & 4.70 & 3.96 & 7.32 & 9.08 $\pm$ 0.82 & 0.11 $\pm$ 0.06 & 2.17 $\pm$ 1.05 & \verb|M2_1168| \\
2930 & J053524.55-702147.88 & 83.8523 & -70.3633 & 2.62 & 1.76 & 3.96 & 9.88 $\pm$ 1.32 & 0.16 $\pm$ 0.07 & 2.73 $\pm$ 0.89 & \verb|M2_191| \\
2931 & J053525.87-700620.16 & 83.8578 & -70.1056 & 32.83 & 15.37 & 19.16 & 9.09 $\pm$ 0.16 & 0.14 $\pm$ 0.03 & 4.22 $\pm$ 0.21 & \verb|IR1_858| \\
2932 & J053526.86-715724.12 & 83.8619 & -71.9567 & 8.29 & 8.94 & 14.15 & 9.58 $\pm$ 0.90 & 0.14 $\pm$ 0.07 & 2.72 $\pm$ 1.87 & \verb|IR1_105| \\
2933 & J053527.12-674335.04 & 83.863 & -67.7264 & 6.81 & 7.03 & 11.49 & 6.77 $\pm$ 1.07 & 0.11 $\pm$ 0.05 & 2.28 $\pm$ 0.22 & \verb|NUV_950| \\
2934 & J053527.53-682553.76 & 83.8647 & -68.4316 & 21.50 & 19.93 & 31.64 & 8.71 $\pm$ 0.15 & 0.25 $\pm$ 0.02 & 2.79 $\pm$ 0.10 & \verb|BSDL2498NUV_791| \\
2935 & J053528.68-700941.76 & 83.8695 & -70.1616 & 5.11 & 4.75 & 8.30 & 8.98 $\pm$ 1.07 & 0.16 $\pm$ 0.07 & 2.58 $\pm$ 2.54 & \verb|IR1_817| \\
2936 & J053528.75-674113.20 & 83.8698 & -67.687 & 24.49 & 24.07 & 36.00 & 9.25 $\pm$ 0.11 & 0.18 $\pm$ 0.02 & 2.98 $\pm$ 0.12 & \verb|BSDL2489NUV_955| \\
2937 & J053531.22-680916.56 & 83.8801 & -68.1546 & 12.88 & 15.45 & 21.04 & 9.30 $\pm$ 0.03 & 0.10 $\pm$ 0.02 & 2.88 $\pm$ 0.07 & \verb|NUV_857| \\
2938 & J053532.95-683954.72 & 83.8873 & -68.6652 & 8.59 & 7.01 & 13.61 & 9.28 $\pm$ 0.37 & 0.05 $\pm$ 0.06 & 2.56 $\pm$ 0.54 & \verb|SL596,KMHK1123NUV_740| \\
2939 & J053533.00-672400.00 & 83.8875 & -67.4 & 4.07 & 2.03 & 5.65 & 9.99 $\pm$ 1.10 & 0.15 $\pm$ 0.06 & 2.77 $\pm$ 1.39 & \verb|IR1_2176| \\
2940 & J053534.15-722819.56 & 83.8923 & -72.4721 & 8.29 & 7.86 & 13.58 & 9.32 $\pm$ 0.38 & 0.11 $\pm$ 0.06 & 2.55 $\pm$ 0.40 & \verb|IR1_49| \\
2941 & J053534.39-700747.64 & 83.8933 & -70.1299 & 3.12 & 2.90 & 5.08 & 9.51 $\pm$ 1.35 & 0.10 $\pm$ 0.08 & 3.31 $\pm$ 0.81 & \verb|BSDL2504,LOGLE620,GKK-O115IR1_838| \\
2942 & J053538.28-701430.84 & 83.9095 & -70.2419 & 16.37 & 16.00 & 25.06 & 6.59 $\pm$ 0.04 & 0.18 $\pm$ 0.01 & 3.08 $\pm$ 0.07 & \verb|NGC2046,SL597,ESO56SC162,M2_1232| \\
2943 & J053538.45-695524.24 & 83.9102 & -69.9234 & 2.27 & 1.09 & 2.97 & 9.26 $\pm$ 1.44 & 0.14 $\pm$ 0.08 & 2.39 $\pm$ 1.06 & \verb|M2_398| \\
2944 & J053540.68-690045.00 & 83.9195 & -69.0125 & 6.79 & 6.28 & 11.11 & 9.42 $\pm$ 0.44 & 0.12 $\pm$ 0.06 & 2.51 $\pm$ 0.82 & \verb|M2_1000| \\
2945 & J053541.28-685447.16 & 83.922 & -68.9131 & 3.90 & 4.19 & 6.62 & 9.98 $\pm$ 0.79 & 0.08 $\pm$ 0.06 & 3.19 $\pm$ 0.81 & \verb|IR1_1980| \\
2946 & J053541.52-685143.56 & 83.923 & -68.8621 & 18.17 & 18.10 & 27.32 & 7.13 $\pm$ 0.15 & 0.10 $\pm$ 0.01 & 2.74 $\pm$ 0.07 & \verb|KMK88-81NUV_693| \\
2947 & J053543.20-691709.60 & 83.93 & -69.286 & 9.79 & 10.83 & 17.00 & 8.58 $\pm$ 0.34 & 0.19 $\pm$ 0.06 & 2.66 $\pm$ 0.10 & \verb|NUV_614| \\
2948 & J053543.61-715320.40 & 83.9317 & -71.889 & 7.49 & 8.54 & 12.78 & 10.04 $\pm$ 1.10 & 0.14 $\pm$ 0.08 & 3.08 $\pm$ 1.54 & \verb|IR1_112| \\
2949 & J053546.06-664434.08 & 83.9419 & -66.7428 & 3.24 & 2.31 & 4.79 & 10.04 $\pm$ 1.73 & 0.16 $\pm$ 0.06 & 2.68 $\pm$ 3.80 & \verb|IR1_2223| \\
2950 & J053546.68-665404.32 & 83.9445 & -66.9012 & 38.90 & 45.35 & 54.89 & 7.13 $\pm$ 0.76 & 0.12 $\pm$ 0.05 & 3.33 $\pm$ 0.10 & \verb|BSDL2495NUV_1065| \\
2951 & J053548.31-685904.56 & 83.9513 & -68.9846 & 10.61 & 11.69 & 18.22 & 10.06 $\pm$ 0.94 & 0.18 $\pm$ 0.06 & 3.21 $\pm$ 1.65 & \verb|KMK88-82IR1_1952| \\
2952 & J053548.62-700245.96 & 83.9526 & -70.0461 & 10.54 & 14.24 & 18.97 & 9.13 $\pm$ 0.25 & 0.24 $\pm$ 0.04 & 2.90 $\pm$ 0.43 & \verb|NGC2043,ESO56SC168,LOGLE627NUV_532| \\
2953 & J053549.32-660127.12 & 83.9555 & -66.0242 & 30.44 & 35.48 & 48.38 & 7.07 $\pm$ 0.12 & 0.14 $\pm$ 0.01 & 3.10 $\pm$ 0.05 & \verb|NUV_1204| \\
2954 & J053550.93-700730.00 & 83.9622 & -70.125 & 8.37 & 8.91 & 14.37 & 9.98 $\pm$ 1.15 & 0.14 $\pm$ 0.06 & 3.17 $\pm$ 0.80 & \verb|IR1_830| \\
2955 & J053551.50-695759.04 & 83.9646 & -69.9664 & 3.59 & 2.90 & 5.61 & 9.88 $\pm$ 0.67 & 0.06 $\pm$ 0.07 & 3.16 $\pm$ 0.55 & \verb|M2_373| \\
2956 & J053551.62-685657.84 & 83.9651 & -68.9494 & 8.40 & 8.36 & 14.10 & 9.31 $\pm$ 0.27 & 0.06 $\pm$ 0.04 & 2.68 $\pm$ 0.16 & \verb|GKK-O169M2_1018| \\
2957 & J053551.77-695703.96 & 83.9657 & -69.9511 & 6.63 & 7.02 & 11.16 & 9.06 $\pm$ 0.11 & 0.11 $\pm$ 0.03 & 2.53 $\pm$ 0.19 & \verb|IR1_963| \\
2958 & J053551.89-682356.76 & 83.9662 & -68.3991 & 15.26 & 14.47 & 23.64 & 9.19 $\pm$ 0.08 & 0.05 $\pm$ 0.03 & 2.71 $\pm$ 0.14 & \verb|NUV_811| \\
2959 & J053552.51-712124.84 & 83.9688 & -71.3569 & 14.00 & 16.21 & 21.90 & 9.60 $\pm$ 0.41 & 0.10 $\pm$ 0.06 & 2.63 $\pm$ 0.47 & \verb|NUV_285| \\
2960 & J053554.14-712730.60 & 83.9756 & -71.4585 & 3.96 & 3.65 & 6.36 & 10.08 $\pm$ 1.05 & 0.13 $\pm$ 0.07 & 3.14 $\pm$ 1.56 & \verb|NUV_270| \\
2961 & J053555.82-701128.68 & 83.9826 & -70.1913 & 6.22 & 6.49 & 10.58 & 8.26 $\pm$ 1.41 & 0.12 $\pm$ 0.06 & 2.49 $\pm$ 2.45 & \verb|NGC2047,SL600,ESO56SC167IR1_799| \\
2962 & J053557.19-670323.76 & 83.9883 & -67.0566 & 8.30 & 7.53 & 13.75 & 9.84 $\pm$ 1.36 & 0.14 $\pm$ 0.08 & 3.48 $\pm$ 1.64 & \verb|KMHK1120IR1_2204| \\
2963 & J053557.36-703852.44 & 83.989 & -70.6479 & 30.28 & 13.13 & 17.45 & 9.26 $\pm$ 0.07 & 0.15 $\pm$ 0.02 & 3.17 $\pm$ 0.10 & \verb|IR1_435| \\
2964 & J053557.48-682933.72 & 83.9895 & -68.4927 & 8.21 & 10.91 & 14.84 & 10.05 $\pm$ 1.22 & 0.18 $\pm$ 0.06 & 3.26 $\pm$ 0.78 & \verb|IR1_2067| \\
2965 & J053557.79-665258.80 & 83.9908 & -66.883 & 2.74 & 1.94 & 4.04 & 9.90 $\pm$ 0.85 & 0.13 $\pm$ 0.07 & 2.97 $\pm$ 1.99 & \verb|BSDL2510IR1_2219| \\
2966 & J053557.89-680558.92 & 83.9912 & -68.0997 & 13.60 & 13.08 & 20.21 & 9.45 $\pm$ 0.26 & 0.06 $\pm$ 0.04 & 2.49 $\pm$ 0.29 & \verb|NUV_880| \\
2967 & J053600.31-695646.32 & 84.0013 & -69.9462 & 9.86 & 11.82 & 17.15 & 9.07 $\pm$ 0.06 & 0.14 $\pm$ 0.05 & 2.96 $\pm$ 0.13 & \verb|IR1_986| \\
2968 & J053600.65-702619.32 & 84.0027 & -70.4387 & 26.28 & 12.78 & 18.32 & 9.44 $\pm$ 0.17 & 0.13 $\pm$ 0.04 & 3.81 $\pm$ 0.15 & \verb|IR1_607| \\
2969 & J053600.84-700438.64 & 84.0035 & -70.0774 & 8.46 & 7.71 & 13.86 & 9.50 $\pm$ 0.21 & 0.10 $\pm$ 0.04 & 3.39 $\pm$ 0.51 & \verb|NGC2043,ESO56SC168,LOGLE627IR1_866| \\
2970 & J053601.27-694158.92 & 84.0053 & -69.6997 & 6.12 & 3.18 & 8.47 & 9.49 $\pm$ 0.35 & 0.12 $\pm$ 0.06 & 2.74 $\pm$ 0.54 & \verb|M2_1238| \\
2971 & J053601.73-713132.52 & 84.0072 & -71.5257 & 4.15 & 2.96 & 6.22 & 9.92 $\pm$ 0.71 & 0.10 $\pm$ 0.06 & 2.93 $\pm$ 1.70 & \verb|IR1_196| \\
2972 & J053602.81-715550.88 & 84.0117 & -71.9308 & 5.28 & 5.17 & 8.68 & 9.93 $\pm$ 0.34 & 0.09 $\pm$ 0.07 & 2.73 $\pm$ 0.36 & \verb|NUV_177| \\
2973 & J053604.73-692445.72 & 84.0197 & -69.4127 & 25.61 & 29.00 & 38.31 & 6.81 $\pm$ 0.26 & 0.17 $\pm$ 0.01 & 2.91 $\pm$ 0.22 & \verb|SESG1NUV_585| \\
2974 & J053608.40-713613.32 & 84.035 & -71.6037 & 5.46 & 4.10 & 8.35 & 9.88 $\pm$ 0.59 & 0.15 $\pm$ 0.06 & 3.14 $\pm$ 0.89 & \verb|IR1_180| \\
2975 & J053608.90-710050.04 & 84.0371 & -71.0139 & 43.23 & 13.16 & 20.09 & 7.11 $\pm$ 0.34 & 0.19 $\pm$ 0.02 & 3.63 $\pm$ 0.08 & \verb|NGC2051,SL608,ESO56SC169,IR1_316| \\
2976 & J053609.67-695523.52 & 84.0403 & -69.9232 & 14.36 & 14.48 & 21.95 & 8.89 $\pm$ 0.21 & 0.11 $\pm$ 0.03 & 2.63 $\pm$ 0.69 & \verb|M2_392| \\
2977 & J053609.67-664503.96 & 84.0403 & -66.7511 & 32.14 & 15.68 & 21.38 & 9.13 $\pm$ 0.15 & 0.06 $\pm$ 0.02 & 3.58 $\pm$ 0.09 & \verb|NUV_1109| \\
2978 & J053610.73-693852.44 & 84.0447 & -69.6479 & 6.93 & 7.20 & 11.64 & 10.02 $\pm$ 0.96 & 0.10 $\pm$ 0.07 & 3.18 $\pm$ 0.73 & \verb|IR1_1189| \\
2979 & J053611.59-695419.80 & 84.0483 & -69.9055 & 3.31 & 2.73 & 5.08 & 9.46 $\pm$ 0.85 & 0.15 $\pm$ 0.07 & 2.42 $\pm$ 1.08 & \verb|M2_406| \\
2980 & J053613.01-695759.40 & 84.0542 & -69.9665 & 31.31 & 10.39 & 17.28 & 9.26 $\pm$ 0.10 & 0.17 $\pm$ 0.03 & 3.34 $\pm$ 0.12 & \verb|IR1_975| \\
2981 & J053613.39-693147.64 & 84.0558 & -69.5299 & 4.28 & 2.01 & 6.22 & 7.03 $\pm$ 1.86 & 0.16 $\pm$ 0.08 & 2.43 $\pm$ 3.18 & \verb|NUV_568| \\
2982 & J053615.77-671238.16 & 84.0657 & -67.2106 & 10.18 & 10.73 & 17.34 & 9.30 $\pm$ 1.13 & 0.11 $\pm$ 0.06 & 2.61 $\pm$ 3.22 & \verb|NUV_1026| \\
2983 & J053616.73-691546.44 & 84.0697 & -69.2629 & 12.26 & 13.29 & 20.67 & 9.27 $\pm$ 0.74 & 0.14 $\pm$ 0.06 & 2.75 $\pm$ 1.36 & \verb|M2_811| \\
2984 & J053617.04-692803.36 & 84.071 & -69.4676 & 12.65 & 14.18 & 21.89 & 6.73 $\pm$ 1.10 & 0.15 $\pm$ 0.03 & 2.64 $\pm$ 0.16 & \verb|NUV_579| \\
2985 & J053617.35-672854.84 & 84.0723 & -67.4819 & 7.90 & 6.34 & 12.33 & 9.04 $\pm$ 1.08 & 0.18 $\pm$ 0.07 & 2.67 $\pm$ 3.54 & \verb|NUV_1001| \\
2986 & J053617.45-680432.88 & 84.0727 & -68.0758 & 9.69 & 11.63 & 16.96 & 9.76 $\pm$ 1.18 & 0.11 $\pm$ 0.07 & 2.75 $\pm$ 2.42 & \verb|IR1_2108| \\
2987 & J053618.14-705934.08 & 84.0756 & -70.9928 & 10.74 & 10.22 & 16.71 & 9.34 $\pm$ 0.13 & 0.09 $\pm$ 0.03 & 2.90 $\pm$ 0.14 & \verb|BSDL2568,GKK-O57IR1_325| \\
2988 & J053619.25-695252.68 & 84.0802 & -69.8813 & 11.12 & 10.78 & 16.93 & 9.46 $\pm$ 0.70 & 0.15 $\pm$ 0.05 & 3.14 $\pm$ 1.29 & \verb|IR1_1029| \\
2989 & J053619.56-655949.20 & 84.0815 & -65.997 & 78.28 & 30.73 & 51.11 & 9.24 $\pm$ 0.05 & 0.06 $\pm$ 0.03 & 3.94 $\pm$ 0.05 & \verb|NUV_1251| \\
2990 & J053620.40-693032.04 & 84.085 & -69.5089 & 6.29 & 6.30 & 10.62 & 9.21 $\pm$ 0.05 & 0.09 $\pm$ 0.02 & 2.73 $\pm$ 0.12 & \verb|NUV_574| \\
2991 & J053620.62-700325.56 & 84.0859 & -70.0571 & 31.55 & 14.20 & 18.18 & 9.74 $\pm$ 1.05 & 0.14 $\pm$ 0.06 & 3.51 $\pm$ 1.55 & \verb|IR1_914| \\
2992 & J053622.44-691641.52 & 84.0935 & -69.2782 & 22.88 & 29.04 & 36.88 & 9.09 $\pm$ 1.00 & 0.18 $\pm$ 0.06 & 2.89 $\pm$ 1.91 & \verb|IR1_1878| \\
2993 & J053623.02-700632.76 & 84.0959 & -70.1091 & 26.11 & 32.77 & 38.81 & 9.04 $\pm$ 0.21 & 0.19 $\pm$ 0.03 & 3.13 $\pm$ 0.27 & \verb|BSDL2559,LOGLE630M2_321| \\
2994 & J053623.30-705357.48 & 84.0971 & -70.8993 & 12.35 & 10.68 & 16.87 & 9.31 $\pm$ 0.17 & 0.15 $\pm$ 0.07 & 3.07 $\pm$ 0.14 & \verb|IR1_341| \\
2995 & J053623.57-684532.04 & 84.0982 & -68.7589 & 4.26 & 3.31 & 6.50 & 9.72 $\pm$ 0.66 & 0.14 $\pm$ 0.07 & 2.47 $\pm$ 0.61 & \verb|M2_1107| \\
2996 & J053624.22-690755.20 & 84.1009 & -69.132 & 10.78 & 13.48 & 18.83 & 9.32 $\pm$ 0.37 & 0.18 $\pm$ 0.06 & 2.83 $\pm$ 0.24 & \verb|NUV_647| \\
2997 & J053624.48-701335.40 & 84.102 & -70.2265 & 5.88 & 4.65 & 9.24 & 9.93 $\pm$ 0.89 & 0.09 $\pm$ 0.07 & 3.28 $\pm$ 0.81 & \verb|IR1_784| \\
2998 & J053624.72-702216.32 & 84.103 & -70.3712 & 7.50 & 7.72 & 12.57 & 9.42 $\pm$ 0.48 & 0.17 $\pm$ 0.05 & 3.16 $\pm$ 0.46 & \verb|IR1_670| \\
2999 & J053625.80-675101.80 & 84.1075 & -67.8505 & 5.00 & 4.02 & 7.64 & 10.03 $\pm$ 1.19 & 0.17 $\pm$ 0.07 & 2.51 $\pm$ 1.09 & \verb|NUV_929| \\
3000 & J053627.26-665923.28 & 84.1136 & -66.9898 & 35.87 & 26.13 & 29.15 & 7.87 $\pm$ 0.15 & 0.10 $\pm$ 0.01 & 3.86 $\pm$ 0.05 & \verb|NGC2041,SL605,ESO86SC15,KMHK1132IR1_2210| \\
3001 & J053627.62-684251.48 & 84.1151 & -68.7143 & 7.14 & 7.97 & 12.38 & 9.79 $\pm$ 1.30 & 0.13 $\pm$ 0.07 & 2.66 $\pm$ 3.07 & \verb|IR1_2037| \\
3002 & J053627.86-671609.48 & 84.1161 & -67.2693 & 4.18 & 3.64 & 6.72 & 9.81 $\pm$ 1.13 & 0.11 $\pm$ 0.06 & 2.65 $\pm$ 3.99 & \verb|NUV_1034| \\
3003 & J053628.10-684858.68 & 84.1171 & -68.8163 & 31.86 & 27.42 & 30.78 & 8.84 $\pm$ 0.19 & 0.16 $\pm$ 0.04 & 3.73 $\pm$ 0.09 & \verb|SL607,KMHK1137IR1_2005| \\
3004 & J053628.42-671841.40 & 84.1184 & -67.3115 & 15.13 & 17.10 & 24.85 & 9.33 $\pm$ 0.67 & 0.08 $\pm$ 0.05 & 3.01 $\pm$ 0.81 & \verb|KMHK1134NUV_1027| \\
3005 & J053629.83-715018.60 & 84.1243 & -71.8385 & 18.59 & 21.66 & 31.87 & 9.43 $\pm$ 1.04 & 0.11 $\pm$ 0.07 & 3.12 $\pm$ 1.20 & \verb|NUV_198| \\
3006 & J053633.94-704010.56 & 84.1414 & -70.6696 & 19.05 & 17.80 & 24.44 & 8.47 $\pm$ 1.00 & 0.08 $\pm$ 0.06 & 2.42 $\pm$ 0.81 & \verb|NGC2056,SL611,ESO56SC172,IR1_419| \\
3007 & J053634.56-690601.08 & 84.144 & -69.1003 & 5.10 & 2.79 & 7.48 & 9.92 $\pm$ 1.35 & 0.11 $\pm$ 0.07 & 2.67 $\pm$ 2.26 & \verb|IR1_1933| \\
3008 & J053634.92-702516.68 & 84.1455 & -70.4213 & 3.71 & 2.60 & 5.52 & 10.18 $\pm$ 1.05 & 0.15 $\pm$ 0.06 & 2.80 $\pm$ 3.59 & \verb|IR1_632| \\
3009 & J053635.09-683353.64 & 84.1462 & -68.5649 & 10.88 & 9.54 & 17.74 & 7.33 $\pm$ 0.29 & 0.10 $\pm$ 0.01 & 2.54 $\pm$ 0.13 & \verb|SL606,KMHK1136M2_1182| \\
3010 & J053635.38-714724.72 & 84.1474 & -71.7902 & 5.12 & 5.07 & 8.55 & 9.41 $\pm$ 1.42 & 0.16 $\pm$ 0.07 & 2.66 $\pm$ 7.18 & \verb|NUV_210| \\
3011 & J053635.90-690953.28 & 84.1496 & -69.1648 & 23.27 & 29.03 & 34.27 & 9.06 $\pm$ 1.07 & 0.14 $\pm$ 0.06 & 2.91 $\pm$ 1.92 & \verb|BSDL2586M2_877| \\
3012 & J053636.02-701913.80 & 84.1501 & -70.3205 & 12.90 & 14.67 & 20.85 & 8.98 $\pm$ 0.06 & 0.14 $\pm$ 0.02 & 2.77 $\pm$ 0.13 & \verb|NUV_508| \\
3013 & J053636.19-703324.48 & 84.1508 & -70.5568 & 13.96 & 15.81 & 22.34 & 9.32 $\pm$ 0.40 & 0.10 $\pm$ 0.06 & 3.01 $\pm$ 0.70 & \verb|IR1_519| \\
3014 & J053637.34-701637.92 & 84.1556 & -70.2772 & 16.54 & 14.68 & 25.04 & 9.31 $\pm$ 0.07 & 0.15 $\pm$ 0.04 & 2.99 $\pm$ 0.21 & \verb|NGC2057,SL616,ESO56SC174,NUV_513| \\
3015 & J053638.16-692701.08 & 84.159 & -69.4503 & 34.05 & 40.37 & 49.84 & 9.30 $\pm$ 0.08 & 0.07 $\pm$ 0.02 & 3.09 $\pm$ 0.12 & \verb|BSDL2583NUV_571| \\
3016 & J053639.10-692255.56 & 84.1629 & -69.3821 & 28.18 & 35.07 & 47.09 & 6.89 $\pm$ 0.02 & 0.15 $\pm$ 0.01 & 3.19 $\pm$ 0.04 & \verb|BSDL2583NUV_598| \\
3017 & J053639.26-704550.76 & 84.1636 & -70.7641 & 7.71 & 7.95 & 13.14 & 9.38 $\pm$ 0.48 & 0.14 $\pm$ 0.07 & 2.62 $\pm$ 0.66 & \verb|NUV_405| \\
3018 & J053641.06-710849.20 & 84.1711 & -71.147 & 19.33 & 16.28 & 21.28 & 9.01 $\pm$ 0.02 & 0.14 $\pm$ 0.01 & 2.88 $\pm$ 0.08 & \verb|SL617,KMHK1144IR1_289| \\
3019 & J053641.11-704051.60 & 84.1713 & -70.681 & 34.16 & 12.70 & 20.55 & 9.45 $\pm$ 0.08 & 0.03 $\pm$ 0.02 & 3.81 $\pm$ 0.08 & \verb|NGC2056,SL611,ESO56SC172,NUV_428| \\
3020 & J053641.66-720009.36 & 84.1736 & -72.0026 & 11.99 & 11.58 & 19.57 & 10.10 $\pm$ 1.11 & 0.13 $\pm$ 0.07 & 2.91 $\pm$ 1.77 & \verb|NUV_167| \\
3021 & J053642.62-711639.00 & 84.1776 & -71.2775 & 2.84 & 2.29 & 4.39 & 9.59 $\pm$ 0.55 & 0.11 $\pm$ 0.07 & 2.38 $\pm$ 1.05 & \verb|IR1_259| \\
3022 & J053644.59-681548.24 & 84.1858 & -68.2634 & 11.05 & 12.21 & 19.10 & 9.20 $\pm$ 0.10 & 0.05 $\pm$ 0.03 & 2.59 $\pm$ 0.12 & \verb|NUV_842| \\
3023 & J053646.18-721537.08 & 84.1924 & -72.2603 & 20.33 & 13.92 & 20.08 & 9.07 $\pm$ 1.00 & 0.15 $\pm$ 0.08 & 3.04 $\pm$ 1.82 & \verb|SL619,LW254,KMHK1152IR1_74| \\
3024 & J053646.54-684640.44 & 84.1939 & -68.7779 & 6.55 & 5.19 & 10.27 & 6.96 $\pm$ 1.72 & 0.14 $\pm$ 0.06 & 2.24 $\pm$ 1.96 & \verb|NUV_722| \\
3025 & J053647.09-714458.20 & 84.1962 & -71.7495 & 5.05 & 4.56 & 8.19 & 10.02 $\pm$ 1.34 & 0.19 $\pm$ 0.06 & 3.15 $\pm$ 2.40 & \verb|IR1_146| \\
3026 & J053648.55-683839.12 & 84.2023 & -68.6442 & 5.82 & 5.16 & 9.35 & 10.07 $\pm$ 0.76 & 0.13 $\pm$ 0.06 & 3.34 $\pm$ 1.10 & \verb|IR1_2053| \\
3027 & J053648.65-694355.56 & 84.2027 & -69.7321 & 3.53 & 2.20 & 4.99 & 9.94 $\pm$ 1.26 & 0.15 $\pm$ 0.07 & 3.03 $\pm$ 0.87 & \verb|IR1_1150| \\
3028 & J053649.37-703624.84 & 84.2057 & -70.6069 & 37.90 & 38.32 & 50.68 & 9.41 $\pm$ 0.93 & 0.10 $\pm$ 0.05 & 3.38 $\pm$ 0.58 & \verb|NGC2056,SL611,ESO56SC172,M2_56| \\
3029 & J053649.75-661142.00 & 84.2073 & -66.195 & 10.11 & 11.82 & 17.86 & 9.50 $\pm$ 0.23 & 0.06 $\pm$ 0.02 & 2.59 $\pm$ 0.17 & \verb|NUV_1209| \\
3030 & J053652.08-701228.08 & 84.217 & -70.2078 & 4.43 & 3.35 & 6.65 & 9.30 $\pm$ 1.07 & 0.12 $\pm$ 0.07 & 2.65 $\pm$ 1.94 & \verb|IR1_822| \\
3031 & J053652.27-703827.24 & 84.2178 & -70.6409 & 17.95 & 22.94 & 32.27 & 9.25 $\pm$ 0.50 & 0.04 $\pm$ 0.10 & 2.66 $\pm$ 0.54 & \verb|NGC2056,SL611,ESO56SC172,NUV_436| \\
3032 & J053654.58-702016.44 & 84.2274 & -70.3379 & 25.77 & 29.21 & 36.42 & 9.39 $\pm$ 0.71 & 0.16 $\pm$ 0.07 & 2.60 $\pm$ 0.78 & \verb|NUV_492| \\
3033 & J053654.79-715950.28 & 84.2283 & -71.9973 & 4.42 & 4.00 & 7.06 & 9.55 $\pm$ 0.69 & 0.14 $\pm$ 0.07 & 2.56 $\pm$ 0.34 & \verb|NUV_164| \\
3034 & J053655.15-691653.40 & 84.2298 & -69.2815 & 10.74 & 14.48 & 19.47 & 9.67 $\pm$ 0.90 & 0.08 $\pm$ 0.07 & 2.75 $\pm$ 1.21 & \verb|M2_803| \\
3035 & J053655.49-701608.40 & 84.2312 & -70.269 & 8.00 & 7.42 & 12.96 & 6.10 $\pm$ 0.70 & 0.23 $\pm$ 0.03 & 2.60 $\pm$ 0.51 & \verb|NGC2057,SL616,ESO56SC174,M2_1233| \\
3036 & J053656.52-702533.60 & 84.2355 & -70.426 & 29.53 & 13.41 & 18.11 & 9.28 $\pm$ 1.04 & 0.13 $\pm$ 0.06 & 3.45 $\pm$ 0.43 & \verb|IR1_642| \\
3037 & J053658.34-692800.84 & 84.2431 & -69.4669 & 8.26 & 8.65 & 13.84 & 9.50 $\pm$ 0.21 & 0.08 $\pm$ 0.05 & 2.97 $\pm$ 0.21 & \verb|NUV_586| \\
3038 & J053659.18-685740.68 & 84.2466 & -68.9613 & 5.64 & 3.51 & 8.01 & 10.11 $\pm$ 1.09 & 0.12 $\pm$ 0.06 & 3.22 $\pm$ 1.58 & \verb|IR1_1965| \\
3039 & J053700.07-721019.20 & 84.2503 & -72.172 & 8.20 & 7.12 & 12.72 & 9.41 $\pm$ 0.89 & 0.14 $\pm$ 0.06 & 2.62 $\pm$ 1.65 & \verb|NUV_135| \\
3040 & J053700.12-700648.96 & 84.2505 & -70.1136 & 13.14 & 15.12 & 22.25 & 7.88 $\pm$ 0.84 & 0.24 $\pm$ 0.07 & 3.04 $\pm$ 2.17 & \verb|NGC2059A,LOGLE632IR1_880| \\
3041 & J053702.09-702711.16 & 84.2587 & -70.4531 & 11.90 & 12.94 & 18.65 & 9.34 $\pm$ 0.25 & 0.16 $\pm$ 0.06 & 2.91 $\pm$ 0.33 & \verb|M2_139| \\
3042 & J053704.54-684324.60 & 84.2689 & -68.7235 & 25.15 & 32.52 & 40.96 & 7.09 $\pm$ 0.63 & 0.17 $\pm$ 0.02 & 3.15 $\pm$ 0.10 & \verb|SL615,KMHK1143NUV_734| \\
3043 & J053704.99-663910.80 & 84.2708 & -66.653 & 7.36 & 6.40 & 12.06 & 8.53 $\pm$ 0.51 & 0.21 $\pm$ 0.04 & 2.32 $\pm$ 0.18 & \verb|NUV_1125| \\
3044 & J053705.14-695706.84 & 84.2714 & -69.9519 & 4.15 & 4.10 & 6.76 & 9.39 $\pm$ 0.44 & 0.19 $\pm$ 0.06 & 2.73 $\pm$ 0.80 & \verb|IR1_997| \\
3045 & J053706.05-700852.80 & 84.2752 & -70.148 & 10.28 & 9.16 & 16.21 & 8.74 $\pm$ 0.57 & 0.13 $\pm$ 0.04 & 2.57 $\pm$ 0.53 & \verb|BSDL2620,LOGLE639NUV_479| \\
3046 & J053706.19-675148.60 & 84.2758 & -67.8635 & 14.40 & 15.36 & 24.58 & 7.21 $\pm$ 0.10 & 0.13 $\pm$ 0.02 & 2.90 $\pm$ 0.08 & \verb|NUV_932| \\
3047 & J053707.94-682742.48 & 84.2831 & -68.4618 & 4.98 & 4.58 & 7.74 & 9.88 $\pm$ 1.48 & 0.17 $\pm$ 0.07 & 2.90 $\pm$ 7.35 & \verb|IR1_2076| \\
3048 & J053708.52-700110.92 & 84.2855 & -70.0197 & 10.01 & 12.18 & 17.64 & 10.19 $\pm$ 0.76 & 0.21 $\pm$ 0.05 & 3.94 $\pm$ 0.31 & \verb|BSDL2611,LOGLE637IR1_933| \\
3049 & J053708.74-683248.84 & 84.2864 & -68.5469 & 9.11 & 9.86 & 15.33 & 9.90 $\pm$ 0.95 & 0.13 $\pm$ 0.07 & 2.77 $\pm$ 3.76 & \verb|IR1_2069| \\
3050 & J053710.15-694859.76 & 84.2923 & -69.8166 & 5.77 & 7.09 & 10.44 & 9.89 $\pm$ 1.20 & 0.06 $\pm$ 0.07 & 2.89 $\pm$ 1.17 & \verb|IR1_1200| \\
3051 & J053710.61-695206.60 & 84.2942 & -69.8685 & 4.42 & 2.72 & 6.26 & 10.01 $\pm$ 0.98 & 0.15 $\pm$ 0.06 & 3.46 $\pm$ 0.43 & \verb|IR1_1049| \\
3052 & J053711.28-671542.48 & 84.297 & -67.2618 & 3.34 & 3.06 & 5.47 & 10.01 $\pm$ 1.41 & 0.18 $\pm$ 0.06 & 2.98 $\pm$ 1.31 & \verb|IR1_2191| \\
3053 & J053711.50-692924.72 & 84.2979 & -69.4902 & 7.83 & 8.35 & 13.03 & 9.58 $\pm$ 1.29 & 0.11 $\pm$ 0.07 & 2.62 $\pm$ 2.27 & \verb|HS369IR1_1096| \\
3054 & J053711.69-673238.40 & 84.2987 & -67.544 & 11.33 & 13.04 & 18.15 & 9.88 $\pm$ 1.33 & 0.16 $\pm$ 0.06 & 3.23 $\pm$ 1.94 & \verb|IR1_2165| \\
3055 & J053712.19-692315.36 & 84.3008 & -69.3876 & 8.06 & 9.10 & 13.84 & 8.94 $\pm$ 0.51 & 0.13 $\pm$ 0.05 & 2.48 $\pm$ 0.33 & \verb|NUV_608| \\
3056 & J053712.50-682921.84 & 84.3021 & -68.4894 & 5.69 & 5.28 & 9.19 & 9.67 $\pm$ 0.36 & 0.12 $\pm$ 0.06 & 2.47 $\pm$ 0.27 & \verb|M2_1164| \\
3057 & J053713.03-662721.24 & 84.3043 & -66.4559 & 13.79 & 14.73 & 23.21 & 9.18 $\pm$ 1.60 & 0.20 $\pm$ 0.06 & 2.71 $\pm$ 1.67 & \verb|HS368,KMHK1141IR1_2241| \\
3058 & J053713.37-661918.12 & 84.3057 & -66.3217 & 6.89 & 7.91 & 12.05 & 9.42 $\pm$ 0.65 & 0.11 $\pm$ 0.06 & 2.37 $\pm$ 0.29 & \verb|NUV_1181| \\
3059 & J053713.61-702227.48 & 84.3067 & -70.3743 & 8.91 & 9.80 & 15.07 & 9.33 $\pm$ 0.35 & 0.08 $\pm$ 0.05 & 2.72 $\pm$ 0.34 & \verb|M2_174| \\
3060 & J053714.47-702011.40 & 84.3103 & -70.3365 & 13.11 & 14.34 & 21.02 & 9.38 $\pm$ 0.11 & 0.10 $\pm$ 0.03 & 3.08 $\pm$ 0.09 & \verb|NUV_507| \\
3061 & J053715.67-694302.64 & 84.3153 & -69.7174 & 18.80 & 12.77 & 18.58 & 9.65 $\pm$ 0.24 & 0.15 $\pm$ 0.05 & 3.77 $\pm$ 0.28 & \verb|IR1_1207| \\
3062 & J053716.49-703341.40 & 84.3187 & -70.5615 & 17.00 & 15.86 & 22.20 & 9.30 $\pm$ 0.39 & 0.15 $\pm$ 0.04 & 2.83 $\pm$ 0.19 & \verb|NUV_459| \\
3063 & J053717.59-703104.44 & 84.3233 & -70.5179 & 29.23 & 38.53 & 49.11 & 6.76 $\pm$ 0.09 & 0.13 $\pm$ 0.02 & 2.90 $\pm$ 0.04 & \verb|M2_106| \\
3064 & J053718.14-694501.08 & 84.3256 & -69.7503 & 6.93 & 5.98 & 10.84 & 9.84 $\pm$ 1.54 & 0.13 $\pm$ 0.07 & 2.64 $\pm$ 3.72 & \verb|IR1_1118| \\
3065 & J053718.79-655613.56 & 84.3283 & -65.9371 & 7.38 & 7.55 & 12.30 & 9.55 $\pm$ 0.34 & 0.09 $\pm$ 0.04 & 2.29 $\pm$ 0.22 & \verb|NUV_1234| \\
3066 & J053721.89-700551.36 & 84.3412 & -70.0976 & 16.48 & 15.93 & 24.34 & 8.26 $\pm$ 0.90 & 0.19 $\pm$ 0.06 & 3.10 $\pm$ 2.37 & \verb|BSDL2616,LOGLE643IR1_902| \\
3067 & J053722.75-664813.32 & 84.3448 & -66.8037 & 15.42 & 16.25 & 24.88 & 9.28 $\pm$ 0.04 & 0.12 $\pm$ 0.01 & 2.90 $\pm$ 0.08 & \verb|NUV_1107| \\
3068 & J053723.30-701039.00 & 84.3471 & -70.1775 & 24.23 & 14.04 & 18.00 & 8.67 $\pm$ 0.55 & 0.18 $\pm$ 0.04 & 3.31 $\pm$ 0.40 & \verb|BSDL2620,LOGLE639IR1_863| \\
3069 & J053723.74-685026.16 & 84.3489 & -68.8406 & 4.41 & 4.31 & 7.35 & 10.00 $\pm$ 1.04 & 0.08 $\pm$ 0.07 & 2.86 $\pm$ 1.21 & \verb|IR1_2012| \\
3070 & J053725.13-720144.40 & 84.3547 & -72.029 & 14.95 & 9.13 & 18.34 & 9.52 $\pm$ 1.18 & 0.17 $\pm$ 0.06 & 2.80 $\pm$ 5.11 & \verb|IR1_103| \\
3071 & J053725.61-704051.96 & 84.3567 & -70.6811 & 40.36 & 18.59 & 24.33 & 9.44 $\pm$ 0.05 & 0.06 $\pm$ 0.03 & 3.98 $\pm$ 0.05 & \verb|NUV_437| \\
3072 & J053725.92-705453.64 & 84.358 & -70.9149 & 11.86 & 12.56 & 19.72 & 9.79 $\pm$ 0.16 & 0.09 $\pm$ 0.06 & 2.95 $\pm$ 0.16 & \verb|NUV_383| \\
3073 & J053726.54-693339.96 & 84.3606 & -69.5611 & 5.19 & 5.59 & 8.94 & 9.48 $\pm$ 1.03 & 0.13 $\pm$ 0.07 & 2.53 $\pm$ 3.27 & \verb|M2_610| \\
3074 & J053726.86-663303.24 & 84.3619 & -66.5509 & 6.20 & 6.35 & 10.38 & 9.45 $\pm$ 0.39 & 0.08 $\pm$ 0.05 & 2.22 $\pm$ 0.40 & \verb|NUV_1138| \\
3075 & J053726.90-703210.68 & 84.3621 & -70.5363 & 11.00 & 10.50 & 18.36 & 9.52 $\pm$ 0.03 & 0.02 $\pm$ 0.01 & 3.24 $\pm$ 0.06 & \verb|M2_103| \\
3076 & J053727.34-703501.32 & 84.3639 & -70.5837 & 8.03 & 8.84 & 13.88 & 9.66 $\pm$ 1.03 & 0.14 $\pm$ 0.07 & 2.95 $\pm$ 1.23 & \verb|M2_89| \\
3077 & J053727.72-715338.76 & 84.3655 & -71.8941 & 7.44 & 6.31 & 11.68 & 10.03 $\pm$ 1.13 & 0.15 $\pm$ 0.08 & 3.07 $\pm$ 1.55 & \verb|NUV_193| \\
3078 & J053727.72-692715.48 & 84.3655 & -69.4543 & 4.69 & 4.23 & 7.43 & 9.48 $\pm$ 1.05 & 0.15 $\pm$ 0.07 & 2.50 $\pm$ 1.71 & \verb|IR1_1079| \\
3079 & J053729.93-690638.88 & 84.3747 & -69.1108 & 17.95 & 19.99 & 26.30 & 9.25 $\pm$ 1.28 & 0.15 $\pm$ 0.09 & 2.51 $\pm$ 0.79 & \verb|NUV_654| \\
3080 & J053730.22-661806.84 & 84.3759 & -66.3019 & 20.19 & 25.80 & 33.27 & 9.02 $\pm$ 0.22 & 0.15 $\pm$ 0.03 & 3.04 $\pm$ 0.11 & \verb|NUV_1184| \\
3081 & J053730.38-695933.36 & 84.3766 & -69.9926 & 10.83 & 12.74 & 17.82 & 9.28 $\pm$ 0.15 & 0.11 $\pm$ 0.04 & 2.85 $\pm$ 0.14 & \verb|BSDL2622,LOGLE642IR1_993| \\
3082 & J053731.63-673126.76 & 84.3818 & -67.5241 & 5.38 & 4.90 & 8.81 & 9.51 $\pm$ 1.26 & 0.15 $\pm$ 0.07 & 2.58 $\pm$ 1.86 & \verb|IR1_2171| \\
3083 & J053731.68-695540.80 & 84.382 & -69.928 & 2.44 & 2.04 & 3.86 & 8.17 $\pm$ 0.88 & 0.20 $\pm$ 0.06 & 2.46 $\pm$ 1.67 & \verb|BSDL2626,LOGLE645M2_400| \\
3084 & J053732.81-714937.56 & 84.3867 & -71.8271 & 10.98 & 11.48 & 18.56 & 9.33 $\pm$ 0.87 & 0.15 $\pm$ 0.06 & 2.88 $\pm$ 1.05 & \verb|NUV_206| \\
3085 & J053732.83-682756.16 & 84.3868 & -68.4656 & 24.51 & 30.30 & 42.84 & 9.33 $\pm$ 0.05 & 0.16 $\pm$ 0.02 & 3.18 $\pm$ 0.06 & \verb|M2_1163| \\
3086 & J053733.58-705848.36 & 84.3899 & -70.9801 & 20.50 & 10.23 & 16.62 & 9.30 $\pm$ 0.03 & 0.19 $\pm$ 0.02 & 3.50 $\pm$ 0.03 & \verb|IR1_335| \\
3087 & J053735.23-703044.64 & 84.3968 & -70.5124 & 23.10 & 28.92 & 41.05 & 6.78 $\pm$ 0.48 & 0.24 $\pm$ 0.04 & 2.91 $\pm$ 0.59 & \verb|NUV_435| \\
3088 & J053735.66-673015.84 & 84.3986 & -67.5044 & 10.26 & 9.23 & 16.29 & 8.73 $\pm$ 0.91 & 0.14 $\pm$ 0.05 & 2.61 $\pm$ 1.49 & \verb|IR1_2174| \\
3089 & J053736.14-685845.84 & 84.4006 & -68.9794 & 10.13 & 11.15 & 17.20 & 9.82 $\pm$ 1.08 & 0.13 $\pm$ 0.07 & 2.94 $\pm$ 1.72 & \verb|IR1_1976| \\
3090 & J053736.19-694548.96 & 84.4008 & -69.7636 & 26.20 & 17.68 & 22.06 & 9.58 $\pm$ 0.07 & 0.17 $\pm$ 0.03 & 3.84 $\pm$ 0.10 & \verb|BSDL2631M2_469| \\
3091 & J053736.31-700316.56 & 84.4013 & -70.0546 & 7.35 & 7.37 & 12.25 & 9.13 $\pm$ 0.71 & 0.12 $\pm$ 0.07 & 2.43 $\pm$ 1.14 & \verb|LOGLE646IR1_945| \\
3092 & J053736.91-700848.84 & 84.4038 & -70.1469 & 9.80 & 11.36 & 17.02 & 9.04 $\pm$ 0.44 & 0.09 $\pm$ 0.06 & 2.76 $\pm$ 0.70 & \verb|BSDL2636,LOGLE650IR1_869| \\
3093 & J053739.55-701406.00 & 84.4148 & -70.235 & 21.78 & 23.01 & 37.44 & 8.83 $\pm$ 1.74 & 0.21 $\pm$ 0.07 & 2.86 $\pm$ 1.15 & \verb|NGC2065,SL626,ESO57SC2,KMHK1160,IR1_795| \\
3094 & J053739.96-710712.00 & 84.4165 & -71.12 & 6.93 & 8.63 & 12.39 & 9.46 $\pm$ 0.66 & 0.17 $\pm$ 0.07 & 2.52 $\pm$ 0.44 & \verb|NUV_339| \\
3095 & J053740.49-715947.76 & 84.4187 & -71.9966 & 8.50 & 8.78 & 14.13 & 9.36 $\pm$ 1.43 & 0.16 $\pm$ 0.06 & 2.63 $\pm$ 5.19 & \verb|NUV_176| \\
3096 & J053741.33-682949.56 & 84.4222 & -68.4971 & 4.41 & 2.86 & 6.57 & 9.48 $\pm$ 0.55 & 0.11 $\pm$ 0.07 & 2.65 $\pm$ 0.88 & \verb|NUV_805| \\
3097 & J053741.57-661615.24 & 84.4232 & -66.2709 & 4.02 & 3.41 & 6.50 & 9.67 $\pm$ 0.49 & 0.12 $\pm$ 0.06 & 2.46 $\pm$ 0.33 & \verb|NUV_1199| \\
3098 & J053742.26-691738.04 & 84.4261 & -69.2939 & 5.01 & 4.44 & 7.76 & 10.06 $\pm$ 0.67 & 0.12 $\pm$ 0.06 & 3.14 $\pm$ 1.57 & \verb|IR1_1901| \\
3099 & J053742.29-692352.44 & 84.4262 & -69.3979 & 31.57 & 16.99 & 20.82 & 9.35 $\pm$ 0.18 & 0.13 $\pm$ 0.04 & 3.60 $\pm$ 0.18 & \verb|IR1_1852| \\
3100 & J053742.86-691016.32 & 84.4286 & -69.1712 & 39.36 & 46.52 & 53.59 & 9.08 $\pm$ 0.61 & 0.16 $\pm$ 0.06 & 3.03 $\pm$ 1.13 & \verb|TLD1IR1_1912| \\
3101 & J053743.10-683919.44 & 84.4296 & -68.6554 & 6.83 & 5.69 & 11.04 & 9.52 $\pm$ 0.26 & 0.15 $\pm$ 0.06 & 2.70 $\pm$ 0.30 & \verb|NUV_769| \\
3102 & J053743.18-655738.16 & 84.4299 & -65.9606 & 10.71 & 11.48 & 17.80 & 8.29 $\pm$ 0.40 & 0.13 $\pm$ 0.02 & 2.66 $\pm$ 0.08 & \verb|NUV_1256| \\
3103 & J053743.63-695144.28 & 84.4318 & -69.8623 & 3.88 & 2.79 & 6.00 & 10.05 $\pm$ 0.77 & 0.12 $\pm$ 0.06 & 3.27 $\pm$ 0.80 & \verb|IR1_1067| \\
3104 & J053743.97-700039.96 & 84.4332 & -70.0111 & 13.21 & 12.88 & 19.89 & 9.06 $\pm$ 0.18 & 0.23 $\pm$ 0.06 & 2.69 $\pm$ 0.15 & \verb|IR1_969| \\
3105 & J053745.98-661026.40 & 84.4416 & -66.174 & 10.26 & 11.23 & 17.66 & 8.99 $\pm$ 0.46 & 0.13 $\pm$ 0.06 & 2.28 $\pm$ 0.22 & \verb|NUV_1216| \\
3106 & J053747.71-714004.80 & 84.4488 & -71.668 & 39.91 & 53.30 & 58.51 & 9.30 $\pm$ 0.93 & 0.14 $\pm$ 0.04 & 3.36 $\pm$ 0.36 & \verb|NUV_231| \\
3107 & J053748.02-692003.12 & 84.4501 & -69.3342 & 12.36 & 10.58 & 17.59 & 6.72 $\pm$ 0.89 & 0.24 $\pm$ 0.06 & 2.88 $\pm$ 0.17 & \verb|HS371,BRHT54aIR1_1887| \\
3108 & J053749.78-685456.16 & 84.4574 & -68.9156 & 8.67 & 10.21 & 15.37 & 9.28 $\pm$ 0.39 & 0.05 $\pm$ 0.05 & 2.48 $\pm$ 0.32 & \verb|M2_1044| \\
3109 & J053751.41-690133.24 & 84.4642 & -69.0259 & 9.81 & 9.89 & 16.01 & 10.07 $\pm$ 0.97 & 0.13 $\pm$ 0.05 & 3.57 $\pm$ 0.54 & \verb|M2_987| \\
3110 & J053752.06-673502.04 & 84.4669 & -67.5839 & 6.92 & 7.86 & 11.94 & 9.68 $\pm$ 1.19 & 0.11 $\pm$ 0.05 & 2.58 $\pm$ 11.89 & \verb|IR1_2164| \\
3111 & J053752.58-702302.04 & 84.4691 & -70.3839 & 6.11 & 5.02 & 9.50 & 9.37 $\pm$ 0.24 & 0.14 $\pm$ 0.05 & 2.82 $\pm$ 0.37 & \verb|HS372,KMHK1163,LOGLE652NUV_501| \\
3112 & J053752.82-674631.80 & 84.4701 & -67.7755 & 2.83 & 2.16 & 4.28 & 9.82 $\pm$ 1.01 & 0.14 $\pm$ 0.07 & 2.63 $\pm$ 2.31 & \verb|IR1_2148| \\
3113 & J053754.72-702436.36 & 84.478 & -70.4101 & 27.07 & 12.48 & 17.18 & 9.40 $\pm$ 0.41 & 0.15 $\pm$ 0.04 & 3.60 $\pm$ 0.22 & \verb|IR1_680| \\
3114 & J053754.84-702955.68 & 84.4785 & -70.4988 & 21.43 & 23.79 & 33.60 & 6.78 $\pm$ 1.24 & 0.23 $\pm$ 0.05 & 2.91 $\pm$ 0.26 & \verb|NUV_464| \\
3115 & J053755.49-702924.72 & 84.4812 & -70.4902 & 19.64 & 9.98 & 16.45 & 9.27 $\pm$ 0.03 & 0.14 $\pm$ 0.01 & 3.53 $\pm$ 0.06 & \verb|M2_130| \\
3116 & J053757.65-700745.12 & 84.4902 & -70.1292 & 23.39 & 14.30 & 17.86 & 9.44 $\pm$ 0.08 & 0.18 $\pm$ 0.04 & 3.96 $\pm$ 0.14 & \verb|IR1_908| \\
3117 & J053759.28-691819.44 & 84.497 & -69.3054 & 25.97 & 32.57 & 39.48 & 9.78 $\pm$ 0.74 & 0.09 $\pm$ 0.06 & 3.32 $\pm$ 0.59 & \verb|HS371,BRHT54aM2_805| \\
3118 & J053800.05-694517.64 & 84.5002 & -69.7549 & 2.15 & 1.91 & 3.47 & 9.64 $\pm$ 0.85 & 0.15 $\pm$ 0.07 & 2.70 $\pm$ 0.68 & \verb|M2_481| \\
3119 & J053801.15-702119.44 & 84.5048 & -70.3554 & 3.71 & 2.58 & 5.54 & 9.95 $\pm$ 1.00 & 0.15 $\pm$ 0.06 & 3.19 $\pm$ 1.15 & \verb|IR1_725| \\
3120 & J053801.99-680351.12 & 84.5083 & -68.0642 & 5.45 & 4.16 & 8.53 & 9.20 $\pm$ 0.58 & 0.11 $\pm$ 0.07 & 2.33 $\pm$ 0.77 & \verb|NUV_903| \\
3121 & J053802.02-663112.72 & 84.5084 & -66.5202 & 5.04 & 3.19 & 7.41 & 8.37 $\pm$ 1.06 & 0.14 $\pm$ 0.06 & 2.11 $\pm$ 0.55 & \verb|NUV_1155| \\
3122 & J053803.55-712317.88 & 84.5148 & -71.3883 & 9.08 & 11.04 & 15.53 & 9.60 $\pm$ 0.66 & 0.11 $\pm$ 0.05 & 2.97 $\pm$ 2.08 & \verb|IR1_241| \\
3123 & J053806.38-694646.56 & 84.5266 & -69.7796 & 2.54 & 1.40 & 3.42 & 9.99 $\pm$ 1.10 & 0.08 $\pm$ 0.07 & 2.84 $\pm$ 0.64 & \verb|M2_471| \\
3124 & J053807.51-685830.36 & 84.5313 & -68.9751 & 26.80 & 15.04 & 20.15 & 9.50 $\pm$ 0.79 & 0.13 $\pm$ 0.04 & 3.59 $\pm$ 0.24 & \verb|IR1_1989| \\
3125 & J053807.70-694035.04 & 84.5321 & -69.6764 & 12.50 & 12.43 & 20.87 & 9.20 $\pm$ 0.25 & 0.14 $\pm$ 0.05 & 2.62 $\pm$ 0.33 & \verb|M2_514| \\
3126 & J053808.54-685508.76 & 84.5356 & -68.9191 & 4.91 & 4.06 & 7.80 & 10.04 $\pm$ 0.96 & 0.17 $\pm$ 0.05 & 2.88 $\pm$ 2.66 & \verb|IR1_2001| \\
3127 & J053808.59-702512.00 & 84.5358 & -70.42 & 11.92 & 13.10 & 18.42 & 6.75 $\pm$ 0.31 & 0.25 $\pm$ 0.01 & 2.75 $\pm$ 0.10 & \verb|M2_150| \\
3128 & J053809.43-675236.84 & 84.5393 & -67.8769 & 26.73 & 14.94 & 21.54 & 9.34 $\pm$ 0.67 & 0.15 $\pm$ 0.05 & 3.72 $\pm$ 0.88 & \verb|IR1_2140| \\
3129 & J053809.77-693454.48 & 84.5407 & -69.5818 & 3.03 & 2.74 & 4.83 & 9.83 $\pm$ 0.98 & 0.12 $\pm$ 0.07 & 2.83 $\pm$ 2.45 & \verb|IR1_1109| \\
3130 & J053810.73-690040.68 & 84.5447 & -69.0113 & 3.55 & 3.22 & 5.81 & 9.94 $\pm$ 1.42 & 0.14 $\pm$ 0.07 & 3.15 $\pm$ 2.25 & \verb|IR1_1981| \\
3131 & J053812.72-704919.56 & 84.553 & -70.8221 & 26.70 & 33.64 & 40.33 & 9.68 $\pm$ 0.07 & 0.02 $\pm$ 0.02 & 3.67 $\pm$ 0.12 & \verb|IR1_373| \\
3132 & J053814.54-701235.28 & 84.5606 & -70.2098 & 9.94 & 8.90 & 15.73 & 9.33 $\pm$ 0.30 & 0.21 $\pm$ 0.08 & 2.80 $\pm$ 0.54 & \verb|BSDL2646,LOGLE653M2_231| \\
3133 & J053814.57-710538.40 & 84.5607 & -71.094 & 5.23 & 1.76 & 6.24 & 8.69 $\pm$ 0.94 & 0.10 $\pm$ 0.06 & 2.32 $\pm$ 1.81 & \verb|NUV_344| \\
3134 & J053815.26-713427.12 & 84.5636 & -71.5742 & 13.63 & 11.68 & 21.65 & 9.15 $\pm$ 0.47 & 0.13 $\pm$ 0.05 & 3.05 $\pm$ 0.88 & \verb|IR1_200| \\
3135 & J053815.31-705626.16 & 84.5638 & -70.9406 & 26.49 & 14.28 & 18.58 & 9.43 $\pm$ 0.06 & 0.13 $\pm$ 0.03 & 3.53 $\pm$ 0.05 & \verb|IR1_347| \\
3136 & J053816.27-700836.60 & 84.5678 & -70.1435 & 26.64 & 33.63 & 38.76 & 9.33 $\pm$ 0.05 & 0.25 $\pm$ 0.01 & 3.38 $\pm$ 0.16 & \verb|BSDL2636,LOGLE650M2_302| \\
3137 & J053817.18-705311.40 & 84.5716 & -70.8865 & 21.28 & 11.72 & 19.47 & 9.36 $\pm$ 0.01 & 0.09 $\pm$ 0.00 & 3.77 $\pm$ 0.02 & \verb|IR1_361| \\
3138 & J053818.02-690117.76 & 84.5751 & -69.0216 & 7.44 & 7.64 & 12.43 & 9.92 $\pm$ 0.96 & 0.15 $\pm$ 0.06 & 3.11 $\pm$ 1.71 & \verb|IR1_1968| \\
3139 & J053818.14-685057.48 & 84.5756 & -68.8493 & 4.01 & 2.41 & 5.69 & 9.95 $\pm$ 0.77 & 0.17 $\pm$ 0.05 & 3.53 $\pm$ 0.40 & \verb|IR1_2019| \\
3140 & J053818.65-661448.48 & 84.5777 & -66.2468 & 10.18 & 10.56 & 17.18 & 9.27 $\pm$ 0.05 & 0.09 $\pm$ 0.02 & 2.69 $\pm$ 0.09 & \verb|NUV_1211| \\
3141 & J053820.98-684709.24 & 84.5874 & -68.7859 & 12.02 & 12.15 & 19.23 & 9.17 $\pm$ 0.98 & 0.17 $\pm$ 0.06 & 2.92 $\pm$ 2.74 & \verb|SL629,KMHK1169IR1_2027| \\
3142 & J053822.87-683942.84 & 84.5953 & -68.6619 & 13.69 & 14.78 & 19.56 & 9.65 $\pm$ 0.84 & 0.13 $\pm$ 0.05 & 3.22 $\pm$ 0.69 & \verb|IR1_2060| \\
3143 & J053823.76-682848.72 & 84.599 & -68.4802 & 2.77 & 2.42 & 4.39 & 9.39 $\pm$ 0.23 & 0.07 $\pm$ 0.05 & 2.55 $\pm$ 0.35 & \verb|M2_1184| \\
3144 & J053825.42-692236.12 & 84.6059 & -69.3767 & 7.51 & 7.14 & 12.33 & 8.94 $\pm$ 0.35 & 0.11 $\pm$ 0.05 & 2.64 $\pm$ 0.11 & \verb|NUV_621| \\
3145 & J053825.94-664955.92 & 84.6081 & -66.8322 & 3.50 & 2.11 & 5.08 & 9.83 $\pm$ 1.39 & 0.15 $\pm$ 0.07 & 3.30 $\pm$ 3.11 & \verb|IR1_2225| \\
3146 & J053825.99-693627.36 & 84.6083 & -69.6076 & 3.39 & 2.55 & 5.22 & 10.05 $\pm$ 1.30 & 0.08 $\pm$ 0.07 & 2.93 $\pm$ 0.65 & \verb|M2_556| \\
3147 & J053826.62-691744.52 & 84.6109 & -69.2957 & 7.65 & 7.56 & 12.62 & 10.09 $\pm$ 0.82 & 0.11 $\pm$ 0.06 & 3.45 $\pm$ 0.55 & \verb|M2_814| \\
3148 & J053827.65-703658.68 & 84.6152 & -70.6163 & 22.53 & 11.47 & 17.68 & 9.55 $\pm$ 0.66 & 0.11 $\pm$ 0.05 & 3.53 $\pm$ 0.41 & \verb|KMHK1177,LOGLE657IR1_531| \\
3149 & J053828.06-712633.72 & 84.6169 & -71.4427 & 23.91 & 12.58 & 20.53 & 9.50 $\pm$ 0.48 & 0.12 $\pm$ 0.05 & 3.14 $\pm$ 1.49 & \verb|IR1_231| \\
3150 & J053830.84-704442.36 & 84.6285 & -70.7451 & 10.31 & 11.24 & 17.55 & 9.54 $\pm$ 0.24 & 0.08 $\pm$ 0.07 & 2.71 $\pm$ 0.28 & \verb|NUV_415| \\
3151 & J053831.56-680550.28 & 84.6315 & -68.0973 & 13.67 & 12.33 & 20.43 & 9.20 $\pm$ 0.24 & 0.08 $\pm$ 0.06 & 2.75 $\pm$ 0.08 & \verb|NUV_900| \\
3152 & J053831.63-660538.40 & 84.6318 & -66.094 & 5.16 & 4.01 & 7.34 & 9.30 $\pm$ 0.48 & 0.10 $\pm$ 0.04 & 2.26 $\pm$ 0.27 & \verb|NUV_1231| \\
3153 & J053831.92-711034.32 & 84.633 & -71.1762 & 3.42 & 2.63 & 5.22 & 9.96 $\pm$ 0.55 & 0.13 $\pm$ 0.07 & 2.70 $\pm$ 0.80 & \verb|NUV_334| \\
3154 & J053833.58-700856.76 & 84.6399 & -70.1491 & 12.87 & 14.52 & 20.70 & 9.73 $\pm$ 0.52 & 0.12 $\pm$ 0.06 & 3.32 $\pm$ 1.12 & \verb|IR1_901| \\
3155 & J053835.33-671937.92 & 84.6472 & -67.3272 & 25.06 & 9.76 & 20.22 & 8.11 $\pm$ 0.73 & 0.15 $\pm$ 0.03 & 3.47 $\pm$ 0.71 & \verb|SL628,KMHK1166NUV_1043| \\
3156 & J053839.86-721917.04 & 84.6661 & -72.3214 & 10.53 & 11.06 & 17.87 & 9.59 $\pm$ 0.24 & 0.04 $\pm$ 0.04 & 2.69 $\pm$ 0.26 & \verb|NUV_130| \\
3157 & J053840.08-685817.04 & 84.667 & -68.9714 & 3.95 & 2.17 & 5.61 & 9.83 $\pm$ 0.97 & 0.16 $\pm$ 0.07 & 2.81 $\pm$ 1.34 & \verb|IR1_1993| \\
3158 & J053840.70-690446.92 & 84.6696 & -69.0797 & 34.83 & 50.55 & 56.91 & 5.86 $\pm$ 0.06 & 0.15 $\pm$ 0.01 & 3.43 $\pm$ 0.14 & \verb|WBB1NUV_641| \\
3159 & J053841.33-702033.36 & 84.6722 & -70.3426 & 33.35 & 39.62 & 46.14 & 9.01 $\pm$ 0.14 & 0.25 $\pm$ 0.05 & 3.36 $\pm$ 0.13 & \verb|GKK-O116NUV_509| \\
3160 & J053841.40-703321.96 & 84.6725 & -70.5561 & 19.05 & 22.32 & 28.75 & 9.71 $\pm$ 1.28 & 0.10 $\pm$ 0.07 & 3.34 $\pm$ 2.36 & \verb|IR1_567| \\
3161 & J053843.73-675936.60 & 84.6822 & -67.9935 & 6.47 & 6.20 & 10.70 & 9.50 $\pm$ 0.23 & 0.04 $\pm$ 0.04 & 2.43 $\pm$ 0.28 & \verb|NUV_925| \\
3162 & J053845.98-703544.88 & 84.6916 & -70.5958 & 9.54 & 12.12 & 17.14 & 9.95 $\pm$ 0.79 & 0.19 $\pm$ 0.07 & 2.62 $\pm$ 0.96 & \verb|NUV_460| \\
3163 & J053846.44-703819.68 & 84.6935 & -70.6388 & 10.08 & 10.71 & 16.45 & 9.88 $\pm$ 1.21 & 0.13 $\pm$ 0.07 & 3.20 $\pm$ 1.83 & \verb|IR1_515| \\
3164 & J053847.35-700122.08 & 84.6973 & -70.0228 & 6.33 & 5.60 & 10.18 & 9.83 $\pm$ 0.68 & 0.13 $\pm$ 0.06 & 3.14 $\pm$ 0.88 & \verb|IR1_1000| \\
3165 & J053847.71-684903.36 & 84.6988 & -68.8176 & 6.31 & 5.01 & 9.75 & 9.67 $\pm$ 0.48 & 0.16 $\pm$ 0.07 & 2.46 $\pm$ 0.63 & \verb|NUV_728| \\
3166 & J053848.53-663822.56 & 84.7022 & -66.6396 & 4.45 & 2.81 & 6.57 & 9.43 $\pm$ 0.73 & 0.12 $\pm$ 0.07 & 2.20 $\pm$ 0.50 & \verb|NUV_1141| \\
3167 & J053849.03-683512.48 & 84.7043 & -68.5868 & 3.85 & 2.72 & 5.88 & 9.80 $\pm$ 0.39 & 0.10 $\pm$ 0.07 & 2.45 $\pm$ 0.65 & \verb|NUV_795| \\
3168 & J053849.90-694430.12 & 84.7079 & -69.7417 & 4.23 & 2.97 & 6.88 & 9.64 $\pm$ 0.72 & 0.13 $\pm$ 0.07 & 2.60 $\pm$ 1.17 & \verb|M2_488| \\
3169 & J053849.94-702925.44 & 84.7081 & -70.4904 & 2.90 & 1.57 & 4.09 & 9.74 $\pm$ 0.96 & 0.11 $\pm$ 0.07 & 2.89 $\pm$ 1.56 & \verb|IR1_644| \\
3170 & J053850.38-693413.80 & 84.7099 & -69.5705 & 13.86 & 15.05 & 22.06 & 10.18 $\pm$ 0.62 & 0.16 $\pm$ 0.06 & 3.34 $\pm$ 1.31 & \verb|IR1_1100| \\
3171 & J053851.14-700709.84 & 84.7131 & -70.1194 & 14.03 & 16.60 & 23.60 & 9.12 $\pm$ 0.07 & 0.15 $\pm$ 0.04 & 2.99 $\pm$ 0.09 & \verb|M2_316| \\
3172 & J053851.19-695531.08 & 84.7133 & -69.9253 & 3.95 & 2.71 & 5.84 & 9.98 $\pm$ 0.55 & 0.14 $\pm$ 0.06 & 3.25 $\pm$ 0.89 & \verb|IR1_1048| \\
3173 & J053851.22-671847.16 & 84.7134 & -67.3131 & 7.82 & 8.93 & 13.51 & 7.36 $\pm$ 1.55 & 0.16 $\pm$ 0.08 & 2.42 $\pm$ 4.00 & \verb|IR1_2192| \\
3174 & J053853.14-661940.08 & 84.7214 & -66.3278 & 26.77 & 13.87 & 20.83 & 9.52 $\pm$ 0.13 & 0.07 $\pm$ 0.02 & 3.63 $\pm$ 0.07 & \verb|NUV_1198| \\
3175 & J053854.12-690156.64 & 84.7255 & -69.0324 & 4.30 & 3.42 & 6.76 & 9.98 $\pm$ 0.96 & 0.14 $\pm$ 0.06 & 3.31 $\pm$ 0.68 & \verb|M2_920| \\
3176 & J053854.77-692817.76 & 84.7282 & -69.4716 & 20.65 & 16.32 & 20.25 & 9.58 $\pm$ 0.66 & 0.11 $\pm$ 0.04 & 3.62 $\pm$ 0.79 & \verb|IR1_1862| \\
3177 & J053855.20-713844.52 & 84.73 & -71.6457 & 27.36 & 35.16 & 40.45 & 9.33 $\pm$ 0.94 & 0.09 $\pm$ 0.06 & 3.40 $\pm$ 1.03 & \verb|IR1_191| \\
3178 & J053858.75-690006.12 & 84.7448 & -69.0017 & 31.32 & 38.66 & 46.74 & 9.20 $\pm$ 0.07 & 0.12 $\pm$ 0.04 & 3.28 $\pm$ 0.06 & \verb|H88-303M2_1008| \\
3179 & J053858.85-702249.44 & 84.7452 & -70.3804 & 4.75 & 4.08 & 7.36 & 9.92 $\pm$ 0.57 & 0.07 $\pm$ 0.05 & 3.56 $\pm$ 0.35 & \verb|IR1_730| \\
3180 & J053859.38-691648.36 & 84.7474 & -69.2801 & 2.54 & 1.79 & 3.84 & 10.10 $\pm$ 1.14 & 0.11 $\pm$ 0.07 & 3.08 $\pm$ 0.75 & \verb|M2_826| \\
3181 & J053900.50-695926.52 & 84.7521 & -69.9907 & 5.27 & 5.02 & 8.42 & 8.03 $\pm$ 1.67 & 0.22 $\pm$ 0.07 & 2.45 $\pm$ 2.55 & \verb|SL636,LOGLE664M2_367| \\
3182 & J053902.14-704547.52 & 84.7589 & -70.7632 & 7.93 & 9.19 & 13.75 & 9.37 $\pm$ 0.39 & 0.09 $\pm$ 0.05 & 2.51 $\pm$ 0.29 & \verb|KMHK1191NUV_425| \\
3183 & J053906.29-691028.92 & 84.7762 & -69.1747 & 2.81 & 0.62 & 3.08 & 9.94 $\pm$ 1.55 & 0.10 $\pm$ 0.08 & 3.17 $\pm$ 0.68 & \verb|IR1_1941| \\
3184 & J053907.54-682528.20 & 84.7814 & -68.4245 & 22.54 & 13.79 & 18.93 & 9.50 $\pm$ 0.14 & 0.03 $\pm$ 0.03 & 3.75 $\pm$ 0.12 & \verb|IR1_2091| \\
3185 & J053908.66-664644.76 & 84.7861 & -66.7791 & 31.25 & 42.54 & 52.75 & 8.38 $\pm$ 0.41 & 0.06 $\pm$ 0.01 & 3.10 $\pm$ 0.10 & \verb|NUV_1110| \\
3186 & J053909.70-712550.88 & 84.7904 & -71.4308 & 28.03 & 15.26 & 19.18 & 9.47 $\pm$ 0.20 & 0.16 $\pm$ 0.04 & 3.49 $\pm$ 0.23 & \verb|IR1_238| \\
3187 & J053910.49-683020.16 & 84.7937 & -68.5056 & 7.87 & 8.64 & 13.63 & 8.29 $\pm$ 0.35 & 0.21 $\pm$ 0.03 & 2.61 $\pm$ 0.08 & \verb|HS378,KMHK1183,GKK-O196M2_1192| \\
3188 & J053910.58-710526.52 & 84.7941 & -71.0907 & 30.25 & 15.13 & 20.51 & 9.33 $\pm$ 0.07 & 0.07 $\pm$ 0.02 & 3.53 $\pm$ 0.09 & \verb|BSDL2710IR1_322| \\
3189 & J053912.43-684748.84 & 84.8018 & -68.7969 & 4.57 & 4.28 & 7.57 & 10.05 $\pm$ 1.24 & 0.14 $\pm$ 0.07 & 3.11 $\pm$ 1.35 & \verb|IR1_2043| \\
3190 & J053912.46-714535.28 & 84.8019 & -71.7598 & 10.80 & 11.02 & 17.42 & 9.33 $\pm$ 0.12 & 0.09 $\pm$ 0.04 & 2.93 $\pm$ 0.10 & \verb|IR1_166| \\
3191 & J053914.50-702106.84 & 84.8104 & -70.3519 & 19.82 & 25.67 & 35.09 & 9.39 $\pm$ 0.08 & 0.19 $\pm$ 0.03 & 3.47 $\pm$ 0.09 & \verb|GKK-O116M2_153| \\
3192 & J053917.02-700343.20 & 84.8209 & -70.062 & 6.72 & 5.77 & 10.73 & 9.37 $\pm$ 0.12 & 0.10 $\pm$ 0.04 & 2.99 $\pm$ 0.18 & \verb|IR1_987| \\
3193 & J053919.66-685721.96 & 84.8319 & -68.9561 & 33.32 & 43.47 & 50.89 & 8.82 $\pm$ 0.33 & 0.22 $\pm$ 0.04 & 2.53 $\pm$ 0.25 & \verb|H88-303NUV_706| \\
3194 & J053920.95-714351.24 & 84.8373 & -71.7309 & 27.72 & 15.53 & 21.07 & 9.32 $\pm$ 0.09 & 0.13 $\pm$ 0.03 & 3.49 $\pm$ 0.06 & \verb|IR1_169| \\
3195 & J053922.75-690149.08 & 84.8448 & -69.0303 & 8.61 & 6.48 & 12.87 & 9.98 $\pm$ 0.95 & 0.12 $\pm$ 0.07 & 3.04 $\pm$ 0.95 & \verb|IR1_1975| \\
3196 & J053924.17-712051.36 & 84.8507 & -71.3476 & 14.34 & 12.49 & 21.01 & 9.31 $\pm$ 0.06 & 0.05 $\pm$ 0.02 & 2.72 $\pm$ 0.09 & \verb|NUV_315| \\
3197 & J053926.09-680515.00 & 84.8587 & -68.0875 & 6.12 & 7.06 & 10.74 & 9.32 $\pm$ 1.16 & 0.12 $\pm$ 0.06 & 2.38 $\pm$ 7.94 & \verb|IR1_2115| \\
3198 & J053926.33-713341.40 & 84.8597 & -71.5615 & 12.06 & 14.03 & 21.30 & 9.58 $\pm$ 0.74 & 0.13 $\pm$ 0.05 & 3.01 $\pm$ 1.86 & \verb|GKK-O4IR1_206| \\
3199 & J053926.42-691854.72 & 84.8601 & -69.3152 & 2.24 & 1.93 & 3.56 & 10.04 $\pm$ 1.24 & 0.11 $\pm$ 0.07 & 2.77 $\pm$ 1.13 & \verb|M2_806| \\
3200 & J053927.46-702950.28 & 84.8644 & -70.4973 & 2.60 & 2.19 & 4.13 & 9.92 $\pm$ 1.28 & 0.13 $\pm$ 0.07 & 2.85 $\pm$ 1.13 & \verb|KMHK1193,LOGLE668IR1_656| \\
3201 & J053930.72-670755.92 & 84.878 & -67.1322 & 5.52 & 5.43 & 9.25 & 10.09 $\pm$ 0.53 & 0.16 $\pm$ 0.07 & 2.66 $\pm$ 0.79 & \verb|NUV_1075| \\
3202 & J053932.78-695058.92 & 84.8866 & -69.8497 & 23.81 & 35.62 & 45.11 & 9.41 $\pm$ 0.19 & 0.25 $\pm$ 0.02 & 3.51 $\pm$ 0.31 & \verb|BSDL2706,LOGLE669M2_422| \\
3203 & J053935.78-702244.76 & 84.8991 & -70.3791 & 24.54 & 26.49 & 35.79 & 6.85 $\pm$ 1.06 & 0.23 $\pm$ 0.03 & 3.03 $\pm$ 0.29 & \verb|GKK-O116M2_179| \\
3204 & J053936.00-692845.84 & 84.9 & -69.4794 & 2.58 & 2.68 & 4.28 & 10.13 $\pm$ 0.59 & 0.15 $\pm$ 0.05 & 3.48 $\pm$ 0.45 & \verb|M2_673| \\
3205 & J053938.04-701748.12 & 84.9085 & -70.2967 & 11.68 & 13.21 & 19.41 & 9.70 $\pm$ 0.09 & 0.06 $\pm$ 0.03 & 3.19 $\pm$ 0.18 & \verb|HS381,KMHK1199,LOGLE673M2_221| \\
3206 & J053942.12-692005.64 & 84.9255 & -69.3349 & 7.83 & 7.12 & 12.97 & 9.95 $\pm$ 1.02 & 0.16 $\pm$ 0.07 & 2.90 $\pm$ 1.28 & \verb|M2_777| \\
3207 & J053944.42-701709.96 & 84.9351 & -70.2861 & 32.49 & 8.49 & 17.75 & 8.97 $\pm$ 0.19 & 0.21 $\pm$ 0.03 & 3.65 $\pm$ 0.23 & \verb|HS381,KMHK1199,LOGLE673M2_233| \\
3208 & J053944.45-703032.76 & 84.9352 & -70.5091 & 7.62 & 8.85 & 13.31 & 9.81 $\pm$ 0.39 & 0.09 $\pm$ 0.05 & 2.92 $\pm$ 0.40 & \verb|BSDL2730,LOGLE674NUV_489| \\
3209 & J053945.86-684226.64 & 84.9411 & -68.7074 & 4.68 & 4.13 & 7.53 & 10.04 $\pm$ 0.95 & 0.12 $\pm$ 0.08 & 3.00 $\pm$ 2.08 & \verb|IR1_2059| \\
3210 & J053946.73-712729.88 & 84.9447 & -71.4583 & 8.86 & 9.47 & 14.89 & 9.87 $\pm$ 0.93 & 0.12 $\pm$ 0.07 & 3.41 $\pm$ 0.59 & \verb|IR1_235| \\
3211 & J053947.38-685400.00 & 84.9474 & -68.9 & 5.62 & 5.22 & 9.25 & 10.14 $\pm$ 0.78 & 0.12 $\pm$ 0.07 & 3.23 $\pm$ 1.14 & \verb|IR1_2014| \\
3212 & J053947.54-695702.88 & 84.9481 & -69.9508 & 13.54 & 15.07 & 23.11 & 9.11 $\pm$ 0.06 & 0.23 $\pm$ 0.02 & 3.09 $\pm$ 0.09 & \verb|M2_381| \\
3213 & J053947.88-683936.00 & 84.9495 & -68.66 & 3.34 & 2.35 & 5.02 & 10.01 $\pm$ 0.85 & 0.15 $\pm$ 0.06 & 3.01 $\pm$ 2.55 & \verb|IR1_2065| \\
3214 & J053948.36-702424.12 & 84.9515 & -70.4067 & 4.95 & 3.69 & 7.48 & 8.62 $\pm$ 0.68 & 0.08 $\pm$ 0.06 & 2.38 $\pm$ 0.47 & \verb|M2_148| \\
3215 & J053948.77-712026.88 & 84.9532 & -71.3408 & 6.62 & 6.78 & 11.19 & 9.44 $\pm$ 0.47 & 0.19 $\pm$ 0.07 & 2.48 $\pm$ 0.50 & \verb|NUV_319| \\
3216 & J053949.90-720423.52 & 84.9579 & -72.0732 & 28.74 & 15.08 & 19.15 & 9.45 $\pm$ 0.90 & 0.11 $\pm$ 0.07 & 3.68 $\pm$ 0.46 & \verb|IR1_108| \\
3217 & J053952.39-714430.12 & 84.9683 & -71.7417 & 11.15 & 12.38 & 18.96 & 9.90 $\pm$ 1.21 & 0.14 $\pm$ 0.07 & 2.80 $\pm$ 2.58 & \verb|NUV_241| \\
3218 & J053952.73-694145.60 & 84.9697 & -69.696 & 19.85 & 25.15 & 35.60 & 9.29 $\pm$ 0.09 & 0.14 $\pm$ 0.05 & 2.80 $\pm$ 0.19 & \verb|NKN-N160-O4NUV_589| \\
3219 & J053952.73-694400.24 & 84.9697 & -69.7334 & 34.65 & 46.82 & 52.01 & 9.15 $\pm$ 0.38 & 0.06 $\pm$ 0.06 & 2.74 $\pm$ 0.25 & \verb|NKN-N159-O1M2_470| \\
3220 & J053952.80-691429.76 & 84.97 & -69.2416 & 22.52 & 28.79 & 34.28 & 9.13 $\pm$ 0.42 & 0.22 $\pm$ 0.04 & 2.93 $\pm$ 0.17 & \verb|BSDL2725NUV_642| \\
3221 & J053953.02-662350.64 & 84.9709 & -66.3974 & 7.81 & 8.83 & 13.74 & 9.43 $\pm$ 0.89 & 0.08 $\pm$ 0.07 & 2.61 $\pm$ 0.86 & \verb|NUV_1189| \\
3222 & J053954.46-682352.08 & 84.9769 & -68.3978 & 10.70 & 14.08 & 19.28 & 9.33 $\pm$ 0.52 & 0.09 $\pm$ 0.07 & 2.45 $\pm$ 0.39 & \verb|NUV_844| \\
3223 & J053954.98-710957.96 & 84.9791 & -71.1661 & 5.61 & 4.84 & 8.95 & 10.10 $\pm$ 0.69 & 0.16 $\pm$ 0.07 & 2.88 $\pm$ 0.57 & \verb|NUV_340| \\
3224 & J053955.01-700339.24 & 84.9792 & -70.0609 & 40.50 & 11.34 & 21.93 & 9.23 $\pm$ 0.18 & 0.17 $\pm$ 0.02 & 3.63 $\pm$ 0.06 & \verb|IR1_990| \\
3225 & J053955.15-692559.16 & 84.9798 & -69.4331 & 2.87 & 2.80 & 4.80 & 9.90 $\pm$ 1.42 & 0.11 $\pm$ 0.08 & 3.04 $\pm$ 1.11 & \verb|IR1_1883| \\
3226 & J053955.49-693653.64 & 84.9812 & -69.6149 & 6.61 & 7.88 & 11.45 & 7.81 $\pm$ 0.46 & 0.24 $\pm$ 0.05 & 2.46 $\pm$ 0.19 & \verb|BSDL2729M2_1284| \\
3227 & J053957.55-662557.36 & 84.9898 & -66.4326 & 35.62 & 19.88 & 25.18 & 9.33 $\pm$ 0.15 & 0.07 $\pm$ 0.02 & 3.69 $\pm$ 0.09 & \verb|NUV_1187| \\
3228 & J053959.38-714150.64 & 84.9974 & -71.6974 & 23.60 & 10.97 & 18.01 & 8.61 $\pm$ 1.54 & 0.13 $\pm$ 0.04 & 3.30 $\pm$ 2.82 & \verb|IR1_189| \\
3229 & J053959.66-715032.64 & 84.9986 & -71.8424 & 27.09 & 12.07 & 17.36 & 7.56 $\pm$ 1.44 & 0.18 $\pm$ 0.06 & 3.26 $\pm$ 1.72 & \verb|IR1_153| \\
3230 & J054000.10-702717.28 & 85.0004 & -70.4548 & 16.19 & 9.45 & 15.70 & 9.08 $\pm$ 0.02 & 0.17 $\pm$ 0.01 & 3.46 $\pm$ 0.07 & \verb|KMHK1204,LOGLE675M2_143| \\
3231 & J054000.84-702205.16 & 85.0035 & -70.3681 & 25.23 & 30.14 & 43.84 & 6.79 $\pm$ 0.01 & 0.21 $\pm$ 0.01 & 3.08 $\pm$ 0.07 & \verb|GKK-O116NUV_473| \\
3232 & J054001.51-690731.08 & 85.0063 & -69.1253 & 31.62 & 40.19 & 47.69 & 9.70 $\pm$ 0.75 & 0.20 $\pm$ 0.06 & 3.40 $\pm$ 1.56 & \verb|IR1_1953| \\
3233 & J054004.90-701446.32 & 85.0204 & -70.2462 & 4.83 & 3.79 & 7.33 & 9.99 $\pm$ 0.76 & 0.17 $\pm$ 0.06 & 3.16 $\pm$ 1.20 & \verb|IR1_877| \\
3234 & J054005.52-702133.12 & 85.023 & -70.3592 & 9.85 & 9.62 & 15.30 & 9.39 $\pm$ 0.10 & 0.08 $\pm$ 0.03 & 3.10 $\pm$ 0.12 & \verb|M2_200| \\
3235 & J054007.54-693959.04 & 85.0314 & -69.6664 & 7.40 & 2.90 & 10.05 & 6.82 $\pm$ 1.26 & 0.17 $\pm$ 0.05 & 2.26 $\pm$ 1.54 & \verb|BRHT19a,NKN-N160-Y4M2_1285| \\
3236 & J054007.97-692139.24 & 85.0332 & -69.3609 & 10.11 & 6.82 & 14.87 & 8.52 $\pm$ 1.40 & 0.17 $\pm$ 0.06 & 2.55 $\pm$ 2.75 & \verb|M2_741| \\
3237 & J054010.49-671814.76 & 85.0437 & -67.3041 & 3.82 & 2.78 & 5.57 & 10.15 $\pm$ 1.63 & 0.14 $\pm$ 0.07 & 2.97 $\pm$ 2.56 & \verb|IR1_2198| \\
3238 & J054010.92-721126.88 & 85.0455 & -72.1908 & 25.79 & 19.20 & 28.40 & 9.27 $\pm$ 0.94 & 0.10 $\pm$ 0.06 & 3.40 $\pm$ 0.52 & \verb|H5,SL648,LW268,ESO57SC19,IR1_87| \\
3239 & J054010.94-695449.68 & 85.0456 & -69.9138 & 36.13 & 15.22 & 19.81 & 9.18 $\pm$ 0.07 & 0.19 $\pm$ 0.03 & 3.42 $\pm$ 0.08 & \verb|M2_405| \\
3240 & J054010.97-713452.32 & 85.0457 & -71.5812 & 25.76 & 31.90 & 39.71 & 9.36 $\pm$ 0.93 & 0.14 $\pm$ 0.07 & 3.44 $\pm$ 0.55 & \verb|NUV_269| \\
3241 & J054011.40-711206.48 & 85.0475 & -71.2018 & 11.52 & 9.80 & 18.32 & 9.41 $\pm$ 0.34 & 0.11 $\pm$ 0.07 & 2.56 $\pm$ 0.38 & \verb|IR1_303| \\
3242 & J054011.64-682357.84 & 85.0485 & -68.3994 & 27.05 & 14.57 & 18.95 & 8.97 $\pm$ 1.09 & 0.15 $\pm$ 0.06 & 3.49 $\pm$ 0.78 & \verb|IR1_2097| \\
3243 & J054011.88-684819.08 & 85.0495 & -68.8053 & 2.74 & 1.99 & 4.13 & 9.86 $\pm$ 0.58 & 0.15 $\pm$ 0.07 & 2.74 $\pm$ 0.70 & \verb|M2_1101| \\
3244 & J054012.65-693146.92 & 85.0527 & -69.5297 & 11.38 & 9.14 & 15.20 & 10.14 $\pm$ 0.97 & 0.13 $\pm$ 0.07 & 3.09 $\pm$ 1.67 & \verb|IR1_1871| \\
3245 & J054013.70-695042.00 & 85.0571 & -69.845 & 12.18 & 12.71 & 19.22 & 10.00 $\pm$ 1.65 & 0.14 $\pm$ 0.06 & 2.72 $\pm$ 1.98 & \verb|NKN-N159S-Y1IR1_1179| \\
3246 & J054014.86-683835.52 & 85.0619 & -68.6432 & 3.14 & 1.79 & 4.39 & 10.13 $\pm$ 0.98 & 0.17 $\pm$ 0.06 & 3.07 $\pm$ 1.53 & \verb|IR1_2073| \\
3247 & J054016.46-712308.16 & 85.0686 & -71.3856 & 25.57 & 36.38 & 47.51 & 9.43 $\pm$ 0.13 & 0.05 $\pm$ 0.05 & 2.83 $\pm$ 0.17 & \verb|IR1_258| \\
3248 & J054017.14-705033.36 & 85.0714 & -70.8426 & 5.92 & 5.17 & 9.51 & 8.67 $\pm$ 0.65 & 0.20 $\pm$ 0.06 & 2.42 $\pm$ 0.43 & \verb|HS383,KMHK1215,LOGLE676IR1_411| \\
3249 & J054017.26-712402.52 & 85.0719 & -71.4007 & 10.32 & 10.89 & 17.34 & 9.82 $\pm$ 0.72 & 0.09 $\pm$ 0.06 & 3.04 $\pm$ 1.12 & \verb|IR1_246| \\
3250 & J054018.29-693639.24 & 85.0762 & -69.6109 & 23.39 & 29.98 & 36.93 & 6.99 $\pm$ 0.03 & 0.22 $\pm$ 0.01 & 2.71 $\pm$ 0.06 & \verb|BSDL2757M2_1283| \\
3251 & J054019.46-690339.96 & 85.0811 & -69.0611 & 6.28 & 5.34 & 10.20 & 9.59 $\pm$ 0.46 & 0.06 $\pm$ 0.07 & 2.58 $\pm$ 0.80 & \verb|NUV_696| \\
3252 & J054020.62-704809.72 & 85.0859 & -70.8027 & 6.16 & 5.32 & 9.90 & 9.45 $\pm$ 0.33 & 0.13 $\pm$ 0.07 & 2.75 $\pm$ 0.44 & \verb|NUV_423| \\
3253 & J054020.83-695219.56 & 85.0868 & -69.8721 & 23.58 & 12.29 & 17.45 & 9.60 $\pm$ 0.41 & 0.12 $\pm$ 0.04 & 3.70 $\pm$ 0.26 & \verb|IR1_1201| \\
3254 & J054021.14-681926.76 & 85.0881 & -68.3241 & 3.20 & 2.10 & 4.63 & 9.79 $\pm$ 0.99 & 0.16 $\pm$ 0.07 & 2.68 $\pm$ 1.91 & \verb|IR1_2104| \\
3255 & J054022.08-680045.36 & 85.092 & -68.0126 & 6.08 & 6.11 & 10.11 & 9.23 $\pm$ 0.77 & 0.12 $\pm$ 0.05 & 2.18 $\pm$ 0.93 & \verb|NUV_933| \\
3256 & J054022.10-670239.12 & 85.0921 & -67.0442 & 15.38 & 11.06 & 20.69 & 9.09 $\pm$ 0.47 & 0.14 $\pm$ 0.04 & 3.35 $\pm$ 0.52 & \verb|SL643,KMHK1202IR1_2218| \\
3257 & J054023.11-675643.08 & 85.0963 & -67.9453 & 5.84 & 6.81 & 9.93 & 9.40 $\pm$ 0.89 & 0.13 $\pm$ 0.06 & 2.50 $\pm$ 2.94 & \verb|IR1_2133| \\
3258 & J054024.86-705419.08 & 85.1036 & -70.9053 & 42.21 & 18.92 & 23.74 & 9.43 $\pm$ 0.10 & 0.11 $\pm$ 0.03 & 3.69 $\pm$ 0.11 & \verb|BSDL2785IR1_369| \\
3259 & J054025.39-702021.48 & 85.1058 & -70.3393 & 17.46 & 16.09 & 28.65 & 9.27 $\pm$ 0.09 & 0.03 $\pm$ 0.02 & 3.16 $\pm$ 0.09 & \verb|NUV_502| \\
3260 & J054027.60-690952.56 & 85.115 & -69.1646 & 19.35 & 24.19 & 30.00 & 9.64 $\pm$ 1.13 & 0.14 $\pm$ 0.06 & 3.35 $\pm$ 1.31 & \verb|IR1_1951| \\
3261 & J054028.15-683301.08 & 85.1173 & -68.5503 & 14.84 & 13.17 & 20.68 & 9.46 $\pm$ 0.16 & 0.13 $\pm$ 0.03 & 2.92 $\pm$ 0.16 & \verb|NUV_824| \\
3262 & J054028.80-685611.76 & 85.12 & -68.9366 & 6.70 & 6.22 & 11.09 & 9.82 $\pm$ 0.56 & 0.11 $\pm$ 0.06 & 2.83 $\pm$ 1.00 & \verb|IR1_2017| \\
3263 & J054029.57-692003.12 & 85.1232 & -69.3342 & 2.28 & 2.14 & 3.72 & 9.70 $\pm$ 1.14 & 0.12 $\pm$ 0.07 & 3.24 $\pm$ 0.80 & \verb|M2_794| \\
3264 & J054030.60-691615.96 & 85.1275 & -69.2711 & 17.60 & 22.77 & 31.41 & 6.80 $\pm$ 0.44 & 0.23 $\pm$ 0.02 & 2.85 $\pm$ 0.07 & \verb|H88-306NUV_637| \\
3265 & J054031.30-700451.96 & 85.1304 & -70.0811 & 9.51 & 10.93 & 16.32 & 8.89 $\pm$ 0.37 & 0.15 $\pm$ 0.04 & 2.60 $\pm$ 0.11 & \verb|M2_332| \\
3266 & J054032.23-702333.36 & 85.1343 & -70.3926 & 40.07 & 15.14 & 22.05 & 9.30 $\pm$ 0.10 & 0.13 $\pm$ 0.04 & 3.85 $\pm$ 0.11 & \verb|NUV_519| \\
3267 & J054033.46-660659.76 & 85.1394 & -66.1166 & 4.14 & 4.10 & 6.80 & 9.34 $\pm$ 0.76 & 0.16 $\pm$ 0.06 & 2.19 $\pm$ 0.52 & \verb|NUV_1264| \\
3268 & J054033.58-672451.12 & 85.1399 & -67.4142 & 13.13 & 18.82 & 23.88 & 7.55 $\pm$ 0.78 & 0.14 $\pm$ 0.04 & 2.80 $\pm$ 0.95 & \verb|HS382,KMHK1209NUV_1037| \\
3269 & J054034.22-694903.00 & 85.1426 & -69.8175 & 13.58 & 11.33 & 15.89 & 8.98 $\pm$ 0.73 & 0.20 $\pm$ 0.04 & 2.73 $\pm$ 0.08 & \verb|M2_452| \\
3270 & J054034.85-710728.20 & 85.1452 & -71.1245 & 3.82 & 2.94 & 5.92 & 9.66 $\pm$ 0.51 & 0.14 $\pm$ 0.06 & 2.56 $\pm$ 1.02 & \verb|IR1_328| \\
3271 & J054035.45-693236.60 & 85.1477 & -69.5435 & 1.79 & 1.49 & 2.84 & 10.07 $\pm$ 0.92 & 0.17 $\pm$ 0.06 & 3.25 $\pm$ 1.45 & \verb|IR1_1874| \\
3272 & J054036.58-710452.68 & 85.1524 & -71.0813 & 18.40 & 12.17 & 18.02 & 9.33 $\pm$ 0.07 & 0.15 $\pm$ 0.03 & 3.24 $\pm$ 0.11 & \verb|IR1_336| \\
3273 & J054036.72-701837.80 & 85.153 & -70.3105 & 28.66 & 27.16 & 31.32 & 9.23 $\pm$ 1.21 & 0.24 $\pm$ 0.02 & 3.41 $\pm$ 0.19 & \verb|M2_225| \\
3274 & J054038.28-670610.44 & 85.1595 & -67.1029 & 12.07 & 13.23 & 20.71 & 9.63 $\pm$ 1.19 & 0.14 $\pm$ 0.06 & 3.17 $\pm$ 8.09 & \verb|IR1_2216| \\
3275 & J054039.12-711411.04 & 85.163 & -71.2364 & 7.39 & 7.80 & 12.51 & 9.39 $\pm$ 0.27 & 0.16 $\pm$ 0.06 & 2.66 $\pm$ 0.25 & \verb|NUV_335| \\
3276 & J054043.58-684039.00 & 85.1816 & -68.6775 & 25.29 & 12.70 & 20.78 & 9.51 $\pm$ 0.09 & 0.09 $\pm$ 0.03 & 3.89 $\pm$ 0.08 & \verb|BSDL2762M2_1136| \\
3277 & J054043.58-714650.88 & 85.1816 & -71.7808 & 15.38 & 12.21 & 17.42 & 9.28 $\pm$ 0.03 & 0.16 $\pm$ 0.02 & 3.05 $\pm$ 0.10 & \verb|SL655,LW271,KMHK1234IR1_170| \\
3278 & J054044.54-673625.56 & 85.1856 & -67.6071 & 5.60 & 4.96 & 9.15 & 9.96 $\pm$ 1.51 & 0.11 $\pm$ 0.07 & 2.66 $\pm$ 4.57 & \verb|NUV_1016| \\
3279 & J054045.02-712700.72 & 85.1876 & -71.4502 & 20.08 & 19.73 & 30.59 & 6.79 $\pm$ 0.40 & 0.18 $\pm$ 0.02 & 2.84 $\pm$ 0.08 & \verb|NUV_297| \\
3280 & J054046.78-715903.84 & 85.1949 & -71.9844 & 10.89 & 11.54 & 17.81 & 9.07 $\pm$ 1.36 & 0.15 $\pm$ 0.07 & 2.59 $\pm$ 2.89 & \verb|IR1_130| \\
3281 & J054046.82-694944.76 & 85.1951 & -69.8291 & 7.54 & 6.68 & 12.31 & 9.45 $\pm$ 0.55 & 0.16 $\pm$ 0.06 & 2.88 $\pm$ 1.35 & \verb|M2_433| \\
3282 & J054047.42-693348.96 & 85.1976 & -69.5636 & 15.11 & 17.61 & 25.72 & 10.06 $\pm$ 1.16 & 0.14 $\pm$ 0.06 & 3.63 $\pm$ 1.32 & \verb|HS385,M-OB5,NKN-N160-O8M2_593| \\
3283 & J054047.57-693105.88 & 85.1982 & -69.5183 & 3.47 & 3.97 & 6.09 & 10.10 $\pm$ 0.78 & 0.13 $\pm$ 0.06 & 2.92 $\pm$ 2.93 & \verb|IR1_1855| \\
3284 & J054048.60-710118.12 & 85.2025 & -71.0217 & 29.52 & 34.75 & 46.22 & 10.06 $\pm$ 0.75 & 0.15 $\pm$ 0.07 & 2.78 $\pm$ 0.75 & \verb|NUV_374| \\
3285 & J054049.58-683722.08 & 85.2066 & -68.6228 & 3.35 & 2.34 & 5.03 & 9.92 $\pm$ 1.20 & 0.12 $\pm$ 0.07 & 2.74 $\pm$ 2.60 & \verb|IR1_2075| \\
3286 & J054049.73-690436.12 & 85.2072 & -69.0767 & 5.99 & 4.47 & 9.17 & 9.90 $\pm$ 1.24 & 0.17 $\pm$ 0.06 & 2.73 $\pm$ 1.37 & \verb|M2_962| \\
3287 & J054050.26-693554.96 & 85.2094 & -69.5986 & 11.32 & 9.34 & 17.91 & 9.89 $\pm$ 1.39 & 0.14 $\pm$ 0.07 & 2.95 $\pm$ 1.03 & \verb|NKN-N160-O7M2_570| \\
3288 & J054051.62-705934.80 & 85.2151 & -70.993 & 4.19 & 3.43 & 6.69 & 10.07 $\pm$ 0.71 & 0.15 $\pm$ 0.07 & 2.89 $\pm$ 0.62 & \verb|IR1_354| \\
3289 & J054052.39-715242.96 & 85.2183 & -71.8786 & 19.88 & 21.81 & 29.72 & 9.52 $\pm$ 0.57 & 0.18 $\pm$ 0.04 & 3.28 $\pm$ 0.43 & \verb|NUV_218| \\
3290 & J054053.54-700053.28 & 85.2231 & -70.0148 & 4.53 & 4.32 & 7.41 & 9.50 $\pm$ 0.33 & 0.09 $\pm$ 0.06 & 2.57 $\pm$ 0.50 & \verb|M2_361| \\
3291 & J054054.36-655042.00 & 85.2265 & -65.845 & 18.33 & 13.73 & 25.96 & 9.36 $\pm$ 0.61 & 0.08 $\pm$ 0.06 & 2.86 $\pm$ 1.03 & \verb|IR1_2267| \\
3292 & J054055.32-691228.80 & 85.2305 & -69.208 & 21.62 & 23.68 & 36.54 & 9.69 $\pm$ 0.48 & 0.20 $\pm$ 0.05 & 3.66 $\pm$ 0.24 & \verb|BSDL2794M2_822| \\
3293 & J054056.62-692057.12 & 85.2359 & -69.3492 & 5.47 & 4.37 & 8.60 & 10.06 $\pm$ 0.76 & 0.19 $\pm$ 0.06 & 3.32 $\pm$ 0.66 & \verb|M2_778| \\
3294 & J054056.90-672605.64 & 85.2371 & -67.4349 & 10.04 & 10.54 & 16.93 & 7.92 $\pm$ 1.22 & 0.13 $\pm$ 0.06 & 2.76 $\pm$ 3.36 & \verb|HS386,BRHT55a,KMHK1218NUV_1033| \\
3295 & J054057.29-693845.60 & 85.2387 & -69.646 & 5.60 & 4.60 & 8.96 & 9.82 $\pm$ 0.48 & 0.16 $\pm$ 0.06 & 2.87 $\pm$ 0.41 & \verb|M2_534| \\
3296 & J054057.46-680014.04 & 85.2394 & -68.0039 & 3.77 & 2.07 & 5.29 & 9.32 $\pm$ 0.56 & 0.09 $\pm$ 0.07 & 2.33 $\pm$ 0.61 & \verb|NUV_942| \\
3297 & J054058.44-711236.72 & 85.2435 & -71.2102 & 23.08 & 26.80 & 40.42 & 9.41 $\pm$ 0.09 & 0.15 $\pm$ 0.03 & 3.12 $\pm$ 0.11 & \verb|NUV_336| \\
3298 & J054058.80-680608.64 & 85.245 & -68.1024 & 21.27 & 14.42 & 25.90 & 8.97 $\pm$ 0.51 & 0.15 $\pm$ 0.04 & 3.12 $\pm$ 0.50 & \verb|SL651,KMHK1222IR1_2114| \\
3299 & J054058.92-675915.72 & 85.2455 & -67.9877 & 31.07 & 10.22 & 20.64 & 9.26 $\pm$ 0.08 & 0.09 $\pm$ 0.02 & 3.48 $\pm$ 0.05 & \verb|NUV_948| \\
3300 & J054100.14-704403.12 & 85.2506 & -70.7342 & 32.05 & 15.29 & 19.95 & 9.07 $\pm$ 0.20 & 0.23 $\pm$ 0.04 & 3.35 $\pm$ 0.15 & \verb|IR1_489| \\
3301 & J054100.24-722347.04 & 85.251 & -72.3964 & 32.98 & 13.96 & 18.62 & 9.31 $\pm$ 0.94 & 0.13 $\pm$ 0.06 & 3.55 $\pm$ 0.64 & \verb|IR1_75| \\
3302 & J054101.22-684747.04 & 85.2551 & -68.7964 & 3.23 & 1.62 & 4.34 & 10.03 $\pm$ 1.75 & 0.12 $\pm$ 0.07 & 2.98 $\pm$ 2.49 & \verb|IR1_2054| \\
3303 & J054101.34-684210.08 & 85.2556 & -68.7028 & 2.88 & 2.64 & 4.68 & 10.13 $\pm$ 1.25 & 0.13 $\pm$ 0.06 & 3.02 $\pm$ 1.34 & \verb|IR1_2066| \\
3304 & J054101.58-692604.92 & 85.2566 & -69.4347 & 12.72 & 13.35 & 21.36 & 8.23 $\pm$ 1.38 & 0.14 $\pm$ 0.06 & 2.67 $\pm$ 3.37 & \verb|NGC2091,SL653,ESO57SC21,KMHK1229M2_710| \\
3305 & J054102.86-705447.88 & 85.2619 & -70.9133 & 38.71 & 17.51 & 24.14 & 9.40 $\pm$ 0.05 & 0.06 $\pm$ 0.03 & 3.53 $\pm$ 0.08 & \verb|BSDL2785NUV_407| \\
3306 & J054103.22-682736.00 & 85.2634 & -68.46 & 17.74 & 21.35 & 26.70 & 7.61 $\pm$ 1.23 & 0.13 $\pm$ 0.04 & 2.78 $\pm$ 2.57 & \verb|NGC2088,SL652,ESO57SC20,KMHK1227IR1_2092| \\
3307 & J054107.08-701056.64 & 85.2795 & -70.1824 & 4.47 & 4.66 & 7.60 & 9.54 $\pm$ 0.32 & 0.18 $\pm$ 0.07 & 2.77 $\pm$ 0.40 & \verb|IR1_938| \\
3308 & J054108.59-701257.96 & 85.2858 & -70.2161 & 32.20 & 15.62 & 21.33 & 9.03 $\pm$ 1.06 & 0.17 $\pm$ 0.06 & 3.29 $\pm$ 0.15 & \verb|HS388,LOGLE682M2_272| \\
3309 & J054109.77-702103.96 & 85.2907 & -70.3511 & 3.80 & 2.22 & 5.26 & 9.82 $\pm$ 0.68 & 0.15 $\pm$ 0.07 & 2.76 $\pm$ 0.72 & \verb|M2_183| \\
3310 & J054110.58-695419.44 & 85.2941 & -69.9054 & 2.46 & 2.23 & 3.97 & 7.76 $\pm$ 0.65 & 0.17 $\pm$ 0.06 & 2.62 $\pm$ 0.38 & \verb|SL654,KMHK1231IR1_1141| \\
3311 & J054111.86-692043.08 & 85.2994 & -69.3453 & 6.56 & 7.11 & 11.24 & 9.98 $\pm$ 1.08 & 0.18 $\pm$ 0.07 & 2.98 $\pm$ 2.01 & \verb|M2_783| \\
3312 & J054113.08-685204.08 & 85.3045 & -68.8678 & 4.71 & 3.77 & 7.46 & 9.88 $\pm$ 1.27 & 0.17 $\pm$ 0.07 & 2.41 $\pm$ 1.41 & \verb|H88-309,KMHK1230M2_1066| \\
3313 & J054113.15-694836.36 & 85.3048 & -69.8101 & 19.92 & 20.61 & 25.37 & 9.25 $\pm$ 1.05 & 0.11 $\pm$ 0.06 & 3.27 $\pm$ 2.23 & \verb|IR1_1213| \\
3314 & J054113.42-691510.80 & 85.3059 & -69.253 & 6.66 & 7.79 & 11.74 & 9.91 $\pm$ 0.57 & 0.12 $\pm$ 0.06 & 2.99 $\pm$ 1.25 & \verb|M2_861| \\
3315 & J054114.11-694231.68 & 85.3088 & -69.7088 & 3.79 & 3.34 & 6.13 & 6.44 $\pm$ 0.55 & 0.15 $\pm$ 0.04 & 2.34 $\pm$ 0.46 & \verb|M2_502| \\
3316 & J054115.05-701520.52 & 85.3127 & -70.2557 & 13.95 & 15.72 & 21.20 & 9.75 $\pm$ 0.83 & 0.14 $\pm$ 0.06 & 3.15 $\pm$ 0.69 & \verb|BSDL2813,LOGLE683IR1_900| \\
3317 & J054116.97-702555.56 & 85.3207 & -70.4321 & 4.63 & 4.23 & 7.55 & 9.58 $\pm$ 1.07 & 0.12 $\pm$ 0.07 & 2.78 $\pm$ 1.47 & \verb|IR1_753| \\
3318 & J054117.11-672948.48 & 85.3213 & -67.4968 & 17.59 & 19.21 & 24.45 & 9.44 $\pm$ 0.94 & 0.14 $\pm$ 0.07 & 2.98 $\pm$ 5.50 & \verb|NUV_1030| \\
3319 & J054117.95-703521.84 & 85.3248 & -70.5894 & 2.83 & 2.19 & 4.33 & 9.99 $\pm$ 1.59 & 0.15 $\pm$ 0.07 & 2.73 $\pm$ 2.57 & \verb|M2_96| \\
3320 & J054118.48-703940.32 & 85.327 & -70.6612 & 3.50 & 2.91 & 5.52 & 9.80 $\pm$ 1.05 & 0.12 $\pm$ 0.07 & 2.81 $\pm$ 1.74 & \verb|LOGLE684IR1_580| \\
3321 & J054118.65-693520.40 & 85.3277 & -69.589 & 15.61 & 10.22 & 14.92 & 9.35 $\pm$ 0.83 & 0.18 $\pm$ 0.06 & 3.21 $\pm$ 0.68 & \verb|M2_602| \\
3322 & J054119.30-684655.56 & 85.3304 & -68.7821 & 6.06 & 6.41 & 10.33 & 7.36 $\pm$ 0.53 & 0.20 $\pm$ 0.06 & 2.37 $\pm$ 0.11 & \verb|M2_1103| \\
3323 & J054121.19-702003.84 & 85.3383 & -70.3344 & 38.88 & 42.52 & 53.93 & 9.31 $\pm$ 0.02 & 0.18 $\pm$ 0.01 & 3.76 $\pm$ 0.03 & \verb|BSDL2813,LOGLE683M2_172| \\
3324 & J054121.36-693719.20 & 85.339 & -69.622 & 7.80 & 7.85 & 13.04 & 9.37 $\pm$ 0.97 & 0.13 $\pm$ 0.08 & 2.56 $\pm$ 1.49 & \verb|M2_559| \\
3325 & J054121.74-702233.96 & 85.3406 & -70.3761 & 38.20 & 41.35 & 52.68 & 6.79 $\pm$ 0.02 & 0.19 $\pm$ 0.00 & 3.28 $\pm$ 0.05 & \verb|LOGLE681NUV_500| \\
3326 & J054122.68-694051.24 & 85.3445 & -69.6809 & 2.51 & 1.34 & 3.50 & 9.79 $\pm$ 0.99 & 0.16 $\pm$ 0.07 & 2.54 $\pm$ 1.12 & \verb|M2_518| \\
3327 & J054123.57-690405.88 & 85.3482 & -69.0683 & 6.79 & 6.93 & 11.43 & 6.83 $\pm$ 0.88 & 0.19 $\pm$ 0.05 & 2.28 $\pm$ 0.62 & \verb|H88-313NUV_691| \\
3328 & J054125.13-674227.72 & 85.3547 & -67.7077 & 3.48 & 2.70 & 5.42 & 10.13 $\pm$ 1.55 & 0.16 $\pm$ 0.07 & 3.06 $\pm$ 4.12 & \verb|NUV_1000| \\
3329 & J054125.46-692138.88 & 85.3561 & -69.3608 & 21.22 & 18.93 & 30.91 & 9.52 $\pm$ 1.15 & 0.18 $\pm$ 0.05 & 3.06 $\pm$ 1.08 & \verb|M2_744| \\
3330 & J054125.97-703450.52 & 85.3582 & -70.5807 & 12.55 & 13.56 & 21.56 & 9.59 $\pm$ 0.49 & 0.13 $\pm$ 0.05 & 3.18 $\pm$ 0.50 & \verb|M2_87| \\
3331 & J054126.83-683756.28 & 85.3618 & -68.6323 & 5.12 & 5.97 & 9.06 & 10.01 $\pm$ 1.34 & 0.16 $\pm$ 0.06 & 2.61 $\pm$ 0.98 & \verb|M2_1155| \\
3332 & J054127.07-711151.36 & 85.3628 & -71.1976 & 7.32 & 6.34 & 11.44 & 9.36 $\pm$ 0.17 & 0.05 $\pm$ 0.03 & 2.62 $\pm$ 0.18 & \verb|IR1_313| \\
3333 & J054127.22-705303.84 & 85.3634 & -70.8844 & 14.69 & 18.78 & 26.53 & 9.13 $\pm$ 0.03 & 0.22 $\pm$ 0.02 & 3.07 $\pm$ 0.09 & \verb|IR1_402| \\
3334 & J054127.70-692644.52 & 85.3654 & -69.4457 & 21.32 & 28.78 & 38.86 & 9.31 $\pm$ 1.07 & 0.19 $\pm$ 0.05 & 3.31 $\pm$ 0.22 & \verb|H88-311M2_653| \\
3335 & J054127.86-710700.48 & 85.3661 & -71.1168 & 2.94 & 1.88 & 4.21 & 9.62 $\pm$ 0.93 & 0.13 $\pm$ 0.08 & 2.45 $\pm$ 1.12 & \verb|IR1_333| \\
3336 & J054127.94-662649.56 & 85.3664 & -66.4471 & 29.75 & 38.80 & 48.83 & 9.28 $\pm$ 0.24 & 0.04 $\pm$ 0.02 & 2.99 $\pm$ 0.14 & \verb|KMHK1233NUV_1190| \\
3337 & J054128.25-692940.56 & 85.3677 & -69.4946 & 2.36 & 1.58 & 3.46 & 10.03 $\pm$ 1.14 & 0.18 $\pm$ 0.07 & 3.04 $\pm$ 1.05 & \verb|M2_669| \\
3338 & J054128.70-701355.56 & 85.3696 & -70.2321 & 16.26 & 16.76 & 24.06 & 6.89 $\pm$ 0.02 & 0.25 $\pm$ 0.01 & 3.20 $\pm$ 0.06 & \verb|HS391,KMHK1242,LOGLE686M2_257| \\
3339 & J054129.57-705752.20 & 85.3732 & -70.9645 & 3.49 & 2.44 & 5.12 & 10.10 $\pm$ 0.67 & 0.12 $\pm$ 0.06 & 3.02 $\pm$ 0.53 & \verb|IR1_365| \\
3340 & J054129.93-662946.32 & 85.3747 & -66.4962 & 5.48 & 4.99 & 8.93 & 8.70 $\pm$ 0.90 & 0.08 $\pm$ 0.05 & 2.15 $\pm$ 0.47 & \verb|NUV_1182| \\
3341 & J054130.50-700633.12 & 85.3771 & -70.1092 & 5.87 & 3.56 & 8.66 & 9.52 $\pm$ 0.50 & 0.07 $\pm$ 0.06 & 3.03 $\pm$ 0.52 & \verb|IR1_1008| \\
3342 & J054132.14-685734.20 & 85.3839 & -68.9595 & 3.36 & 1.43 & 4.31 & 9.74 $\pm$ 1.72 & 0.17 $\pm$ 0.06 & 2.59 $\pm$ 2.42 & \verb|IR1_2020| \\
3343 & J054135.45-691903.72 & 85.3977 & -69.3177 & 19.21 & 20.60 & 31.30 & 8.27 $\pm$ 0.95 & 0.13 $\pm$ 0.04 & 2.77 $\pm$ 1.55 & \verb|H88-315,GKK-O164M2_792| \\
3344 & J054136.84-700050.76 & 85.4035 & -70.0141 & 15.64 & 21.63 & 27.94 & 9.24 $\pm$ 0.03 & 0.18 $\pm$ 0.02 & 3.24 $\pm$ 0.10 & \verb|M2_351| \\
3345 & J054138.93-712631.92 & 85.4122 & -71.4422 & 19.69 & 19.65 & 27.76 & 8.59 $\pm$ 0.57 & 0.20 $\pm$ 0.03 & 2.79 $\pm$ 0.09 & \verb|SL661,KMHK1252NUV_308| \\
3346 & J054142.70-660938.52 & 85.4279 & -66.1607 & 4.51 & 3.89 & 7.28 & 9.75 $\pm$ 0.69 & 0.12 $\pm$ 0.07 & 2.41 $\pm$ 0.90 & \verb|NUV_1245| \\
3347 & J054143.25-711955.92 & 85.4302 & -71.3322 & 13.38 & 15.13 & 23.00 & 8.77 $\pm$ 0.56 & 0.19 $\pm$ 0.05 & 2.68 $\pm$ 0.12 & \verb|MHW1IR1_279| \\
3348 & J054143.32-714749.56 & 85.4305 & -71.7971 & 11.83 & 12.65 & 20.13 & 9.40 $\pm$ 1.55 & 0.12 $\pm$ 0.07 & 3.01 $\pm$ 8.27 & \verb|BSDL2844NUV_238| \\
3349 & J054143.70-670257.48 & 85.4321 & -67.0493 & 3.56 & 2.61 & 5.32 & 9.40 $\pm$ 0.79 & 0.11 $\pm$ 0.06 & 2.26 $\pm$ 0.39 & \verb|NUV_1101| \\
3350 & J054144.09-690900.36 & 85.4337 & -69.1501 & 3.89 & 2.51 & 5.73 & 10.03 $\pm$ 1.06 & 0.18 $\pm$ 0.07 & 3.04 $\pm$ 0.96 & \verb|IR1_1977| \\
3351 & J054144.64-683717.40 & 85.436 & -68.6215 & 7.93 & 6.57 & 12.37 & 9.34 $\pm$ 0.26 & 0.09 $\pm$ 0.06 & 2.56 $\pm$ 0.21 & \verb|M2_1152| \\
3352 & J054144.95-714931.44 & 85.4373 & -71.8254 & 5.58 & 4.25 & 8.62 & 9.14 $\pm$ 0.48 & 0.17 $\pm$ 0.08 & 2.37 $\pm$ 0.55 & \verb|BSDL2844IR1_168| \\
3353 & J054146.20-672907.44 & 85.4425 & -67.4854 & 11.52 & 12.25 & 18.70 & 9.40 $\pm$ 1.04 & 0.10 $\pm$ 0.06 & 2.68 $\pm$ 3.88 & \verb|KMHK1246IR1_2188| \\
3354 & J054146.94-691216.92 & 85.4456 & -69.2047 & 10.34 & 11.27 & 17.73 & 8.89 $\pm$ 0.12 & 0.20 $\pm$ 0.05 & 2.62 $\pm$ 0.29 & \verb|H88-318NUV_668| \\
3355 & J054148.05-663352.92 & 85.4502 & -66.5647 & 6.54 & 7.20 & 11.56 & 9.90 $\pm$ 1.54 & 0.15 $\pm$ 0.07 & 2.62 $\pm$ 3.33 & \verb|IR1_2245| \\
3356 & J054149.01-691815.12 & 85.4542 & -69.3042 & 3.31 & 2.04 & 4.86 & 9.98 $\pm$ 1.33 & 0.17 $\pm$ 0.06 & 2.80 $\pm$ 2.93 & \verb|IR1_1931| \\
3357 & J054149.06-685452.92 & 85.4544 & -68.9147 & 15.49 & 17.53 & 23.56 & 6.83 $\pm$ 1.27 & 0.21 $\pm$ 0.05 & 2.71 $\pm$ 1.72 & \verb|NGC2093,SL657,ESO56SC23,IR1_2033| \\
3358 & J054149.78-693813.20 & 85.4574 & -69.637 & 6.83 & 5.94 & 10.83 & 9.58 $\pm$ 0.45 & 0.15 $\pm$ 0.07 & 2.80 $\pm$ 0.23 & \verb|M2_517| \\
3359 & J054150.78-694015.60 & 85.4616 & -69.671 & 11.86 & 12.05 & 19.03 & 8.73 $\pm$ 0.48 & 0.18 $\pm$ 0.08 & 2.54 $\pm$ 0.16 & \verb|M-OB6,KMHK1240,NKN-N160-O10M2_524| \\
3360 & J054151.86-691342.60 & 85.4661 & -69.2285 & 8.12 & 7.01 & 13.29 & 9.98 $\pm$ 0.75 & 0.11 $\pm$ 0.06 & 3.23 $\pm$ 1.16 & \verb|H88-316IR1_1948| \\
3361 & J054153.18-700821.12 & 85.4716 & -70.1392 & 22.66 & 11.95 & 19.10 & 9.44 $\pm$ 0.03 & 0.09 $\pm$ 0.02 & 3.77 $\pm$ 0.07 & \verb|LOGLE688,GKK-O135IR1_994| \\
3362 & J054154.79-705730.24 & 85.4783 & -70.9584 & 4.81 & 4.11 & 7.65 & 9.13 $\pm$ 0.30 & 0.06 $\pm$ 0.09 & 2.53 $\pm$ 0.37 & \verb|IR1_376| \\
3363 & J054155.37-701712.48 & 85.4807 & -70.2868 & 3.45 & 3.07 & 5.55 & 9.93 $\pm$ 1.02 & 0.15 $\pm$ 0.06 & 2.84 $\pm$ 1.37 & \verb|IR1_896| \\
3364 & J054155.63-691127.24 & 85.4818 & -69.1909 & 22.05 & 14.12 & 18.15 & 9.26 $\pm$ 0.21 & 0.13 $\pm$ 0.04 & 3.57 $\pm$ 0.25 & \verb|H88-318IR1_1962| \\
3365 & J054157.19-713956.88 & 85.4883 & -71.6658 & 5.62 & 4.99 & 8.94 & 10.05 $\pm$ 0.97 & 0.18 $\pm$ 0.07 & 3.07 $\pm$ 0.81 & \verb|NUV_268| \\
3366 & J054157.43-692428.44 & 85.4893 & -69.4079 & 3.81 & 3.77 & 6.51 & 9.99 $\pm$ 1.67 & 0.15 $\pm$ 0.06 & 2.94 $\pm$ 1.25 & \verb|BSDL2842M2_729| \\
3367 & J054158.39-670454.48 & 85.4933 & -67.0818 & 2.65 & 1.92 & 4.06 & 9.39 $\pm$ 1.11 & 0.15 $\pm$ 0.06 & 2.64 $\pm$ 3.95 & \verb|IR1_2220| \\
3368 & J054158.46-685402.16 & 85.4936 & -68.9006 & 16.19 & 19.49 & 27.49 & 6.99 $\pm$ 0.02 & 0.19 $\pm$ 0.01 & 3.01 $\pm$ 0.09 & \verb|BSDL2841M2_1042| \\
3369 & J054158.78-683849.56 & 85.4949 & -68.6471 & 3.43 & 2.86 & 5.33 & 10.09 $\pm$ 0.98 & 0.15 $\pm$ 0.07 & 3.14 $\pm$ 1.24 & \verb|IR1_2080| \\
3370 & J054202.04-692245.84 & 85.5085 & -69.3794 & 19.49 & 21.64 & 33.64 & 9.99 $\pm$ 1.49 & 0.14 $\pm$ 0.07 & 2.51 $\pm$ 4.19 & \verb|H88-321M2_734| \\
3371 & J054202.33-693625.92 & 85.5097 & -69.6072 & 31.80 & 13.04 & 21.66 & 9.26 $\pm$ 0.96 & 0.16 $\pm$ 0.05 & 2.97 $\pm$ 1.06 & \verb|BSDL2859M2_574| \\
3372 & J054202.64-690042.48 & 85.511 & -69.0118 & 4.30 & 4.85 & 7.36 & 9.51 $\pm$ 0.44 & 0.09 $\pm$ 0.07 & 2.46 $\pm$ 0.85 & \verb|M2_1014| \\
3373 & J054202.98-682145.00 & 85.5124 & -68.3625 & 11.15 & 12.85 & 19.54 & 8.82 $\pm$ 0.61 & 0.17 $\pm$ 0.06 & 2.64 $\pm$ 0.36 & \verb|KMHK1251,GKK-O197NUV_870| \\
3374 & J054204.61-700851.72 & 85.5192 & -70.1477 & 2.88 & 2.20 & 4.39 & 10.16 $\pm$ 0.70 & 0.09 $\pm$ 0.05 & 3.36 $\pm$ 0.40 & \verb|M2_308| \\
3375 & J054209.74-702549.80 & 85.5406 & -70.4305 & 10.28 & 10.43 & 16.48 & 9.62 $\pm$ 0.74 & 0.12 $\pm$ 0.07 & 3.12 $\pm$ 1.59 & \verb|IR1_786| \\
3376 & J054211.81-682705.40 & 85.5492 & -68.4515 & 13.58 & 14.03 & 21.25 & 9.31 $\pm$ 0.69 & 0.08 $\pm$ 0.07 & 2.35 $\pm$ 0.66 & \verb|NGC2096,SL664,ESO57SC27,NUV_851| \\
3377 & J054212.10-691229.16 & 85.5504 & -69.2081 & 3.95 & 3.09 & 6.27 & 9.69 $\pm$ 1.57 & 0.17 $\pm$ 0.07 & 2.90 $\pm$ 1.44 & \verb|NGC2100,SL662,ESO57SC25,KMHK1257IR1_1958| \\
3378 & J054214.76-681031.80 & 85.5615 & -68.1755 & 4.52 & 3.60 & 6.82 & 9.72 $\pm$ 1.15 & 0.14 $\pm$ 0.07 & 2.58 $\pm$ 3.26 & \verb|SL666,KMHK1254,GKK-O193IR1_2112| \\
3379 & J054215.05-704044.76 & 85.5627 & -70.6791 & 8.85 & 9.48 & 15.02 & 9.92 $\pm$ 1.05 & 0.14 $\pm$ 0.05 & 3.43 $\pm$ 1.01 & \verb|HS397,KMHK1270,LOGLE691IR1_575| \\
3380 & J054217.04-713527.96 & 85.571 & -71.5911 & 50.47 & 32.88 & 39.54 & 9.23 $\pm$ 0.28 & 0.11 $\pm$ 0.03 & 4.23 $\pm$ 0.14 & \verb|H6,SL668,LW274,ESO57SC30,IR1_220| \\
3381 & J054218.91-672413.32 & 85.5788 & -67.4037 & 9.42 & 11.84 & 16.96 & 7.77 $\pm$ 0.37 & 0.14 $\pm$ 0.03 & 2.35 $\pm$ 0.11 & \verb|NUV_1054| \\
3382 & J054218.94-690210.68 & 85.5789 & -69.0363 & 2.58 & 1.81 & 3.78 & 9.96 $\pm$ 0.86 & 0.13 $\pm$ 0.07 & 3.04 $\pm$ 0.93 & \verb|M2_993| \\
3383 & J054219.01-714543.56 & 85.5792 & -71.7621 & 6.39 & 4.78 & 9.80 & 9.19 $\pm$ 1.10 & 0.10 $\pm$ 0.07 & 2.51 $\pm$ 3.77 & \verb|IR1_187| \\
3384 & J054219.90-693735.40 & 85.5829 & -69.6265 & 26.74 & 13.43 & 17.05 & 9.22 $\pm$ 0.99 & 0.15 $\pm$ 0.06 & 2.89 $\pm$ 1.61 & \verb|BSDL2859IR1_1081| \\
3385 & J054220.38-690549.92 & 85.5849 & -69.0972 & 9.65 & 10.70 & 16.69 & 9.42 $\pm$ 0.16 & 0.23 $\pm$ 0.05 & 2.99 $\pm$ 0.17 & \verb|NUV_703| \\
3386 & J054222.78-714110.32 & 85.5949 & -71.6862 & 3.28 & 2.41 & 4.93 & 10.00 $\pm$ 0.95 & 0.14 $\pm$ 0.07 & 2.65 $\pm$ 2.02 & \verb|IR1_215| \\
3387 & J054223.76-671843.20 & 85.599 & -67.312 & 13.51 & 13.09 & 22.67 & 8.79 $\pm$ 0.10 & 0.05 $\pm$ 0.01 & 2.75 $\pm$ 0.09 & \verb|KMHK1253NUV_1066| \\
3388 & J054224.36-681540.68 & 85.6015 & -68.2613 & 7.73 & 5.48 & 11.53 & 6.88 $\pm$ 0.97 & 0.19 $\pm$ 0.05 & 2.18 $\pm$ 1.03 & \verb|NGC2098,SL667,ESO57SC28,BM4,NUV_892| \\
3389 & J054224.74-680833.00 & 85.6031 & -68.1425 & 7.52 & 8.30 & 12.88 & 9.38 $\pm$ 0.81 & 0.15 $\pm$ 0.06 & 2.75 $\pm$ 2.27 & \verb|IR1_2124| \\
3390 & J054224.77-704237.80 & 85.6032 & -70.7105 & 32.33 & 11.12 & 17.97 & 9.43 $\pm$ 0.32 & 0.16 $\pm$ 0.04 & 3.71 $\pm$ 0.23 & \verb|IR1_571| \\
3391 & J054225.80-685829.28 & 85.6075 & -68.9748 & 10.14 & 11.44 & 16.80 & 9.93 $\pm$ 0.65 & 0.12 $\pm$ 0.06 & 3.36 $\pm$ 0.91 & \verb|IR1_2024| \\
3392 & J054228.82-693355.44 & 85.6201 & -69.5654 & 22.92 & 21.75 & 26.56 & 9.37 $\pm$ 0.71 & 0.16 $\pm$ 0.05 & 3.41 $\pm$ 0.62 & \verb|IR1_1850| \\
3393 & J054229.33-714827.72 & 85.6222 & -71.8077 & 5.52 & 3.17 & 7.60 & 10.22 $\pm$ 0.81 & 0.12 $\pm$ 0.06 & 3.33 $\pm$ 0.80 & \verb|IR1_176| \\
3394 & J054229.57-711735.52 & 85.6232 & -71.2932 & 28.19 & 14.15 & 18.20 & 9.24 $\pm$ 0.05 & 0.14 $\pm$ 0.02 & 3.55 $\pm$ 0.05 & \verb|BSDL2880,GKK-O60IR1_301| \\
3395 & J054231.58-692221.72 & 85.6316 & -69.3727 & 8.87 & 9.98 & 14.63 & 9.81 $\pm$ 0.82 & 0.13 $\pm$ 0.06 & 2.96 $\pm$ 1.54 & \verb|M2_767| \\
3396 & J054231.75-685720.52 & 85.6323 & -68.9557 & 2.78 & 1.49 & 3.91 & 9.93 $\pm$ 1.24 & 0.12 $\pm$ 0.07 & 3.25 $\pm$ 0.64 & \verb|IR1_2034| \\
3397 & J054232.40-694327.12 & 85.635 & -69.7242 & 3.69 & 3.27 & 5.96 & 9.94 $\pm$ 0.97 & 0.11 $\pm$ 0.06 & 3.02 $\pm$ 1.17 & \verb|IR1_1106| \\
3398 & J054234.37-712506.96 & 85.6432 & -71.4186 & 27.24 & 11.09 & 17.38 & 9.26 $\pm$ 0.05 & 0.10 $\pm$ 0.01 & 3.23 $\pm$ 0.09 & \verb|IR1_272| \\
3399 & J054235.26-694938.64 & 85.6469 & -69.8274 & 10.71 & 11.73 & 17.27 & 9.41 $\pm$ 1.04 & 0.13 $\pm$ 0.06 & 2.58 $\pm$ 2.74 & \verb|IR1_1208| \\
3400 & J054238.09-721345.12 & 85.6587 & -72.2292 & 4.50 & 1.40 & 5.86 & 9.45 $\pm$ 0.60 & 0.09 $\pm$ 0.07 & 2.30 $\pm$ 1.03 & \verb|IR1_96| \\
3401 & J054238.66-705608.52 & 85.6611 & -70.9357 & 4.45 & 3.64 & 6.97 & 9.85 $\pm$ 0.65 & 0.13 $\pm$ 0.07 & 2.69 $\pm$ 0.68 & \verb|IR1_399| \\
3402 & J054241.42-690352.20 & 85.6726 & -69.0645 & 31.54 & 18.09 & 23.15 & 9.25 $\pm$ 1.10 & 0.20 $\pm$ 0.07 & 3.45 $\pm$ 1.65 & \verb|HS397A,KMHK1274M2_968| \\
3403 & J054241.74-702950.64 & 85.6739 & -70.4974 & 5.44 & 4.95 & 8.86 & 9.94 $\pm$ 0.83 & 0.15 $\pm$ 0.07 & 2.87 $\pm$ 0.76 & \verb|HS398,KMHK1280,LOGLE694M2_124| \\
3404 & J054243.15-704651.24 & 85.6798 & -70.7809 & 9.46 & 10.02 & 16.04 & 9.21 $\pm$ 0.18 & 0.13 $\pm$ 0.04 & 2.73 $\pm$ 0.18 & \verb|NUV_450| \\
3405 & J054243.82-680353.64 & 85.6826 & -68.0649 & 21.89 & 27.95 & 35.67 & 7.16 $\pm$ 0.18 & 0.15 $\pm$ 0.02 & 3.02 $\pm$ 0.10 & \verb|BM7,KMHK1271NUV_930| \\
3406 & J054244.76-683244.88 & 85.6865 & -68.5458 & 19.29 & 19.99 & 27.32 & 9.52 $\pm$ 0.78 & 0.11 $\pm$ 0.05 & 3.09 $\pm$ 1.58 & \verb|BM3IR1_2089| \\
3407 & J054246.37-671900.12 & 85.6932 & -67.3167 & 19.15 & 24.41 & 30.82 & 7.33 $\pm$ 0.28 & 0.11 $\pm$ 0.01 & 3.09 $\pm$ 0.04 & \verb|NGC2095,SL669,ESO86SC24,BRHT20a,NUV_1068| \\
3408 & J054247.47-690958.32 & 85.6978 & -69.1662 & 9.15 & 10.45 & 14.95 & 9.04 $\pm$ 1.11 & 0.16 $\pm$ 0.06 & 2.69 $\pm$ 2.90 & \verb|M2_914| \\
3409 & J054247.64-685813.08 & 85.6985 & -68.9703 & 8.05 & 5.46 & 11.68 & 9.86 $\pm$ 0.63 & 0.10 $\pm$ 0.05 & 3.12 $\pm$ 0.46 & \verb|NUV_721| \\
3410 & J054248.60-674411.04 & 85.7025 & -67.7364 & 6.46 & 5.85 & 10.45 & 9.96 $\pm$ 0.80 & 0.11 $\pm$ 0.06 & 2.86 $\pm$ 2.11 & \verb|NUV_1006| \\
3411 & J054249.87-690226.88 & 85.7078 & -69.0408 & 7.59 & 6.16 & 11.71 & 10.09 $\pm$ 1.09 & 0.15 $\pm$ 0.06 & 3.30 $\pm$ 1.14 & \verb|IR1_2009| \\
3412 & J054250.64-705850.16 & 85.711 & -70.9806 & 14.24 & 18.66 & 25.40 & 9.49 $\pm$ 0.15 & 0.16 $\pm$ 0.04 & 3.27 $\pm$ 0.16 & \verb|IR1_370| \\
3413 & J054251.58-705151.84 & 85.7149 & -70.8644 & 4.81 & 3.07 & 6.98 & 9.35 $\pm$ 0.98 & 0.19 $\pm$ 0.07 & 2.36 $\pm$ 1.57 & \verb|NUV_432| \\
3414 & J054252.30-685625.08 & 85.7179 & -68.9403 & 9.39 & 10.69 & 15.94 & 9.80 $\pm$ 1.48 & 0.16 $\pm$ 0.06 & 2.96 $\pm$ 2.15 & \verb|IR1_2041| \\
3415 & J054255.08-693848.84 & 85.7295 & -69.6469 & 2.53 & 1.49 & 3.55 & 9.86 $\pm$ 0.87 & 0.15 $\pm$ 0.07 & 2.60 $\pm$ 1.81 & \verb|IR1_1082| \\
3416 & J054255.51-673902.16 & 85.7313 & -67.6506 & 4.31 & 5.05 & 7.58 & 9.08 $\pm$ 0.72 & 0.16 $\pm$ 0.07 & 2.65 $\pm$ 1.13 & \verb|SL671,KMHK1276IR1_2177| \\
3417 & J054256.45-685955.68 & 85.7352 & -68.9988 & 8.74 & 7.56 & 13.99 & 8.19 $\pm$ 0.76 & 0.19 $\pm$ 0.05 & 2.26 $\pm$ 0.67 & \verb|M2_1007| \\
3418 & J054256.98-692748.24 & 85.7374 & -69.4634 & 14.25 & 17.89 & 25.51 & 9.40 $\pm$ 1.18 & 0.11 $\pm$ 0.06 & 3.08 $\pm$ 0.45 & \verb|BSDL2883IR1_1892| \\
3419 & J054258.32-671433.72 & 85.743 & -67.2427 & 10.89 & 11.41 & 17.22 & 9.22 $\pm$ 0.87 & 0.12 $\pm$ 0.07 & 2.74 $\pm$ 1.05 & \verb|IR1_2212| \\
3420 & J054258.92-694508.64 & 85.7455 & -69.7524 & 5.18 & 4.49 & 8.27 & 10.09 $\pm$ 0.87 & 0.13 $\pm$ 0.07 & 3.09 $\pm$ 0.99 & \verb|IR1_1108| \\
3421 & J054259.35-672837.92 & 85.7473 & -67.4772 & 23.19 & 26.43 & 34.59 & 9.37 $\pm$ 1.26 & 0.18 $\pm$ 0.06 & 2.85 $\pm$ 2.90 & \verb|NUV_1039| \\
3422 & J054259.59-664756.40 & 85.7483 & -66.799 & 16.61 & 20.81 & 29.16 & 9.45 $\pm$ 0.10 & 0.02 $\pm$ 0.01 & 2.87 $\pm$ 0.14 & \verb|NUV_1139| \\
3423 & J054300.86-710638.88 & 85.7536 & -71.1108 & 21.87 & 24.48 & 33.87 & 9.32 $\pm$ 0.12 & 0.19 $\pm$ 0.04 & 3.09 $\pm$ 0.10 & \verb|NUV_371| \\
3424 & J054302.04-684123.28 & 85.7585 & -68.6898 & 14.97 & 12.94 & 21.06 & 9.37 $\pm$ 0.07 & 0.17 $\pm$ 0.02 & 3.05 $\pm$ 0.16 & \verb|NUV_812| \\
3425 & J054302.83-710905.40 & 85.7618 & -71.1515 & 6.37 & 5.95 & 10.12 & 9.82 $\pm$ 0.51 & 0.16 $\pm$ 0.07 & 2.58 $\pm$ 0.85 & \verb|NUV_368| \\
3426 & J054303.17-690149.08 & 85.7632 & -69.0303 & 4.17 & 2.56 & 6.07 & 10.07 $\pm$ 0.85 & 0.11 $\pm$ 0.06 & 3.27 $\pm$ 1.09 & \verb|IR1_2007| \\
3427 & J054303.31-670332.04 & 85.7638 & -67.0589 & 39.34 & 55.28 & 59.48 & 9.32 $\pm$ 0.63 & 0.08 $\pm$ 0.03 & 2.78 $\pm$ 0.15 & \verb|BSDL2874NUV_1105| \\
3428 & J054303.84-702509.48 & 85.766 & -70.4193 & 13.80 & 14.30 & 22.65 & 9.94 $\pm$ 0.93 & 0.11 $\pm$ 0.07 & 3.60 $\pm$ 0.65 & \verb|HS401,KMHK1288,LOGLE698IR1_807| \\
3429 & J054305.11-704910.92 & 85.7713 & -70.8197 & 32.13 & 14.57 & 18.58 & 9.44 $\pm$ 0.01 & 0.10 $\pm$ 0.00 & 3.88 $\pm$ 0.04 & \verb|IR1_481| \\
3430 & J054306.00-700429.64 & 85.775 & -70.0749 & 33.11 & 42.86 & 49.77 & 9.54 $\pm$ 0.64 & 0.16 $\pm$ 0.06 & 3.63 $\pm$ 0.50 & \verb|BSDL2865,GKK-O137IR1_1038| \\
3431 & J054306.43-715724.12 & 85.7768 & -71.9567 & 4.36 & 2.38 & 6.52 & 9.94 $\pm$ 1.36 & 0.12 $\pm$ 0.06 & 2.89 $\pm$ 1.15 & \verb|NUV_220| \\
3432 & J054308.16-661037.92 & 85.784 & -66.1772 & 14.03 & 16.79 & 24.39 & 9.01 $\pm$ 0.16 & 0.10 $\pm$ 0.04 & 2.58 $\pm$ 0.10 & \verb|NUV_1267| \\
3433 & J054309.46-704201.08 & 85.7894 & -70.7003 & 15.77 & 16.17 & 26.04 & 9.32 $\pm$ 0.37 & 0.12 $\pm$ 0.03 & 3.27 $\pm$ 0.19 & \verb|IR1_568| \\
3434 & J054310.73-703416.68 & 85.7947 & -70.5713 & 14.24 & 9.76 & 15.15 & 8.89 $\pm$ 0.89 & 0.14 $\pm$ 0.06 & 2.98 $\pm$ 1.62 & \verb|SL676,KMHK1289,LOGLE699IR1_690| \\
3435 & J054311.02-703826.52 & 85.7959 & -70.6407 & 36.23 & 25.11 & 30.24 & 8.95 $\pm$ 0.54 & 0.17 $\pm$ 0.04 & 3.89 $\pm$ 0.10 & \verb|NGC2107,SL679,ESO57SC32,IR1_598| \\
3436 & J054313.08-704406.36 & 85.8045 & -70.7351 & 5.56 & 5.03 & 8.72 & 9.91 $\pm$ 1.12 & 0.07 $\pm$ 0.07 & 3.16 $\pm$ 0.70 & \verb|BSDL2902,LOGLE701IR1_566| \\
3437 & J054313.80-664537.08 & 85.8075 & -66.7603 & 2.99 & 2.55 & 4.78 & 10.07 $\pm$ 1.32 & 0.15 $\pm$ 0.06 & 2.68 $\pm$ 2.96 & \verb|IR1_2240| \\
3438 & J054314.23-703206.00 & 85.8093 & -70.535 & 5.89 & 5.01 & 9.32 & 9.80 $\pm$ 0.76 & 0.08 $\pm$ 0.06 & 3.25 $\pm$ 0.71 & \verb|IR1_713| \\
3439 & J054316.03-664917.04 & 85.8168 & -66.8214 & 2.42 & 1.62 & 3.60 & 10.04 $\pm$ 0.99 & 0.16 $\pm$ 0.07 & 3.03 $\pm$ 0.79 & \verb|IR1_2233| \\
3440 & J054316.27-712920.76 & 85.8178 & -71.4891 & 8.22 & 7.43 & 12.92 & 9.33 $\pm$ 0.19 & 0.18 $\pm$ 0.06 & 2.83 $\pm$ 0.14 & \verb|C3,KMHK1296IR1_251| \\
3441 & J054317.14-712635.52 & 85.8214 & -71.4432 & 7.18 & 8.23 & 12.31 & 9.33 $\pm$ 0.35 & 0.18 $\pm$ 0.06 & 2.71 $\pm$ 0.22 & \verb|IR1_269| \\
3442 & J054317.42-703515.72 & 85.8226 & -70.5877 & 26.34 & 6.84 & 18.04 & 9.38 $\pm$ 0.44 & 0.12 $\pm$ 0.04 & 3.57 $\pm$ 0.17 & \verb|SL676,KMHK1289,LOGLE699IR1_683| \\
3443 & J054318.98-674122.56 & 85.8291 & -67.6896 & 8.11 & 8.53 & 13.48 & 9.43 $\pm$ 1.39 & 0.14 $\pm$ 0.08 & 2.81 $\pm$ 7.43 & \verb|NUV_1018| \\
3444 & J054319.42-663655.80 & 85.8309 & -66.6155 & 5.07 & 4.46 & 8.10 & 9.39 $\pm$ 0.64 & 0.10 $\pm$ 0.08 & 2.21 $\pm$ 0.61 & \verb|NUV_1171| \\
3445 & J054320.78-685517.40 & 85.8366 & -68.9215 & 20.45 & 18.41 & 25.90 & 9.55 $\pm$ 0.14 & 0.09 $\pm$ 0.03 & 3.55 $\pm$ 0.26 & \verb|IR1_2048| \\
3446 & J054320.83-661544.64 & 85.8368 & -66.2624 & 15.04 & 11.75 & 17.90 & 9.27 $\pm$ 1.01 & 0.14 $\pm$ 0.08 & 3.09 $\pm$ 0.88 & \verb|SL674,ESO86SC26,KMHK1281IR1_2260| \\
3447 & J054323.04-671101.68 & 85.846 & -67.1838 & 23.50 & 12.97 & 21.40 & 8.97 $\pm$ 0.16 & 0.08 $\pm$ 0.02 & 3.55 $\pm$ 0.11 & \verb|NUV_1093| \\
3448 & J054323.09-662029.76 & 85.8462 & -66.3416 & 21.52 & 26.46 & 30.12 & 10.03 $\pm$ 0.87 & 0.10 $\pm$ 0.06 & 3.11 $\pm$ 0.64 & \verb|IR1_2255| \\
3449 & J054326.66-705933.00 & 85.8611 & -70.9925 & 32.02 & 14.17 & 19.38 & 9.23 $\pm$ 0.03 & 0.19 $\pm$ 0.02 & 3.45 $\pm$ 0.07 & \verb|IR1_381| \\
3450 & J054327.12-690136.12 & 85.863 & -69.0267 & 12.52 & 13.29 & 21.39 & 9.83 $\pm$ 0.65 & 0.15 $\pm$ 0.05 & 3.47 $\pm$ 0.55 & \verb|H88-325IR1_2008| \\
3451 & J054329.28-671441.64 & 85.872 & -67.2449 & 5.01 & 5.29 & 8.51 & 9.44 $\pm$ 0.77 & 0.07 $\pm$ 0.06 & 2.14 $\pm$ 0.43 & \verb|NUV_1087| \\
3452 & J054330.43-712624.36 & 85.8768 & -71.4401 & 27.65 & 13.76 & 18.23 & 9.30 $\pm$ 0.03 & 0.10 $\pm$ 0.03 & 3.57 $\pm$ 0.06 & \verb|IR1_277| \\
3453 & J054332.16-695626.16 & 85.884 & -69.9406 & 9.90 & 10.32 & 16.15 & 8.77 $\pm$ 0.34 & 0.22 $\pm$ 0.09 & 2.65 $\pm$ 0.12 & \verb|M2_396| \\
3454 & J054333.74-661217.64 & 85.8906 & -66.2049 & 34.12 & 17.19 & 21.32 & 9.05 $\pm$ 0.41 & 0.11 $\pm$ 0.04 & 3.73 $\pm$ 0.34 & \verb|SL678,KMHK1283IR1_2273| \\
3455 & J054333.79-661816.92 & 85.8908 & -66.3047 & 14.88 & 15.20 & 21.15 & 9.23 $\pm$ 0.71 & 0.11 $\pm$ 0.06 & 3.15 $\pm$ 0.95 & \verb|IR1_2258| \\
3456 & J054334.61-692918.24 & 85.8942 & -69.4884 & 2.50 & 2.00 & 3.88 & 9.94 $\pm$ 1.18 & 0.14 $\pm$ 0.07 & 2.75 $\pm$ 1.90 & \verb|M2_675| \\
3457 & J054336.05-691350.52 & 85.9002 & -69.2307 & 8.64 & 11.26 & 15.70 & 9.55 $\pm$ 0.56 & 0.07 $\pm$ 0.06 & 2.65 $\pm$ 0.27 & \verb|H88-329,KMHK1297NUV_678| \\
3458 & J054337.73-703357.24 & 85.9072 & -70.5659 & 13.73 & 14.46 & 23.37 & 8.26 $\pm$ 0.66 & 0.19 $\pm$ 0.03 & 3.02 $\pm$ 0.15 & \verb|SL684,KMHK1302,LOGLE703M2_95| \\
3459 & J054338.95-692005.28 & 85.9123 & -69.3348 & 32.70 & 16.64 & 22.95 & 9.69 $\pm$ 1.56 & 0.12 $\pm$ 0.07 & 3.58 $\pm$ 1.22 & \verb|BSDL2891IR1_1940| \\
3460 & J054343.46-710352.56 & 85.9311 & -71.0646 & 9.64 & 10.48 & 16.54 & 9.61 $\pm$ 0.17 & 0.04 $\pm$ 0.05 & 2.75 $\pm$ 0.14 & \verb|NUV_395| \\
3461 & J054345.22-701439.48 & 85.9384 & -70.2443 & 10.48 & 10.21 & 17.07 & 9.22 $\pm$ 0.32 & 0.14 $\pm$ 0.07 & 2.72 $\pm$ 0.74 & \verb|IR1_953| \\
3462 & J054345.62-672715.12 & 85.9401 & -67.4542 & 5.34 & 4.84 & 8.72 & 10.05 $\pm$ 1.24 & 0.15 $\pm$ 0.06 & 2.79 $\pm$ 3.28 & \verb|IR1_2194| \\
3463 & J054345.89-710901.80 & 85.9412 & -71.1505 & 3.59 & 2.52 & 5.43 & 9.42 $\pm$ 0.45 & 0.12 $\pm$ 0.06 & 2.54 $\pm$ 0.68 & \verb|NUV_376| \\
3464 & J054346.46-671622.44 & 85.9436 & -67.2729 & 4.56 & 3.35 & 6.86 & 7.86 $\pm$ 0.77 & 0.10 $\pm$ 0.06 & 2.15 $\pm$ 0.38 & \verb|NUV_1080| \\
3465 & J054347.09-661646.92 & 85.9462 & -66.2797 & 5.59 & 4.85 & 8.89 & 7.88 $\pm$ 0.58 & 0.23 $\pm$ 0.03 & 2.21 $\pm$ 0.18 & \verb|NUV_1240| \\
3466 & J054348.00-703320.16 & 85.95 & -70.5556 & 19.25 & 22.63 & 30.77 & 8.98 $\pm$ 0.07 & 0.16 $\pm$ 0.04 & 2.95 $\pm$ 0.11 & \verb|SL684,KMHK1302,LOGLE703NUV_506| \\
3467 & J054349.92-682512.00 & 85.958 & -68.42 & 9.32 & 9.78 & 14.93 & 9.53 $\pm$ 0.16 & 0.06 $\pm$ 0.04 & 2.62 $\pm$ 0.16 & \verb|M2_1183| \\
3468 & J054350.98-700755.20 & 85.9624 & -70.132 & 8.74 & 7.96 & 14.36 & 7.75 $\pm$ 0.72 & 0.19 $\pm$ 0.06 & 2.54 $\pm$ 0.13 & \verb|BSDL2912,LOGLE707M2_312| \\
3469 & J054351.34-671237.80 & 85.9639 & -67.2105 & 7.35 & 8.31 & 12.88 & 8.80 $\pm$ 0.77 & 0.08 $\pm$ 0.05 & 2.25 $\pm$ 0.20 & \verb|NUV_1090| \\
3470 & J054354.82-681659.16 & 85.9784 & -68.2831 & 24.99 & 14.30 & 22.38 & 9.47 $\pm$ 0.12 & 0.13 $\pm$ 0.02 & 3.31 $\pm$ 0.09 & \verb|NUV_907| \\
3471 & J054355.78-691052.32 & 85.9824 & -69.1812 & 13.39 & 12.01 & 20.80 & 9.09 $\pm$ 0.81 & 0.15 $\pm$ 0.07 & 3.16 $\pm$ 1.25 & \verb|NGC2108,SL686,ESO57SC33,KMHK1304IR1_1986| \\
3472 & J054356.69-670455.92 & 85.9862 & -67.0822 & 5.88 & 5.42 & 9.51 & 8.76 $\pm$ 1.03 & 0.09 $\pm$ 0.07 & 2.16 $\pm$ 1.39 & \verb|NUV_1108| \\
3473 & J054400.19-683145.84 & 86.0008 & -68.5294 & 27.76 & 31.71 & 35.96 & 9.51 $\pm$ 0.22 & 0.12 $\pm$ 0.05 & 3.08 $\pm$ 0.16 & \verb|NGC2109,SL688,ESO57SC34,BM28,NUV_846| \\
3474 & J054400.96-695428.08 & 86.004 & -69.9078 & 4.79 & 4.05 & 7.77 & 8.51 $\pm$ 0.81 & 0.17 $\pm$ 0.07 & 2.27 $\pm$ 1.00 & \verb|M2_415| \\
3475 & J054402.16-711732.64 & 86.009 & -71.2924 & 11.06 & 14.32 & 19.70 & 9.49 $\pm$ 0.16 & 0.22 $\pm$ 0.04 & 2.96 $\pm$ 0.13 & \verb|BSDL2921IR1_311| \\
3476 & J054402.28-695946.32 & 86.0095 & -69.9962 & 3.50 & 2.35 & 5.53 & 9.73 $\pm$ 1.18 & 0.17 $\pm$ 0.07 & 2.59 $\pm$ 1.33 & \verb|HS403,KMHK1312M2_372| \\
3477 & J054403.10-692916.44 & 86.0129 & -69.4879 & 3.07 & 1.99 & 4.55 & 10.04 $\pm$ 0.90 & 0.16 $\pm$ 0.07 & 2.95 $\pm$ 1.14 & \verb|M2_680| \\
3478 & J054403.96-671156.76 & 86.0165 & -67.1991 & 3.99 & 2.63 & 5.99 & 9.03 $\pm$ 0.33 & 0.14 $\pm$ 0.06 & 2.31 $\pm$ 0.19 & \verb|NUV_1095| \\
3479 & J054406.50-702317.16 & 86.0271 & -70.3881 & 16.98 & 20.35 & 27.54 & 8.89 $\pm$ 0.05 & 0.18 $\pm$ 0.01 & 2.92 $\pm$ 0.09 & \verb|NUV_527| \\
3480 & J054408.40-712806.24 & 86.035 & -71.4684 & 2.78 & 2.55 & 4.47 & 9.35 $\pm$ 0.54 & 0.10 $\pm$ 0.07 & 2.44 $\pm$ 0.94 & \verb|IR1_270| \\
3481 & J054409.14-684627.84 & 86.0381 & -68.7744 & 4.63 & 4.52 & 7.91 & 9.97 $\pm$ 1.08 & 0.17 $\pm$ 0.06 & 3.45 $\pm$ 1.34 & \verb|H88-330,KMHK1309IR1_2070| \\
3482 & J054410.01-713218.96 & 86.0417 & -71.5386 & 7.70 & 7.59 & 12.96 & 9.06 $\pm$ 0.26 & 0.19 $\pm$ 0.03 & 2.52 $\pm$ 0.15 & \verb|IR1_253| \\
3483 & J054410.20-711609.12 & 86.0425 & -71.2692 & 5.70 & 6.41 & 9.83 & 9.67 $\pm$ 0.28 & 0.07 $\pm$ 0.06 & 2.54 $\pm$ 0.48 & \verb|NUV_358| \\
3484 & J054411.42-691832.40 & 86.0476 & -69.309 & 4.05 & 3.20 & 6.01 & 10.01 $\pm$ 0.90 & 0.16 $\pm$ 0.06 & 2.98 $\pm$ 2.38 & \verb|IR1_1950| \\
3485 & J054412.62-680423.88 & 86.0526 & -68.0733 & 6.92 & 5.13 & 10.66 & 9.04 $\pm$ 0.83 & 0.14 $\pm$ 0.07 & 2.49 $\pm$ 0.40 & \verb|NUV_957| \\
3486 & J054416.58-692451.48 & 86.0691 & -69.4143 & 5.14 & 3.78 & 7.78 & 10.08 $\pm$ 1.25 & 0.14 $\pm$ 0.07 & 2.92 $\pm$ 3.20 & \verb|IR1_1923| \\
3487 & J054417.66-694304.44 & 86.0736 & -69.7179 & 26.15 & 16.58 & 24.08 & 9.40 $\pm$ 0.73 & 0.17 $\pm$ 0.04 & 3.48 $\pm$ 0.19 & \verb|IR1_1089| \\
3488 & J054418.02-665437.08 & 86.0751 & -66.9103 & 15.83 & 16.83 & 23.86 & 7.21 $\pm$ 0.45 & 0.12 $\pm$ 0.01 & 3.24 $\pm$ 0.05 & \verb|NGC2105,SL687,ESO86SC29,NUV_1130| \\
3489 & J054420.38-691619.56 & 86.0849 & -69.2721 & 4.74 & 3.95 & 7.30 & 7.90 $\pm$ 0.87 & 0.16 $\pm$ 0.06 & 2.22 $\pm$ 0.57 & \verb|NUV_680| \\
3490 & J054421.00-700624.48 & 86.0875 & -70.1068 & 8.24 & 7.39 & 13.39 & 9.74 $\pm$ 0.78 & 0.14 $\pm$ 0.07 & 2.91 $\pm$ 1.17 & \verb|IR1_1056| \\
3491 & J054421.34-683304.68 & 86.0889 & -68.5513 & 11.60 & 11.14 & 16.63 & 10.02 $\pm$ 1.02 & 0.14 $\pm$ 0.07 & 3.19 $\pm$ 0.79 & \verb|NGC2109,SL688,ESO57SC34,BM28,IR1_2090| \\
3492 & J054423.26-704000.48 & 86.0969 & -70.6668 & 33.37 & 14.59 & 19.12 & 9.17 $\pm$ 0.75 & 0.16 $\pm$ 0.04 & 3.43 $\pm$ 0.38 & \verb|SL692,BRHT40b,KMHK1320,LOGLE712,IR1_647| \\
3493 & J054423.42-692244.04 & 86.0976 & -69.3789 & 16.86 & 14.71 & 21.16 & 10.08 $\pm$ 1.48 & 0.14 $\pm$ 0.06 & 3.05 $\pm$ 1.24 & \verb|IR1_1937| \\
3494 & J054429.83-694200.00 & 86.1243 & -69.7 & 6.86 & 7.59 & 11.59 & 9.94 $\pm$ 1.18 & 0.11 $\pm$ 0.07 & 2.97 $\pm$ 1.52 & \verb|IR1_1083| \\
3495 & J054430.43-701317.76 & 86.1268 & -70.2216 & 3.42 & 2.90 & 5.48 & 9.51 $\pm$ 0.73 & 0.10 $\pm$ 0.08 & 2.53 $\pm$ 1.22 & \verb|M2_282| \\
3496 & J054430.84-712911.40 & 86.1285 & -71.4865 & 3.77 & 3.31 & 5.98 & 10.06 $\pm$ 0.69 & 0.17 $\pm$ 0.07 & 2.63 $\pm$ 0.80 & \verb|IR1_267| \\
3497 & J054431.03-693910.44 & 86.1293 & -69.6529 & 33.07 & 14.02 & 19.36 & 9.54 $\pm$ 0.06 & 0.09 $\pm$ 0.02 & 3.54 $\pm$ 0.08 & \verb|M2_529| \\
3498 & J054432.21-680821.12 & 86.1342 & -68.1392 & 3.44 & 1.89 & 4.80 & 9.83 $\pm$ 1.04 & 0.13 $\pm$ 0.07 & 2.74 $\pm$ 1.18 & \verb|BSDL2924,GKK-O179IR1_2135| \\
3499 & J054434.08-705934.08 & 86.142 & -70.9928 & 17.74 & 16.29 & 23.94 & 6.61 $\pm$ 0.04 & 0.21 $\pm$ 0.02 & 3.01 $\pm$ 0.09 & \verb|NGC2111,SL699,ESO57SC35,BRHT21a,IR1_387| \\
3500 & J054434.85-712344.16 & 86.1452 & -71.3956 & 3.74 & 2.43 & 5.37 & 9.39 $\pm$ 0.87 & 0.17 $\pm$ 0.07 & 2.27 $\pm$ 0.98 & \verb|IR1_292| \\
3501 & J054435.35-695819.20 & 86.1473 & -69.972 & 15.52 & 15.07 & 23.59 & 9.56 $\pm$ 0.36 & 0.07 $\pm$ 0.04 & 3.35 $\pm$ 0.25 & \verb|IR1_1205| \\
3502 & J054438.42-662747.52 & 86.1601 & -66.4632 & 28.02 & 17.20 & 22.44 & 9.25 $\pm$ 0.09 & 0.08 $\pm$ 0.02 & 3.62 $\pm$ 0.06 & \verb|NUV_1219| \\
3503 & J054439.05-694906.24 & 86.1627 & -69.8184 & 2.89 & 2.09 & 4.50 & 9.65 $\pm$ 0.40 & 0.15 $\pm$ 0.07 & 2.53 $\pm$ 0.31 & \verb|M2_456| \\
3504 & J054442.12-691607.68 & 86.1755 & -69.2688 & 7.32 & 8.77 & 12.84 & 9.90 $\pm$ 0.70 & 0.13 $\pm$ 0.06 & 3.24 $\pm$ 0.57 & \verb|M2_837| \\
3505 & J054442.53-713410.92 & 86.1772 & -71.5697 & 12.64 & 14.57 & 22.00 & 9.57 $\pm$ 0.26 & 0.07 $\pm$ 0.05 & 2.58 $\pm$ 0.31 & \verb|NUV_301| \\
3506 & J054443.20-704851.84 & 86.18 & -70.8144 & 4.47 & 3.58 & 6.93 & 9.31 $\pm$ 0.96 & 0.14 $\pm$ 0.07 & 2.48 $\pm$ 2.68 & \verb|IR1_516| \\
3507 & J054445.17-710243.80 & 86.1882 & -71.0455 & 3.67 & 2.76 & 5.58 & 9.61 $\pm$ 0.97 & 0.16 $\pm$ 0.07 & 2.77 $\pm$ 0.60 & \verb|BSDL2943,LOGLE716IR1_378| \\
3508 & J054445.58-674018.12 & 86.1899 & -67.6717 & 12.82 & 15.70 & 21.16 & 9.24 $\pm$ 0.88 & 0.12 $\pm$ 0.06 & 2.73 $\pm$ 2.25 & \verb|NUV_1025| \\
3509 & J054445.74-684409.96 & 86.1906 & -68.7361 & 11.22 & 10.54 & 19.17 & 8.91 $\pm$ 0.23 & 0.16 $\pm$ 0.03 & 2.64 $\pm$ 0.11 & \verb|BM37,KMHK1325NUV_796| \\
3510 & J054445.91-695314.28 & 86.1913 & -69.8873 & 5.25 & 4.89 & 8.50 & 9.49 $\pm$ 0.32 & 0.08 $\pm$ 0.05 & 2.57 $\pm$ 0.38 & \verb|M2_424| \\
3511 & J054445.94-682947.76 & 86.1914 & -68.4966 & 34.30 & 20.14 & 24.72 & 9.33 $\pm$ 0.05 & 0.14 $\pm$ 0.01 & 3.51 $\pm$ 0.07 & \verb|BM41NUV_862| \\
3512 & J054447.33-693126.40 & 86.1972 & -69.524 & 3.64 & 2.78 & 5.61 & 9.93 $\pm$ 1.15 & 0.13 $\pm$ 0.06 & 2.67 $\pm$ 2.30 & \verb|M2_649| \\
3513 & J054448.98-692343.80 & 86.2041 & -69.3955 & 3.67 & 2.98 & 5.78 & 10.08 $\pm$ 1.45 & 0.09 $\pm$ 0.06 & 2.93 $\pm$ 2.36 & \verb|M2_752| \\
3514 & J054449.18-695657.48 & 86.2049 & -69.9493 & 4.91 & 3.98 & 7.66 & 9.65 $\pm$ 0.46 & 0.10 $\pm$ 0.06 & 2.75 $\pm$ 0.33 & \verb|M2_386| \\
3515 & J054449.54-664552.56 & 86.2064 & -66.7646 & 3.14 & 2.75 & 4.99 & 10.04 $\pm$ 0.84 & 0.12 $\pm$ 0.07 & 2.28 $\pm$ 0.38 & \verb|NUV_1162| \\
3516 & J054449.63-683129.28 & 86.2068 & -68.5248 & 2.08 & 1.43 & 3.10 & 9.25 $\pm$ 1.10 & 0.11 $\pm$ 0.07 & 2.21 $\pm$ 1.40 & \verb|M2_1188| \\
3517 & J054451.43-701805.40 & 86.2143 & -70.3015 & 4.39 & 3.31 & 6.53 & 9.02 $\pm$ 0.41 & 0.13 $\pm$ 0.07 & 2.54 $\pm$ 1.35 & \verb|IR1_940| \\
3518 & J054451.58-685703.60 & 86.2149 & -68.951 & 5.46 & 4.19 & 8.31 & 9.62 $\pm$ 0.45 & 0.13 $\pm$ 0.07 & 2.58 $\pm$ 0.57 & \verb|NUV_761| \\
3519 & J054451.96-671915.24 & 86.2165 & -67.3209 & 4.65 & 4.60 & 7.74 & 8.66 $\pm$ 0.73 & 0.20 $\pm$ 0.06 & 2.20 $\pm$ 0.72 & \verb|NUV_1079| \\
3520 & J054452.66-705459.76 & 86.2194 & -70.9166 & 9.41 & 10.41 & 16.00 & 9.37 $\pm$ 0.09 & 0.07 $\pm$ 0.04 & 2.73 $\pm$ 0.11 & \verb|IR1_446| \\
3521 & J054456.45-670940.68 & 86.2352 & -67.1613 & 4.44 & 4.08 & 7.23 & 8.41 $\pm$ 0.68 & 0.09 $\pm$ 0.04 & 2.25 $\pm$ 0.23 & \verb|NUV_1102| \\
3522 & J054457.17-702028.68 & 86.2382 & -70.3413 & 14.46 & 16.05 & 21.16 & 8.68 $\pm$ 0.19 & 0.24 $\pm$ 0.02 & 2.84 $\pm$ 0.06 & \verb|HS409,KMHK1336,LOGLE721NUV_533| \\
3523 & J054458.80-703633.48 & 86.245 & -70.6093 & 13.90 & 17.12 & 24.72 & 8.94 $\pm$ 0.50 & 0.15 $\pm$ 0.07 & 3.09 $\pm$ 0.82 & \verb|BSDL2963,LOGLE727IR1_706| \\
3524 & J054459.14-680631.68 & 86.2464 & -68.1088 & 7.03 & 4.85 & 10.46 & 8.18 $\pm$ 0.41 & 0.14 $\pm$ 0.05 & 2.58 $\pm$ 0.10 & \verb|BM42NUV_941| \\
3525 & J054505.81-665755.44 & 86.2742 & -66.9654 & 8.57 & 7.71 & 12.87 & 7.88 $\pm$ 0.90 & 0.11 $\pm$ 0.03 & 2.90 $\pm$ 0.63 & \verb|HS408,KMHK1327IR1_2230| \\
3526 & J054505.95-692519.20 & 86.2748 & -69.422 & 3.78 & 3.51 & 6.27 & 10.12 $\pm$ 1.23 & 0.18 $\pm$ 0.06 & 2.85 $\pm$ 2.49 & \verb|M2_727| \\
3527 & J054505.95-701459.28 & 86.2748 & -70.2498 & 15.00 & 11.28 & 17.65 & 6.86 $\pm$ 0.18 & 0.25 $\pm$ 0.02 & 3.02 $\pm$ 0.06 & \verb|SL702,KMHK1339,LOGLE725IR1_992| \\
3528 & J054506.50-674252.20 & 86.2771 & -67.7145 & 3.14 & 2.23 & 4.78 & 10.11 $\pm$ 1.13 & 0.16 $\pm$ 0.06 & 3.02 $\pm$ 1.73 & \verb|IR1_2179| \\
3529 & J054509.94-681630.36 & 86.2914 & -68.2751 & 3.09 & 2.61 & 4.65 & 9.91 $\pm$ 0.52 & 0.16 $\pm$ 0.07 & 2.51 $\pm$ 0.91 & \verb|NUV_919| \\
3530 & J054511.26-683356.88 & 86.2969 & -68.5658 & 23.09 & 18.51 & 25.71 & 9.62 $\pm$ 0.40 & 0.15 $\pm$ 0.04 & 3.60 $\pm$ 0.34 & \verb|IR1_2098| \\
3531 & J054514.18-690807.80 & 86.3091 & -69.1355 & 21.74 & 24.66 & 34.18 & 9.67 $\pm$ 0.44 & 0.19 $\pm$ 0.04 & 3.42 $\pm$ 0.64 & \verb|IR1_2006| \\
3532 & J054514.35-701233.12 & 86.3098 & -70.2092 & 22.89 & 26.47 & 38.38 & 9.01 $\pm$ 0.05 & 0.10 $\pm$ 0.02 & 3.39 $\pm$ 0.06 & \verb|KMHK1337,LOGLE722NUV_537| \\
3533 & J054515.05-700137.20 & 86.3127 & -70.027 & 4.04 & 2.81 & 6.05 & 10.06 $\pm$ 1.02 & 0.13 $\pm$ 0.06 & 3.19 $\pm$ 0.83 & \verb|IR1_1162| \\
3534 & J054516.42-685945.24 & 86.3184 & -68.9959 & 20.98 & 28.17 & 35.29 & 9.30 $\pm$ 0.34 & 0.08 $\pm$ 0.07 & 2.66 $\pm$ 0.20 & \verb|NUV_750| \\
3535 & J054516.82-703358.32 & 86.3201 & -70.5662 & 14.38 & 13.58 & 20.92 & 8.82 $\pm$ 0.54 & 0.22 $\pm$ 0.08 & 2.85 $\pm$ 0.90 & \verb|BSDL2950,LOGLE723NUV_518| \\
3536 & J054518.12-680753.04 & 86.3255 & -68.1314 & 18.45 & 22.93 & 30.88 & 8.39 $\pm$ 0.38 & 0.18 $\pm$ 0.06 & 2.92 $\pm$ 0.09 & \verb|BRHT41bNUV_943| \\
3537 & J054518.43-675615.36 & 86.3268 & -67.9376 & 4.49 & 3.87 & 7.22 & 9.32 $\pm$ 1.23 & 0.12 $\pm$ 0.07 & 2.53 $\pm$ 2.22 & \verb|IR1_2156| \\
3538 & J054518.70-683807.08 & 86.3279 & -68.6353 & 2.48 & 1.99 & 3.83 & 10.07 $\pm$ 1.18 & 0.16 $\pm$ 0.06 & 2.95 $\pm$ 1.61 & \verb|IR1_2093| \\
3539 & J054520.35-710143.68 & 86.3348 & -71.0288 & 5.67 & 6.09 & 9.62 & 9.82 $\pm$ 0.25 & 0.08 $\pm$ 0.06 & 2.96 $\pm$ 0.36 & \verb|IR1_386| \\
3540 & J054520.35-660718.48 & 86.3348 & -66.1218 & 7.22 & 9.35 & 12.94 & 10.05 $\pm$ 1.02 & 0.13 $\pm$ 0.07 & 3.07 $\pm$ 2.17 & \verb|SL700,LW288,KMHK1333IR1_2272| \\
3541 & J054525.25-663346.44 & 86.3552 & -66.5629 & 4.77 & 3.48 & 7.23 & 9.35 $\pm$ 0.58 & 0.07 $\pm$ 0.04 & 2.35 $\pm$ 0.26 & \verb|NUV_1205| \\
3542 & J054526.40-661729.76 & 86.36 & -66.2916 & 10.52 & 11.88 & 18.34 & 9.13 $\pm$ 0.66 & 0.07 $\pm$ 0.03 & 2.19 $\pm$ 0.48 & \verb|NUV_1236| \\
3543 & J054529.90-690223.28 & 86.3746 & -69.0398 & 18.65 & 17.59 & 23.27 & 9.12 $\pm$ 0.28 & 0.23 $\pm$ 0.06 & 2.77 $\pm$ 0.34 & \verb|NUV_746| \\
3544 & J054531.78-693751.96 & 86.3824 & -69.6311 & 3.54 & 2.78 & 5.53 & 9.97 $\pm$ 1.35 & 0.13 $\pm$ 0.07 & 2.86 $\pm$ 1.34 & \verb|M2_563| \\
3545 & J054533.07-685114.04 & 86.3878 & -68.8539 & 4.26 & 4.61 & 7.55 & 10.06 $\pm$ 0.75 & 0.07 $\pm$ 0.06 & 3.07 $\pm$ 0.49 & \verb|M2_1082| \\
3546 & J054534.08-700422.44 & 86.392 & -70.0729 & 8.36 & 7.30 & 13.06 & 9.22 $\pm$ 0.76 & 0.18 $\pm$ 0.06 & 2.67 $\pm$ 0.87 & \verb|IR1_1110| \\
3547 & J054536.00-712348.84 & 86.4 & -71.3969 & 36.74 & 15.66 & 20.66 & 9.13 $\pm$ 0.06 & 0.15 $\pm$ 0.03 & 3.66 $\pm$ 0.06 & \verb|IR1_300| \\
3548 & J054536.19-694709.60 & 86.4008 & -69.786 & 5.59 & 5.73 & 9.31 & 10.10 $\pm$ 0.77 & 0.15 $\pm$ 0.07 & 3.04 $\pm$ 1.85 & \verb|IR1_1098| \\
3549 & J054537.20-691023.16 & 86.405 & -69.1731 & 7.86 & 9.12 & 13.90 & 9.89 $\pm$ 0.92 & 0.12 $\pm$ 0.07 & 3.04 $\pm$ 0.92 & \verb|IR1_2004| \\
3550 & J054537.73-713005.76 & 86.4072 & -71.5016 & 10.82 & 13.56 & 19.10 & 9.66 $\pm$ 0.15 & 0.06 $\pm$ 0.04 & 2.98 $\pm$ 0.20 & \verb|IR1_266| \\
3551 & J054543.03-684224.12 & 86.4293 & -68.7067 & 34.52 & 15.94 & 23.15 & 9.30 $\pm$ 0.03 & 0.12 $\pm$ 0.01 & 3.68 $\pm$ 0.04 & \verb|NUV_828| \\
3552 & J054544.21-704253.64 & 86.4342 & -70.7149 & 33.22 & 37.32 & 47.86 & 9.29 $\pm$ 0.72 & 0.14 $\pm$ 0.05 & 3.50 $\pm$ 0.46 & \verb|BSDL2972,LOGLE731IR1_595| \\
3553 & J054545.89-691935.04 & 86.4412 & -69.3264 & 25.44 & 31.67 & 37.69 & 9.43 $\pm$ 0.59 & 0.16 $\pm$ 0.04 & 3.43 $\pm$ 0.32 & \verb|H88-333IR1_1954| \\
3554 & J054546.99-692309.96 & 86.4458 & -69.3861 & 2.97 & 1.83 & 4.38 & 10.07 $\pm$ 1.23 & 0.11 $\pm$ 0.07 & 2.86 $\pm$ 2.34 & \verb|IR1_1947| \\
3555 & J054549.13-695829.64 & 86.4547 & -69.9749 & 3.92 & 4.25 & 6.65 & 10.21 $\pm$ 0.91 & 0.18 $\pm$ 0.05 & 3.04 $\pm$ 2.18 & \verb|IR1_1197| \\
3556 & J054550.30-695712.60 & 86.4596 & -69.9535 & 4.74 & 3.18 & 7.30 & 9.79 $\pm$ 0.84 & 0.12 $\pm$ 0.06 & 2.67 $\pm$ 2.62 & \verb|IR1_1217| \\
3557 & J054551.26-711033.60 & 86.4636 & -71.176 & 17.44 & 20.94 & 30.75 & 9.31 $\pm$ 0.03 & 0.13 $\pm$ 0.02 & 3.19 $\pm$ 0.05 & \verb|NUV_384| \\
3558 & J054552.39-684507.92 & 86.4683 & -68.7522 & 25.02 & 33.40 & 41.32 & 9.62 $\pm$ 0.10 & 0.13 $\pm$ 0.03 & 3.25 $\pm$ 0.09 & \verb|NUV_814| \\
3559 & J054552.87-672339.84 & 86.4703 & -67.3944 & 2.41 & 2.35 & 4.04 & 10.04 $\pm$ 1.06 & 0.16 $\pm$ 0.07 & 2.92 $\pm$ 1.27 & \verb|BM50IR1_2208| \\
3560 & J054553.69-694047.28 & 86.4737 & -69.6798 & 12.53 & 13.88 & 20.78 & 9.09 $\pm$ 0.28 & 0.22 $\pm$ 0.05 & 2.69 $\pm$ 0.36 & \verb|NUV_611| \\
3561 & J054554.48-700500.24 & 86.477 & -70.0834 & 18.63 & 24.24 & 31.55 & 8.61 $\pm$ 0.20 & 0.26 $\pm$ 0.02 & 2.80 $\pm$ 0.10 & \verb|NUV_545| \\
3562 & J054556.26-693043.92 & 86.4844 & -69.5122 & 2.92 & 2.07 & 4.44 & 10.07 $\pm$ 0.79 & 0.16 $\pm$ 0.06 & 2.92 $\pm$ 2.94 & \verb|IR1_1917| \\
3563 & J054556.50-694328.20 & 86.4854 & -69.7245 & 11.53 & 13.28 & 18.68 & 10.06 $\pm$ 1.29 & 0.11 $\pm$ 0.06 & 3.48 $\pm$ 0.77 & \verb|IR1_1868| \\
3564 & J054557.19-692458.32 & 86.4883 & -69.4162 & 26.70 & 18.48 & 22.51 & 9.27 $\pm$ 0.02 & 0.16 $\pm$ 0.01 & 3.51 $\pm$ 0.04 & \verb|NUV_660| \\
3565 & J054557.41-701851.12 & 86.4892 & -70.3142 & 13.11 & 12.27 & 18.49 & 9.30 $\pm$ 0.43 & 0.17 $\pm$ 0.06 & 2.76 $\pm$ 0.46 & \verb|IR1_961| \\
3566 & J054558.92-670026.28 & 86.4955 & -67.0073 & 5.51 & 5.91 & 9.48 & 8.78 $\pm$ 0.82 & 0.21 $\pm$ 0.08 & 2.18 $\pm$ 0.30 & \verb|NUV_1131| \\
3567 & J054559.66-700244.16 & 86.4986 & -70.0456 & 9.02 & 10.14 & 15.39 & 9.49 $\pm$ 0.21 & 0.08 $\pm$ 0.04 & 2.99 $\pm$ 0.18 & \verb|NUV_554| \\
3568 & J054601.51-683114.88 & 86.5063 & -68.5208 & 7.55 & 7.35 & 12.54 & 9.81 $\pm$ 0.43 & 0.10 $\pm$ 0.07 & 2.52 $\pm$ 0.69 & \verb|NUV_860| \\
3569 & J054601.82-703206.36 & 86.5076 & -70.5351 & 2.38 & 2.05 & 3.79 & 9.73 $\pm$ 0.46 & 0.16 $\pm$ 0.07 & 2.55 $\pm$ 0.69 & \verb|M2_116| \\
3570 & J054601.87-702451.84 & 86.5078 & -70.4144 & 4.72 & 3.46 & 7.28 & 9.48 $\pm$ 0.65 & 0.13 $\pm$ 0.07 & 2.50 $\pm$ 1.16 & \verb|M2_169| \\
3571 & J054606.38-661246.80 & 86.5266 & -66.213 & 9.78 & 12.12 & 17.25 & 9.44 $\pm$ 0.41 & 0.12 $\pm$ 0.05 & 2.33 $\pm$ 0.37 & \verb|NUV_1250| \\
3572 & J054606.43-694923.52 & 86.5268 & -69.8232 & 22.22 & 16.60 & 23.14 & 9.14 $\pm$ 0.13 & 0.22 $\pm$ 0.04 & 3.38 $\pm$ 0.09 & \verb|NUV_584| \\
3573 & J054607.63-683325.92 & 86.5318 & -68.5572 & 19.84 & 26.24 & 35.39 & 9.61 $\pm$ 0.54 & 0.16 $\pm$ 0.07 & 2.63 $\pm$ 0.68 & \verb|NUV_855| \\
3574 & J054609.00-675407.56 & 86.5375 & -67.9021 & 3.89 & 2.71 & 5.88 & 9.73 $\pm$ 1.53 & 0.15 $\pm$ 0.07 & 2.58 $\pm$ 1.97 & \verb|IR1_2163| \\
3575 & J054609.60-705108.64 & 86.54 & -70.8524 & 32.64 & 9.73 & 16.65 & 9.26 $\pm$ 0.18 & 0.12 $\pm$ 0.05 & 3.62 $\pm$ 0.14 & \verb|IR1_540| \\
3576 & J054610.51-680233.36 & 86.5438 & -68.0426 & 8.96 & 7.95 & 15.06 & 6.83 $\pm$ 0.12 & 0.07 $\pm$ 0.01 & 2.40 $\pm$ 0.12 & \verb|NGC2114,SL706,ESO57SC37,BM64,NUV_966| \\
3577 & J054611.16-685416.92 & 86.5465 & -68.9047 & 2.80 & 1.37 & 3.76 & 9.85 $\pm$ 0.62 & 0.14 $\pm$ 0.07 & 2.46 $\pm$ 0.93 & \verb|M2_1063| \\
3578 & J054612.58-685531.44 & 86.5524 & -68.9254 & 30.37 & 36.15 & 40.01 & 9.64 $\pm$ 0.09 & 0.15 $\pm$ 0.02 & 3.47 $\pm$ 0.09 & \verb|NUV_774| \\
3579 & J054612.70-663820.04 & 86.5529 & -66.6389 & 33.83 & 13.97 & 21.49 & 9.31 $\pm$ 0.25 & 0.08 $\pm$ 0.02 & 3.58 $\pm$ 0.10 & \verb|NUV_1195| \\
3580 & J054612.98-690459.16 & 86.5541 & -69.0831 & 9.54 & 8.68 & 15.06 & 9.62 $\pm$ 0.57 & 0.10 $\pm$ 0.07 & 3.15 $\pm$ 1.29 & \verb|SL707,KMHK1353IR1_2021| \\
3581 & J054613.75-713126.40 & 86.5573 & -71.524 & 11.85 & 11.72 & 17.03 & 9.47 $\pm$ 0.42 & 0.12 $\pm$ 0.06 & 2.57 $\pm$ 0.52 & \verb|IR1_275| \\
3582 & J054614.18-692451.84 & 86.5591 & -69.4144 & 23.38 & 29.14 & 34.98 & 9.28 $\pm$ 0.04 & 0.23 $\pm$ 0.02 & 3.20 $\pm$ 0.04 & \verb|HS411,KMHK1345NUV_656| \\
3583 & J054615.82-693328.44 & 86.5659 & -69.5579 & 4.15 & 3.55 & 6.35 & 10.07 $\pm$ 1.11 & 0.12 $\pm$ 0.07 & 2.91 $\pm$ 1.70 & \verb|M2_618| \\
3584 & J054617.38-701257.24 & 86.5724 & -70.2159 & 29.70 & 10.78 & 18.52 & 9.40 $\pm$ 0.16 & 0.13 $\pm$ 0.03 & 3.85 $\pm$ 0.14 & \verb|IR1_1032| \\
3585 & J054617.71-680038.88 & 86.5738 & -68.0108 & 20.32 & 20.49 & 30.45 & 7.03 $\pm$ 0.52 & 0.06 $\pm$ 0.03 & 2.89 $\pm$ 0.07 & \verb|BM62,KMHK1348NUV_975| \\
3586 & J054620.02-710526.88 & 86.5834 & -71.0908 & 32.99 & 13.98 & 18.20 & 9.30 $\pm$ 0.07 & 0.11 $\pm$ 0.03 & 3.77 $\pm$ 0.09 & \verb|BSDL2982,LOGLE734IR1_379| \\
3587 & J054621.60-685729.16 & 86.59 & -68.9581 & 16.88 & 19.99 & 28.26 & 10.11 $\pm$ 0.36 & 0.03 $\pm$ 0.07 & 3.37 $\pm$ 0.30 & \verb|NUV_770| \\
3588 & J054622.01-692914.64 & 86.5917 & -69.4874 & 6.47 & 6.46 & 10.85 & 10.20 $\pm$ 1.29 & 0.15 $\pm$ 0.07 & 2.50 $\pm$ 0.69 & \verb|NUV_650| \\
3589 & J054623.57-702120.88 & 86.5982 & -70.3558 & 5.93 & 5.29 & 9.64 & 9.40 $\pm$ 0.58 & 0.14 $\pm$ 0.08 & 2.64 $\pm$ 0.42 & \verb|M2_208| \\
3590 & J054624.19-705628.32 & 86.6008 & -70.9412 & 3.45 & 2.47 & 5.29 & 9.05 $\pm$ 0.40 & 0.08 $\pm$ 0.06 & 2.47 $\pm$ 0.32 & \verb|IR1_452| \\
3591 & J054624.96-703000.00 & 86.604 & -70.5 & 14.34 & 9.62 & 17.22 & 9.24 $\pm$ 0.91 & 0.12 $\pm$ 0.07 & 3.15 $\pm$ 1.57 & \verb|IR1_839| \\
3592 & J054627.48-685519.56 & 86.6145 & -68.9221 & 4.30 & 2.03 & 6.13 & 8.92 $\pm$ 0.79 & 0.14 $\pm$ 0.08 & 2.40 $\pm$ 1.00 & \verb|M2_1057| \\
3593 & J054627.53-701823.40 & 86.6147 & -70.3065 & 15.59 & 15.78 & 21.81 & 9.17 $\pm$ 0.03 & 0.06 $\pm$ 0.02 & 3.10 $\pm$ 0.08 & \verb|IR1_966| \\
3594 & J054627.74-703531.20 & 86.6156 & -70.592 & 3.01 & 2.29 & 4.57 & 9.99 $\pm$ 0.98 & 0.12 $\pm$ 0.06 & 3.20 $\pm$ 0.67 & \verb|IR1_766| \\
3595 & J054627.91-673340.68 & 86.6163 & -67.5613 & 4.62 & 4.34 & 7.49 & 8.21 $\pm$ 1.84 & 0.15 $\pm$ 0.05 & 3.22 $\pm$ 3.48 & \verb|IR1_2195| \\
3596 & J054629.90-684230.60 & 86.6246 & -68.7085 & 11.06 & 11.47 & 17.65 & 9.48 $\pm$ 1.12 & 0.16 $\pm$ 0.07 & 2.68 $\pm$ 1.81 & \verb|IR1_2088| \\
3597 & J054630.98-701449.56 & 86.6291 & -70.2471 & 8.18 & 9.20 & 13.81 & 9.51 $\pm$ 0.13 & 0.09 $\pm$ 0.04 & 2.99 $\pm$ 0.17 & \verb|M2_267| \\
3598 & J054631.01-693245.24 & 86.6292 & -69.5459 & 5.23 & 6.36 & 9.30 & 9.71 $\pm$ 1.22 & 0.14 $\pm$ 0.06 & 2.66 $\pm$ 7.65 & \verb|IR1_1913| \\
3599 & J054631.08-695117.64 & 86.6295 & -69.8549 & 2.77 & 1.91 & 4.12 & 10.05 $\pm$ 0.85 & 0.15 $\pm$ 0.07 & 3.03 $\pm$ 0.56 & \verb|M2_441| \\
3600 & J054633.02-715043.08 & 86.6376 & -71.8453 & 8.00 & 5.60 & 12.19 & 9.69 $\pm$ 1.11 & 0.15 $\pm$ 0.06 & 2.80 $\pm$ 2.81 & \verb|IR1_195| \\
3601 & J054633.96-663930.96 & 86.6415 & -66.6586 & 6.47 & 6.48 & 10.88 & 9.45 $\pm$ 0.61 & 0.11 $\pm$ 0.06 & 2.21 $\pm$ 0.52 & \verb|NUV_1194| \\
3602 & J054634.46-700848.12 & 86.6436 & -70.1467 & 8.16 & 7.26 & 13.15 & 9.82 $\pm$ 0.41 & 0.10 $\pm$ 0.06 & 3.31 $\pm$ 0.50 & \verb|HS413,KMHK1358IR1_1143| \\
3603 & J054635.30-714542.12 & 86.6471 & -71.7617 & 4.61 & 4.17 & 7.31 & 10.10 $\pm$ 1.44 & 0.15 $\pm$ 0.07 & 2.88 $\pm$ 2.02 & \verb|IR1_221| \\
3604 & J054635.47-684515.48 & 86.6478 & -68.7543 & 8.97 & 13.04 & 16.80 & 9.57 $\pm$ 0.92 & 0.10 $\pm$ 0.07 & 2.72 $\pm$ 0.97 & \verb|IR1_2086| \\
3605 & J054635.98-693423.16 & 86.6499 & -69.5731 & 36.49 & 24.61 & 29.07 & 9.40 $\pm$ 0.31 & 0.18 $\pm$ 0.05 & 3.79 $\pm$ 0.27 & \verb|IR1_1902| \\
3606 & J054639.50-682717.28 & 86.6646 & -68.4548 & 9.57 & 10.48 & 16.08 & 10.01 $\pm$ 1.60 & 0.13 $\pm$ 0.06 & 2.91 $\pm$ 1.67 & \verb|IR1_2109| \\
3607 & J054639.58-682914.64 & 86.6649 & -68.4874 & 13.61 & 11.75 & 18.14 & 9.33 $\pm$ 0.14 & 0.11 $\pm$ 0.04 & 2.96 $\pm$ 0.14 & \verb|M2_1178| \\
3608 & J054640.27-713012.24 & 86.6678 & -71.5034 & 23.17 & 12.60 & 18.25 & 9.31 $\pm$ 0.18 & 0.12 $\pm$ 0.02 & 3.15 $\pm$ 0.10 & \verb|IR1_287| \\
3609 & J054644.02-682153.64 & 86.6834 & -68.3649 & 14.22 & 15.78 & 24.55 & 9.49 $\pm$ 0.17 & 0.09 $\pm$ 0.05 & 2.60 $\pm$ 0.19 & \verb|NUV_902| \\
3610 & J054644.81-700153.04 & 86.6867 & -70.0314 & 4.84 & 4.37 & 7.93 & 9.91 $\pm$ 1.21 & 0.10 $\pm$ 0.06 & 3.21 $\pm$ 1.14 & \verb|IR1_1139| \\
3611 & J054645.24-712337.32 & 86.6885 & -71.3937 & 11.23 & 9.02 & 16.99 & 9.66 $\pm$ 0.18 & 0.03 $\pm$ 0.04 & 2.79 $\pm$ 0.19 & \verb|IR1_305| \\
3612 & J054646.78-710520.40 & 86.6949 & -71.089 & 7.07 & 7.40 & 12.11 & 9.81 $\pm$ 0.53 & 0.11 $\pm$ 0.09 & 2.86 $\pm$ 0.48 & \verb|IR1_389| \\
3613 & J054647.11-695814.52 & 86.6963 & -69.9707 & 37.18 & 16.70 & 22.47 & 9.24 $\pm$ 0.09 & 0.19 $\pm$ 0.03 & 3.54 $\pm$ 0.08 & \verb|BSDL2998NUV_565| \\
3614 & J054647.93-711216.20 & 86.6997 & -71.2045 & 20.28 & 13.49 & 18.76 & 9.19 $\pm$ 0.10 & 0.09 $\pm$ 0.02 & 3.18 $\pm$ 0.06 & \verb|IR1_350| \\
3615 & J054651.10-712503.00 & 86.7129 & -71.4175 & 4.56 & 3.35 & 6.86 & 9.61 $\pm$ 0.59 & 0.09 $\pm$ 0.07 & 2.40 $\pm$ 1.05 & \verb|IR1_302| \\
3616 & J054652.25-700929.52 & 86.7177 & -70.1582 & 4.83 & 3.55 & 7.40 & 8.25 $\pm$ 1.80 & 0.17 $\pm$ 0.06 & 2.91 $\pm$ 4.08 & \verb|IR1_1065| \\
3617 & J054653.98-703337.44 & 86.7249 & -70.5604 & 3.59 & 2.73 & 5.50 & 9.34 $\pm$ 0.40 & 0.09 $\pm$ 0.06 & 2.54 $\pm$ 0.75 & \verb|M2_101| \\
3618 & J054654.50-694601.92 & 86.7271 & -69.7672 & 18.21 & 23.07 & 32.55 & 9.52 $\pm$ 0.16 & 0.12 $\pm$ 0.04 & 3.05 $\pm$ 0.17 & \verb|M2_475| \\
3619 & J054657.38-695839.72 & 86.7391 & -69.9777 & 13.45 & 14.89 & 20.86 & 9.08 $\pm$ 0.09 & 0.23 $\pm$ 0.03 & 3.04 $\pm$ 0.08 & \verb|BSDL2998NUV_564| \\
3620 & J054701.15-663158.44 & 86.7548 & -66.5329 & 13.14 & 12.02 & 18.27 & 9.30 $\pm$ 1.45 & 0.14 $\pm$ 0.07 & 3.02 $\pm$ 6.53 & \verb|IR1_2254| \\
3621 & J054703.24-703215.36 & 86.7635 & -70.5376 & 3.06 & 2.68 & 4.88 & 9.42 $\pm$ 0.61 & 0.10 $\pm$ 0.07 & 2.61 $\pm$ 0.72 & \verb|M2_111| \\
3622 & J054703.50-704536.72 & 86.7646 & -70.7602 & 3.63 & 3.98 & 6.20 & 9.85 $\pm$ 0.73 & 0.12 $\pm$ 0.07 & 2.86 $\pm$ 1.59 & \verb|IR1_639| \\
3623 & J054704.01-680532.64 & 86.7667 & -68.0924 & 3.91 & 3.46 & 6.21 & 9.58 $\pm$ 0.61 & 0.14 $\pm$ 0.07 & 2.37 $\pm$ 1.23 & \verb|NUV_971| \\
3624 & J054704.68-683908.28 & 86.7695 & -68.6523 & 2.29 & 1.15 & 3.18 & 9.96 $\pm$ 0.74 & 0.14 $\pm$ 0.07 & 2.65 $\pm$ 0.87 & \verb|M2_1148| \\
3625 & J054706.96-690303.24 & 86.779 & -69.0509 & 35.28 & 16.06 & 22.00 & 9.30 $\pm$ 0.05 & 0.18 $\pm$ 0.02 & 3.54 $\pm$ 0.06 & \verb|NUV_760| \\
3626 & J054707.27-705258.08 & 86.7803 & -70.8828 & 26.95 & 18.28 & 23.69 & 9.35 $\pm$ 0.17 & 0.12 $\pm$ 0.04 & 3.50 $\pm$ 0.17 & \verb|IR1_523| \\
3627 & J054711.45-690758.80 & 86.7977 & -69.133 & 6.24 & 5.34 & 10.03 & 10.02 $\pm$ 1.33 & 0.11 $\pm$ 0.06 & 2.88 $\pm$ 2.55 & \verb|IR1_2028| \\
3628 & J054712.67-690440.44 & 86.8028 & -69.0779 & 3.16 & 2.00 & 4.59 & 9.97 $\pm$ 0.64 & 0.13 $\pm$ 0.06 & 2.92 $\pm$ 1.29 & \verb|M2_966| \\
3629 & J054713.03-695706.84 & 86.8043 & -69.9519 & 4.69 & 4.23 & 7.49 & 9.87 $\pm$ 1.13 & 0.14 $\pm$ 0.06 & 2.79 $\pm$ 1.74 & \verb|HS417,BRHT56b,KMHK1374IR1_1175| \\
3630 & J054713.99-683016.20 & 86.8083 & -68.5045 & 13.80 & 16.45 & 24.81 & 7.58 $\pm$ 0.35 & 0.14 $\pm$ 0.01 & 2.69 $\pm$ 0.06 & \verb|NGC2116,SL715,ESO57SC38,BM79,NUV_877| \\
3631 & J054714.76-685351.72 & 86.8115 & -68.8977 & 3.51 & 2.45 & 5.25 & 9.86 $\pm$ 0.53 & 0.14 $\pm$ 0.07 & 2.47 $\pm$ 0.91 & \verb|M2_1068| \\
3632 & J054715.98-665210.20 & 86.8166 & -66.8695 & 13.85 & 17.07 & 22.27 & 8.77 $\pm$ 0.06 & 0.08 $\pm$ 0.01 & 2.92 $\pm$ 0.13 & \verb|SL714,KMHK1366NUV_1156| \\
3633 & J054716.63-694314.88 & 86.8193 & -69.7208 & 6.73 & 6.37 & 11.17 & 10.09 $\pm$ 1.09 & 0.18 $\pm$ 0.06 & 2.97 $\pm$ 1.45 & \verb|IR1_1848| \\
3634 & J054722.90-712603.12 & 86.8454 & -71.4342 & 38.04 & 17.50 & 22.54 & 9.25 $\pm$ 0.75 & 0.13 $\pm$ 0.05 & 3.09 $\pm$ 0.15 & \verb|H88-340NUV_342| \\
3635 & J054725.58-713613.68 & 86.8566 & -71.6038 & 10.64 & 13.33 & 18.39 & 9.82 $\pm$ 0.37 & 0.08 $\pm$ 0.06 & 2.70 $\pm$ 0.39 & \verb|IR1_261| \\
3636 & J054725.73-712112.60 & 86.8572 & -71.3535 & 24.84 & 22.14 & 36.19 & 8.98 $\pm$ 0.41 & 0.16 $\pm$ 0.04 & 2.69 $\pm$ 0.09 & \verb|NUV_353| \\
3637 & J054726.16-704451.36 & 86.859 & -70.7476 & 19.96 & 29.42 & 36.97 & 6.80 $\pm$ 0.01 & 0.21 $\pm$ 0.01 & 2.84 $\pm$ 0.05 & \verb|LOGLE743NUV_471| \\
3638 & J054728.87-715339.84 & 86.8703 & -71.8944 & 3.30 & 1.87 & 4.56 & 10.23 $\pm$ 1.17 & 0.10 $\pm$ 0.07 & 2.90 $\pm$ 2.74 & \verb|IR1_194| \\
3639 & J054734.13-701729.76 & 86.8922 & -70.2916 & 5.67 & 5.56 & 9.49 & 9.66 $\pm$ 0.85 & 0.11 $\pm$ 0.07 & 2.68 $\pm$ 2.21 & \verb|IR1_1016| \\
3640 & J054734.37-703205.28 & 86.8932 & -70.5348 & 26.34 & 14.63 & 18.89 & 9.01 $\pm$ 1.05 & 0.22 $\pm$ 0.04 & 3.23 $\pm$ 0.14 & \verb|M2_113| \\
3641 & J054735.16-692119.80 & 86.8965 & -69.3555 & 35.00 & 19.12 & 23.16 & 9.58 $\pm$ 0.12 & 0.16 $\pm$ 0.02 & 3.88 $\pm$ 0.14 & \verb|SL719,KMHK1379IR1_1966| \\
3642 & J054735.78-684136.24 & 86.8991 & -68.6934 & 16.09 & 13.85 & 21.73 & 9.62 $\pm$ 0.11 & 0.04 $\pm$ 0.03 & 2.94 $\pm$ 0.09 & \verb|NUV_840| \\
3643 & J054736.07-701555.80 & 86.9003 & -70.2655 & 4.89 & 4.48 & 7.82 & 8.50 $\pm$ 0.85 & 0.23 $\pm$ 0.04 & 2.28 $\pm$ 0.75 & \verb|NUV_540| \\
3644 & J054736.43-710833.00 & 86.9018 & -71.1425 & 5.46 & 4.33 & 8.76 & 9.27 $\pm$ 0.52 & 0.11 $\pm$ 0.08 & 2.54 $\pm$ 0.47 & \verb|IR1_366| \\
3645 & J054737.15-702117.64 & 86.9048 & -70.3549 & 3.51 & 2.44 & 5.29 & 9.42 $\pm$ 0.61 & 0.14 $\pm$ 0.07 & 2.46 $\pm$ 1.32 & \verb|IR1_974| \\
3646 & J054738.45-693519.32 & 86.9102 & -69.5887 & 5.41 & 5.04 & 9.04 & 9.92 $\pm$ 1.26 & 0.17 $\pm$ 0.07 & 2.95 $\pm$ 1.07 & \verb|KMHK1382M2_597| \\
3647 & J054738.66-690809.24 & 86.9111 & -69.1359 & 10.16 & 11.64 & 16.97 & 9.93 $\pm$ 1.34 & 0.15 $\pm$ 0.07 & 2.79 $\pm$ 1.12 & \verb|NGC2118,SL717,ESO57SC39,KMHK1380IR1_2030| \\
3648 & J054740.27-711225.56 & 86.9178 & -71.2071 & 7.09 & 6.28 & 11.32 & 6.81 $\pm$ 0.93 & 0.19 $\pm$ 0.07 & 2.55 $\pm$ 0.10 & \verb|SL722,KMHK1384,LOGLE745IR1_349| \\
3649 & J054740.70-683039.60 & 86.9196 & -68.511 & 4.13 & 2.08 & 5.34 & 9.72 $\pm$ 0.55 & 0.16 $\pm$ 0.07 & 2.46 $\pm$ 0.68 & \verb|NUV_885| \\
3650 & J054741.74-710723.16 & 86.9239 & -71.1231 & 3.91 & 4.65 & 6.82 & 9.25 $\pm$ 0.65 & 0.09 $\pm$ 0.07 & 2.38 $\pm$ 1.00 & \verb|IR1_380| \\
3651 & J054742.12-684416.08 & 86.9255 & -68.7378 & 9.49 & 8.21 & 15.37 & 6.48 $\pm$ 1.88 & 0.17 $\pm$ 0.08 & 2.39 $\pm$ 2.24 & \verb|NUV_829| \\
3652 & J054742.72-701033.96 & 86.928 & -70.1761 & 7.44 & 4.21 & 11.32 & 9.85 $\pm$ 0.86 & 0.15 $\pm$ 0.07 & 2.70 $\pm$ 1.75 & \verb|IR1_1192| \\
3653 & J054743.56-705411.52 & 86.9315 & -70.9032 & 6.90 & 8.23 & 12.03 & 9.32 $\pm$ 0.98 & 0.14 $\pm$ 0.08 & 2.66 $\pm$ 1.96 & \verb|IR1_537| \\
3654 & J054743.87-681003.72 & 86.9328 & -68.1677 & 3.09 & 1.30 & 3.98 & 10.02 $\pm$ 1.00 & 0.14 $\pm$ 0.07 & 2.75 $\pm$ 1.67 & \verb|IR1_2147| \\
3655 & J054747.74-702633.36 & 86.9489 & -70.4426 & 3.20 & 2.64 & 4.92 & 10.03 $\pm$ 1.18 & 0.13 $\pm$ 0.07 & 2.80 $\pm$ 2.55 & \verb|IR1_905| \\
3656 & J054748.91-672647.76 & 86.9538 & -67.4466 & 12.15 & 15.41 & 22.03 & 7.52 $\pm$ 0.35 & 0.12 $\pm$ 0.02 & 2.55 $\pm$ 0.10 & \verb|NGC2117,SL718,ESO86SC33,BM87,NUV_1073| \\
3657 & J054749.06-703840.56 & 86.9544 & -70.6446 & 5.13 & 4.06 & 7.96 & 9.46 $\pm$ 0.39 & 0.07 $\pm$ 0.06 & 2.64 $\pm$ 0.46 & \verb|NUV_514| \\
3658 & J054749.73-704027.84 & 86.9572 & -70.6744 & 7.67 & 8.11 & 13.24 & 8.34 $\pm$ 1.00 & 0.16 $\pm$ 0.06 & 2.31 $\pm$ 1.17 & \verb|NUV_511| \\
3659 & J054750.26-693821.12 & 86.9594 & -69.6392 & 4.29 & 4.18 & 7.13 & 8.39 $\pm$ 0.81 & 0.22 $\pm$ 0.05 & 2.28 $\pm$ 0.81 & \verb|NUV_627| \\
3660 & J054750.52-664648.72 & 86.9605 & -66.7802 & 27.29 & 15.62 & 22.18 & 9.31 $\pm$ 0.06 & 0.04 $\pm$ 0.01 & 3.57 $\pm$ 0.04 & \verb|NUV_1180| \\
3661 & J054750.52-670311.52 & 86.9605 & -67.0532 & 7.34 & 7.17 & 12.12 & 8.58 $\pm$ 1.13 & 0.14 $\pm$ 0.05 & 2.46 $\pm$ 2.63 & \verb|KMHK1378IR1_2231| \\
3662 & J054750.86-712427.00 & 86.9619 & -71.4075 & 34.22 & 14.08 & 21.51 & 9.33 $\pm$ 0.12 & 0.09 $\pm$ 0.04 & 2.92 $\pm$ 0.18 & \verb|NUV_347| \\
3663 & J054753.57-704314.52 & 86.9732 & -70.7207 & 29.79 & 39.19 & 50.75 & 8.45 $\pm$ 0.36 & 0.10 $\pm$ 0.03 & 3.32 $\pm$ 0.05 & \verb|LOGLE743NUV_485| \\
3664 & J054755.44-695155.08 & 86.981 & -69.8653 & 12.02 & 14.31 & 20.83 & 9.27 $\pm$ 0.32 & 0.14 $\pm$ 0.04 & 2.72 $\pm$ 0.17 & \verb|BSDL3043NUV_583| \\
3665 & J054756.90-704625.68 & 86.9871 & -70.7738 & 37.64 & 17.71 & 22.25 & 9.20 $\pm$ 0.29 & 0.12 $\pm$ 0.04 & 3.49 $\pm$ 0.13 & \verb|IR1_636| \\
3666 & J054757.46-691541.40 & 86.9894 & -69.2615 & 4.40 & 4.04 & 6.97 & 10.19 $\pm$ 0.72 & 0.13 $\pm$ 0.07 & 3.29 $\pm$ 0.37 & \verb|NUV_716| \\
3667 & J054800.12-693436.84 & 87.0005 & -69.5769 & 5.14 & 4.83 & 8.57 & 9.18 $\pm$ 1.00 & 0.13 $\pm$ 0.08 & 2.62 $\pm$ 2.76 & \verb|KMHK1386IR1_1909| \\
3668 & J054800.26-695341.28 & 87.0011 & -69.8948 & 5.52 & 4.31 & 8.56 & 9.13 $\pm$ 0.34 & 0.07 $\pm$ 0.06 & 2.42 $\pm$ 0.49 & \verb|NUV_577| \\
3669 & J054800.38-700944.28 & 87.0016 & -70.1623 & 9.95 & 10.32 & 16.37 & 9.81 $\pm$ 1.17 & 0.13 $\pm$ 0.06 & 3.14 $\pm$ 2.02 & \verb|BSDL3054IR1_1214| \\
3670 & J054801.99-683716.32 & 87.0083 & -68.6212 & 4.57 & 3.73 & 7.23 & 9.40 $\pm$ 0.52 & 0.08 $\pm$ 0.06 & 2.40 $\pm$ 0.41 & \verb|M2_1167| \\
3671 & J054802.90-670612.60 & 87.0121 & -67.1035 & 6.45 & 6.69 & 10.92 & 10.09 $\pm$ 1.18 & 0.13 $\pm$ 0.07 & 2.67 $\pm$ 2.44 & \verb|IR1_2229| \\
3672 & J054803.55-695558.80 & 87.0148 & -69.933 & 4.97 & 2.85 & 6.97 & 6.59 $\pm$ 1.63 & 0.16 $\pm$ 0.07 & 2.23 $\pm$ 1.80 & \verb|M2_397| \\
3673 & J054804.63-703035.64 & 87.0193 & -70.5099 & 9.61 & 11.16 & 15.73 & 9.33 $\pm$ 0.30 & 0.14 $\pm$ 0.05 & 2.77 $\pm$ 0.39 & \verb|M2_128| \\
3674 & J054808.93-684620.64 & 87.0372 & -68.7724 & 3.68 & 4.36 & 6.53 & 10.07 $\pm$ 0.76 & 0.17 $\pm$ 0.07 & 2.71 $\pm$ 0.72 & \verb|M2_1110| \\
3675 & J054809.50-683758.44 & 87.0396 & -68.6329 & 3.95 & 3.27 & 6.18 & 9.79 $\pm$ 0.71 & 0.14 $\pm$ 0.07 & 2.47 $\pm$ 0.54 & \verb|NUV_861| \\
3676 & J054811.93-702246.20 & 87.0497 & -70.3795 & 6.04 & 5.41 & 9.73 & 9.69 $\pm$ 0.63 & 0.16 $\pm$ 0.07 & 2.79 $\pm$ 0.43 & \verb|IR1_942| \\
3677 & J054814.90-712858.44 & 87.0621 & -71.4829 & 63.82 & 45.03 & 49.67 & 9.24 $\pm$ 0.02 & 0.14 $\pm$ 0.01 & 4.31 $\pm$ 0.05 & \verb|NGC2121,SL725,LW303,ESO57SC40,IR1_284| \\
3678 & J054815.22-664452.44 & 87.0634 & -66.7479 & 6.68 & 6.78 & 10.92 & 10.10 $\pm$ 1.28 & 0.14 $\pm$ 0.07 & 2.32 $\pm$ 1.35 & \verb|NUV_1188| \\
3679 & J054816.32-692835.40 & 87.068 & -69.4765 & 2.84 & 1.98 & 4.16 & 9.91 $\pm$ 1.19 & 0.13 $\pm$ 0.07 & 2.60 $\pm$ 3.96 & \verb|M2_694| \\
3680 & J054819.20-712324.36 & 87.08 & -71.3901 & 9.97 & 9.81 & 16.97 & 9.35 $\pm$ 0.58 & 0.07 $\pm$ 0.07 & 2.30 $\pm$ 1.06 & \verb|IR1_315| \\
3681 & J054819.78-692008.88 & 87.0824 & -69.3358 & 18.48 & 18.52 & 27.92 & 8.85 $\pm$ 0.17 & 0.25 $\pm$ 0.03 & 2.87 $\pm$ 0.13 & \verb|NUV_697| \\
3682 & J054822.97-661855.08 & 87.0957 & -66.3153 & 6.87 & 7.05 & 11.45 & 9.27 $\pm$ 0.66 & 0.05 $\pm$ 0.06 & 2.18 $\pm$ 0.22 & \verb|NUV_1242| \\
3683 & J054824.14-700208.52 & 87.1006 & -70.0357 & 3.34 & 2.56 & 5.18 & 10.10 $\pm$ 0.93 & 0.12 $\pm$ 0.07 & 2.76 $\pm$ 0.72 & \verb|M2_363| \\
3684 & J054826.76-694003.72 & 87.1115 & -69.6677 & 10.51 & 9.82 & 16.34 & 9.80 $\pm$ 0.72 & 0.12 $\pm$ 0.06 & 3.06 $\pm$ 0.86 & \verb|IR1_1897| \\
3685 & J054829.86-700704.80 & 87.1244 & -70.118 & 9.09 & 7.83 & 14.50 & 10.07 $\pm$ 1.20 & 0.16 $\pm$ 0.07 & 2.84 $\pm$ 2.39 & \verb|IR1_1147| \\
3686 & J054835.23-694543.92 & 87.1468 & -69.7622 & 12.02 & 12.67 & 20.13 & 10.06 $\pm$ 1.05 & 0.16 $\pm$ 0.06 & 3.12 $\pm$ 3.24 & \verb|IR1_1849| \\
3687 & J054842.58-684613.80 & 87.1774 & -68.7705 & 1.91 & 0.62 & 2.71 & 8.91 $\pm$ 0.81 & 0.12 $\pm$ 0.06 & 2.17 $\pm$ 1.09 & \verb|M2_1113| \\
3688 & J054843.37-713853.52 & 87.1807 & -71.6482 & 13.37 & 13.17 & 20.49 & 8.86 $\pm$ 0.16 & 0.08 $\pm$ 0.04 & 3.06 $\pm$ 0.07 & \verb|SL733,LW310,KMHK1412IR1_255| \\
3689 & J054843.44-681854.00 & 87.181 & -68.315 & 7.92 & 8.69 & 13.72 & 9.43 $\pm$ 0.47 & 0.09 $\pm$ 0.07 & 2.42 $\pm$ 0.81 & \verb|NUV_938| \\
3690 & J054847.38-702818.12 & 87.1974 & -70.4717 & 5.98 & 4.98 & 9.38 & 8.94 $\pm$ 1.22 & 0.09 $\pm$ 0.08 & 2.48 $\pm$ 0.98 & \verb|KMHK1408M2_136| \\
3691 & J054850.35-710344.64 & 87.2098 & -71.0624 & 13.77 & 16.34 & 23.36 & 7.05 $\pm$ 0.07 & 0.21 $\pm$ 0.01 & 3.04 $\pm$ 0.06 & \verb|SL734,ESO57SC42,KMHK1413IR1_431| \\
3692 & J054850.40-694602.28 & 87.21 & -69.7673 & 2.78 & 2.22 & 4.34 & 9.91 $\pm$ 1.40 & 0.16 $\pm$ 0.06 & 2.76 $\pm$ 4.42 & \verb|IR1_1866| \\
3693 & J054850.42-705853.04 & 87.2101 & -70.9814 & 14.50 & 15.64 & 22.98 & 9.26 $\pm$ 1.12 & 0.15 $\pm$ 0.07 & 2.56 $\pm$ 1.65 & \verb|IR1_485| \\
3694 & J054851.41-692304.20 & 87.2142 & -69.3845 & 5.35 & 6.08 & 9.31 & 9.94 $\pm$ 0.90 & 0.08 $\pm$ 0.07 & 3.16 $\pm$ 0.81 & \verb|IR1_1979| \\
3695 & J054852.99-700338.88 & 87.2208 & -70.0608 & 28.95 & 18.98 & 26.44 & 7.06 $\pm$ 0.88 & 0.12 $\pm$ 0.04 & 3.17 $\pm$ 0.72 & \verb|IR1_1202| \\
3696 & J054853.54-701430.12 & 87.2231 & -70.2417 & 6.64 & 6.84 & 11.11 & 9.64 $\pm$ 1.04 & 0.12 $\pm$ 0.07 & 2.83 $\pm$ 1.17 & \verb|KMHK1410IR1_1061| \\
3697 & J054855.51-690630.96 & 87.2313 & -69.1086 & 13.85 & 18.75 & 25.02 & 9.60 $\pm$ 1.44 & 0.13 $\pm$ 0.07 & 2.84 $\pm$ 2.01 & \verb|M2_945| \\
3698 & J054857.41-700549.56 & 87.2392 & -70.0971 & 4.81 & 2.95 & 6.49 & 10.10 $\pm$ 0.98 & 0.13 $\pm$ 0.06 & 3.20 $\pm$ 0.68 & \verb|IR1_1160| \\
3699 & J054857.98-695026.16 & 87.2416 & -69.8406 & 3.42 & 2.23 & 4.68 & 9.69 $\pm$ 0.33 & 0.10 $\pm$ 0.07 & 2.51 $\pm$ 0.37 & \verb|NUV_600| \\
3700 & J054858.78-703111.28 & 87.2449 & -70.5198 & 29.50 & 33.56 & 48.57 & 6.90 $\pm$ 0.05 & 0.15 $\pm$ 0.01 & 3.06 $\pm$ 0.06 & \verb|KMHK1408NUV_526| \\
3701 & J054901.63-690315.12 & 87.2568 & -69.0542 & 16.38 & 17.46 & 25.90 & 9.77 $\pm$ 0.79 & 0.08 $\pm$ 0.06 & 3.23 $\pm$ 1.03 & \verb|M2_974| \\
3702 & J054902.81-685645.96 & 87.2617 & -68.9461 & 12.25 & 14.15 & 20.96 & 9.73 $\pm$ 0.51 & 0.13 $\pm$ 0.06 & 3.07 $\pm$ 1.29 & \verb|IR1_2072| \\
3703 & J054903.94-662356.40 & 87.2664 & -66.399 & 3.13 & 2.25 & 4.66 & 10.00 $\pm$ 0.72 & 0.13 $\pm$ 0.07 & 2.42 $\pm$ 0.63 & \verb|NUV_1260| \\
3704 & J054906.26-692024.00 & 87.2761 & -69.34 & 2.93 & 2.57 & 4.61 & 9.92 $\pm$ 1.45 & 0.13 $\pm$ 0.07 & 2.72 $\pm$ 1.36 & \verb|IR1_1992| \\
3705 & J054908.52-702947.76 & 87.2855 & -70.4966 & 10.33 & 11.50 & 17.74 & 6.85 $\pm$ 0.66 & 0.19 $\pm$ 0.03 & 2.77 $\pm$ 0.09 & \verb|M2_110| \\
3706 & J054909.60-702313.92 & 87.29 & -70.3872 & 3.13 & 2.06 & 4.62 & 9.44 $\pm$ 0.80 & 0.10 $\pm$ 0.07 & 2.36 $\pm$ 1.02 & \verb|IR1_985| \\
3707 & J054912.31-673043.20 & 87.3013 & -67.512 & 19.71 & 14.02 & 22.53 & 9.46 $\pm$ 1.50 & 0.11 $\pm$ 0.07 & 3.09 $\pm$ 2.97 & \verb|SL730,BM98,KMHK1407IR1_2206| \\
3708 & J054913.32-680800.96 & 87.3055 & -68.1336 & 4.54 & 3.07 & 6.78 & 9.90 $\pm$ 0.85 & 0.17 $\pm$ 0.07 & 2.60 $\pm$ 0.94 & \verb|NUV_979| \\
3709 & J054914.35-691332.88 & 87.3098 & -69.2258 & 9.69 & 9.97 & 16.25 & 9.48 $\pm$ 0.27 & 0.12 $\pm$ 0.05 & 2.56 $\pm$ 0.42 & \verb|NUV_720| \\
3710 & J054914.74-683852.08 & 87.3114 & -68.6478 & 15.79 & 14.43 & 21.70 & 9.58 $\pm$ 0.28 & 0.11 $\pm$ 0.05 & 2.52 $\pm$ 0.36 & \verb|NUV_868| \\
3711 & J054919.51-701817.28 & 87.3313 & -70.3048 & 11.69 & 10.35 & 17.01 & 9.73 $\pm$ 0.47 & 0.11 $\pm$ 0.06 & 2.87 $\pm$ 1.57 & \verb|IR1_1036| \\
3712 & J054920.83-695509.84 & 87.3368 & -69.9194 & 5.46 & 4.96 & 8.80 & 9.60 $\pm$ 0.54 & 0.17 $\pm$ 0.06 & 2.96 $\pm$ 0.37 & \verb|NUV_588| \\
3713 & J054921.14-691539.24 & 87.3381 & -69.2609 & 2.97 & 2.37 & 4.68 & 9.95 $\pm$ 0.86 & 0.16 $\pm$ 0.06 & 2.71 $\pm$ 1.48 & \verb|M2_844| \\
3714 & J054924.60-691948.00 & 87.3525 & -69.33 & 7.76 & 5.28 & 11.67 & 9.39 $\pm$ 0.45 & 0.12 $\pm$ 0.07 & 2.46 $\pm$ 0.76 & \verb|NUV_705| \\
3715 & J054925.73-690210.32 & 87.3572 & -69.0362 & 10.71 & 10.31 & 17.72 & 9.04 $\pm$ 0.36 & 0.15 $\pm$ 0.06 & 2.52 $\pm$ 0.72 & \verb|NUV_779| \\
3716 & J054926.47-703118.12 & 87.3603 & -70.5217 & 6.78 & 6.23 & 11.02 & 9.56 $\pm$ 0.87 & 0.15 $\pm$ 0.06 & 2.60 $\pm$ 2.12 & \verb|IR1_895| \\
3717 & J054928.51-695136.36 & 87.3688 & -69.8601 & 10.87 & 10.31 & 16.03 & 9.45 $\pm$ 0.60 & 0.13 $\pm$ 0.05 & 2.86 $\pm$ 2.06 & \verb|IR1_1085| \\
3718 & J054934.56-691151.72 & 87.394 & -69.1977 & 4.05 & 2.70 & 5.91 & 9.52 $\pm$ 1.21 & 0.13 $\pm$ 0.06 & 2.57 $\pm$ 3.02 & \verb|M2_879| \\
3719 & J054935.14-692433.48 & 87.3964 & -69.4093 & 2.48 & 1.52 & 3.60 & 9.90 $\pm$ 1.34 & 0.12 $\pm$ 0.07 & 2.60 $\pm$ 2.27 & \verb|M2_740| \\
3720 & J054935.45-701354.84 & 87.3977 & -70.2319 & 15.08 & 15.61 & 22.36 & 9.40 $\pm$ 0.74 & 0.14 $\pm$ 0.05 & 3.04 $\pm$ 0.63 & \verb|SL740,KMHK1427IR1_1144| \\
3721 & J054935.71-712109.36 & 87.3988 & -71.3526 & 24.81 & 13.65 & 21.74 & 9.17 $\pm$ 0.11 & 0.09 $\pm$ 0.02 & 3.56 $\pm$ 0.05 & \verb|NUV_370| \\
3722 & J054936.98-704113.56 & 87.4041 & -70.6871 & 9.42 & 10.42 & 16.30 & 6.59 $\pm$ 1.40 & 0.20 $\pm$ 0.05 & 2.59 $\pm$ 1.23 & \verb|HS424,KMHK1425IR1_754| \\
3723 & J054937.58-671033.96 & 87.4066 & -67.1761 & 5.73 & 4.59 & 8.92 & 8.74 $\pm$ 0.91 & 0.20 $\pm$ 0.06 & 2.17 $\pm$ 0.50 & \verb|NUV_1129| \\
3724 & J054938.16-700524.00 & 87.409 & -70.09 & 11.03 & 12.31 & 19.16 & 6.89 $\pm$ 0.16 & 0.14 $\pm$ 0.02 & 2.61 $\pm$ 0.11 & \verb|KMHK1421NUV_559| \\
3725 & J054938.47-710818.96 & 87.4103 & -71.1386 & 5.87 & 5.69 & 9.51 & 7.30 $\pm$ 0.71 & 0.19 $\pm$ 0.04 & 2.23 $\pm$ 0.39 & \verb|NUV_417| \\
3726 & J054939.05-692539.72 & 87.4127 & -69.4277 & 2.57 & 1.56 & 3.66 & 10.02 $\pm$ 1.32 & 0.17 $\pm$ 0.06 & 3.04 $\pm$ 0.87 & \verb|M2_721| \\
3727 & J054939.53-692016.44 & 87.4147 & -69.3379 & 3.98 & 2.84 & 5.93 & 10.01 $\pm$ 0.71 & 0.14 $\pm$ 0.07 & 2.69 $\pm$ 0.85 & \verb|NUV_711| \\
3728 & J054940.63-682127.00 & 87.4193 & -68.3575 & 4.50 & 3.32 & 6.75 & 9.38 $\pm$ 0.37 & 0.07 $\pm$ 0.06 & 2.38 $\pm$ 0.49 & \verb|NUV_936| \\
3729 & J054940.94-700808.52 & 87.4206 & -70.1357 & 7.33 & 7.53 & 12.29 & 9.34 $\pm$ 1.09 & 0.06 $\pm$ 0.06 & 2.65 $\pm$ 1.48 & \verb|IR1_1164| \\
3730 & J054941.09-694656.64 & 87.4212 & -69.7824 & 22.02 & 20.69 & 27.17 & 9.43 $\pm$ 1.19 & 0.11 $\pm$ 0.07 & 2.84 $\pm$ 2.34 & \verb|GKK-O132IR1_1844| \\
3731 & J054943.30-712752.20 & 87.4304 & -71.4645 & 3.87 & 3.47 & 6.09 & 9.91 $\pm$ 1.48 & 0.12 $\pm$ 0.07 & 2.39 $\pm$ 1.38 & \verb|NUV_348| \\
3732 & J054944.95-712929.76 & 87.4373 & -71.4916 & 19.66 & 15.97 & 23.39 & 9.32 $\pm$ 0.43 & 0.08 $\pm$ 0.05 & 2.98 $\pm$ 0.13 & \verb|NUV_343| \\
3733 & J054946.63-681433.72 & 87.4443 & -68.2427 & 8.89 & 7.78 & 14.20 & 9.43 $\pm$ 0.48 & 0.08 $\pm$ 0.06 & 2.49 $\pm$ 0.57 & \verb|NUV_954| \\
3734 & J054951.02-693019.08 & 87.4626 & -69.5053 & 54.77 & 6.24 & 29.99 & 9.34 $\pm$ 0.30 & 0.11 $\pm$ 0.04 & 3.71 $\pm$ 0.16 & \verb|M2_650| \\
3735 & J054951.29-695320.76 & 87.4637 & -69.8891 & 7.71 & 7.58 & 12.88 & 8.72 $\pm$ 1.31 & 0.18 $\pm$ 0.06 & 2.52 $\pm$ 6.34 & \verb|IR1_1087| \\
3736 & J054951.89-705129.16 & 87.4662 & -70.8581 & 8.11 & 5.73 & 12.35 & 9.24 $\pm$ 0.67 & 0.09 $\pm$ 0.07 & 2.92 $\pm$ 0.62 & \verb|SL744,KMHK1434IR1_603| \\
3737 & J054952.32-670812.12 & 87.468 & -67.1367 & 4.56 & 2.45 & 6.50 & 9.92 $\pm$ 1.49 & 0.16 $\pm$ 0.06 & 3.30 $\pm$ 5.28 & \verb|IR1_2232| \\
3738 & J054952.44-665558.80 & 87.4685 & -66.933 & 23.17 & 15.03 & 21.11 & 9.24 $\pm$ 0.16 & 0.06 $\pm$ 0.02 & 3.35 $\pm$ 0.07 & \verb|NUV_1164| \\
3739 & J054952.73-665127.72 & 87.4697 & -66.8577 & 36.78 & 16.50 & 28.50 & 9.03 $\pm$ 0.06 & 0.06 $\pm$ 0.01 & 3.44 $\pm$ 0.04 & \verb|NUV_1175| \\
3740 & J054955.03-684438.40 & 87.4793 & -68.744 & 3.30 & 2.36 & 4.98 & 9.73 $\pm$ 0.56 & 0.12 $\pm$ 0.07 & 2.36 $\pm$ 0.84 & \verb|NUV_848| \\
3741 & J054955.22-694557.60 & 87.4801 & -69.766 & 5.57 & 5.68 & 9.27 & 8.80 $\pm$ 0.94 & 0.15 $\pm$ 0.08 & 2.45 $\pm$ 0.13 & \verb|M2_474| \\
3742 & J054958.37-692446.44 & 87.4932 & -69.4129 & 7.67 & 8.56 & 13.44 & 9.42 $\pm$ 0.71 & 0.08 $\pm$ 0.07 & 2.68 $\pm$ 0.42 & \verb|NUV_690| \\
3743 & J054958.56-700921.24 & 87.494 & -70.1559 & 21.16 & 15.86 & 21.34 & 8.99 $\pm$ 0.03 & 0.15 $\pm$ 0.01 & 3.49 $\pm$ 0.04 & \verb|M2_298| \\
3744 & J054958.82-690953.64 & 87.4951 & -69.1649 & 21.96 & 29.37 & 36.41 & 8.65 $\pm$ 1.08 & 0.24 $\pm$ 0.04 & 2.62 $\pm$ 0.34 & \verb|GKK-O157NUV_749| \\
3745 & J055001.51-701611.64 & 87.5063 & -70.2699 & 37.29 & 13.05 & 21.76 & 8.81 $\pm$ 0.23 & 0.16 $\pm$ 0.03 & 3.57 $\pm$ 0.09 & \verb|NUV_544| \\
3746 & J055001.56-693803.48 & 87.5065 & -69.6343 & 19.11 & 13.00 & 17.36 & 9.39 $\pm$ 0.93 & 0.12 $\pm$ 0.05 & 3.53 $\pm$ 1.77 & \verb|BSDL3109M2_561| \\
3747 & J055003.26-705333.36 & 87.5136 & -70.8926 & 7.21 & 6.92 & 12.11 & 10.03 $\pm$ 1.20 & 0.15 $\pm$ 0.07 & 3.13 $\pm$ 3.19 & \verb|IR1_606| \\
3748 & J055004.39-693408.04 & 87.5183 & -69.5689 & 5.89 & 4.33 & 8.64 & 10.05 $\pm$ 0.51 & 0.13 $\pm$ 0.07 & 2.62 $\pm$ 0.47 & \verb|NUV_655| \\
3749 & J055004.73-674308.04 & 87.5197 & -67.7189 & 63.09 & 26.79 & 36.07 & 8.91 $\pm$ 0.32 & 0.19 $\pm$ 0.06 & 3.26 $\pm$ 0.25 & \verb|H7,SL735,ESO57SC43,BM109,IR1_2187| \\
3750 & J055005.62-703102.28 & 87.5234 & -70.5173 & 4.07 & 2.80 & 6.00 & 9.55 $\pm$ 0.76 & 0.14 $\pm$ 0.07 & 2.45 $\pm$ 1.02 & \verb|M2_115| \\
3751 & J055005.78-695537.92 & 87.5241 & -69.9272 & 37.41 & 19.93 & 25.46 & 9.28 $\pm$ 0.07 & 0.09 $\pm$ 0.03 & 3.52 $\pm$ 0.06 & \verb|M2_403| \\
3752 & J055006.17-702913.92 & 87.5257 & -70.4872 & 4.60 & 4.13 & 7.37 & 9.83 $\pm$ 0.84 & 0.15 $\pm$ 0.07 & 2.70 $\pm$ 0.91 & \verb|M2_133| \\
3753 & J055006.48-710915.84 & 87.527 & -71.1544 & 28.74 & 12.89 & 18.58 & 8.16 $\pm$ 0.07 & 0.15 $\pm$ 0.01 & 3.44 $\pm$ 0.03 & \verb|SL747,KMHK1441IR1_401| \\
3754 & J055008.18-682005.64 & 87.5341 & -68.3349 & 4.47 & 3.35 & 6.83 & 9.58 $\pm$ 0.72 & 0.12 $\pm$ 0.07 & 2.41 $\pm$ 0.50 & \verb|NUV_945| \\
3755 & J055012.58-670152.32 & 87.5524 & -67.0312 & 2.78 & 1.57 & 3.94 & 9.82 $\pm$ 1.06 & 0.15 $\pm$ 0.07 & 2.61 $\pm$ 3.92 & \verb|IR1_2237| \\
3756 & J055014.74-675904.20 & 87.5614 & -67.9845 & 3.52 & 2.13 & 4.98 & 10.08 $\pm$ 1.04 & 0.15 $\pm$ 0.06 & 3.11 $\pm$ 1.04 & \verb|NUV_1012| \\
3757 & J055019.87-702542.60 & 87.5828 & -70.4285 & 15.24 & 8.40 & 16.47 & 8.30 $\pm$ 0.19 & 0.11 $\pm$ 0.02 & 3.07 $\pm$ 0.06 & \verb|SL748,KMHK1437IR1_979| \\
3758 & J055024.22-683935.28 & 87.6009 & -68.6598 & 16.21 & 19.78 & 29.02 & 8.48 $\pm$ 0.44 & 0.12 $\pm$ 0.02 & 2.59 $\pm$ 0.10 & \verb|NUV_865| \\
3759 & J055028.54-665151.84 & 87.6189 & -66.8644 & 2.93 & 2.65 & 4.79 & 9.87 $\pm$ 1.23 & 0.13 $\pm$ 0.07 & 2.68 $\pm$ 2.36 & \verb|SL741,HS426,KMHK1429IR1_2247| \\
3760 & J055030.65-691118.24 & 87.6277 & -69.1884 & 9.24 & 9.31 & 15.38 & 9.31 $\pm$ 0.14 & 0.06 $\pm$ 0.03 & 2.61 $\pm$ 0.14 & \verb|NUV_755| \\
3761 & J055031.51-671151.36 & 87.6313 & -67.1976 & 3.18 & 1.96 & 4.63 & 10.02 $\pm$ 0.96 & 0.13 $\pm$ 0.06 & 2.82 $\pm$ 2.23 & \verb|IR1_2228| \\
3762 & J055036.70-665721.24 & 87.6529 & -66.9559 & 6.01 & 4.83 & 9.29 & 8.69 $\pm$ 0.29 & 0.06 $\pm$ 0.04 & 2.44 $\pm$ 0.12 & \verb|NUV_1161| \\
3763 & J055036.98-695148.96 & 87.6541 & -69.8636 & 6.26 & 5.55 & 10.00 & 9.99 $\pm$ 0.69 & 0.16 $\pm$ 0.07 & 2.51 $\pm$ 0.81 & \verb|NUV_605| \\
3764 & J055039.19-680100.48 & 87.6633 & -68.0168 & 2.51 & 2.23 & 4.09 & 8.80 $\pm$ 1.43 & 0.13 $\pm$ 0.08 & 2.41 $\pm$ 2.16 & \verb|SL745,BM115,KMHK1438IR1_2167| \\
3765 & J055039.31-663933.12 & 87.6638 & -66.6592 & 5.51 & 5.30 & 9.13 & 10.03 $\pm$ 0.56 & 0.10 $\pm$ 0.06 & 2.37 $\pm$ 0.42 & \verb|NUV_1254| \\
3766 & J055041.98-695018.60 & 87.6749 & -69.8385 & 8.74 & 9.75 & 15.08 & 9.29 $\pm$ 0.28 & 0.17 $\pm$ 0.04 & 2.72 $\pm$ 0.17 & \verb|M2_430| \\
3767 & J055042.00-703850.64 & 87.675 & -70.6474 & 4.83 & 2.60 & 6.76 & 9.94 $\pm$ 1.42 & 0.12 $\pm$ 0.07 & 2.93 $\pm$ 1.14 & \verb|IR1_823| \\
3768 & J055045.29-685920.40 & 87.6887 & -68.989 & 21.66 & 25.96 & 32.77 & 9.28 $\pm$ 0.04 & 0.03 $\pm$ 0.01 & 2.88 $\pm$ 0.07 & \verb|NUV_801| \\
3769 & J055047.45-701403.12 & 87.6977 & -70.2342 & 30.57 & 17.12 & 20.96 & 9.51 $\pm$ 0.02 & 0.05 $\pm$ 0.01 & 3.80 $\pm$ 0.04 & \verb|KMHK1454M2_265| \\
3770 & J055048.50-695804.80 & 87.7021 & -69.968 & 4.40 & 3.79 & 7.04 & 8.82 $\pm$ 1.33 & 0.12 $\pm$ 0.08 & 2.29 $\pm$ 1.58 & \verb|GKK-O131NUV_587| \\
3771 & J055052.61-695913.56 & 87.7192 & -69.9871 & 38.94 & 53.21 & 60.69 & 9.29 $\pm$ 0.03 & 0.17 $\pm$ 0.02 & 3.50 $\pm$ 0.08 & \verb|GKK-O131M2_355| \\
3772 & J055054.14-685538.28 & 87.7256 & -68.9273 & 12.50 & 12.58 & 21.08 & 9.25 $\pm$ 0.31 & 0.06 $\pm$ 0.05 & 2.52 $\pm$ 0.24 & \verb|NUV_803| \\
3773 & J055059.90-700559.64 & 87.7496 & -70.0999 & 41.04 & 16.65 & 23.18 & 9.17 $\pm$ 0.38 & 0.13 $\pm$ 0.04 & 3.58 $\pm$ 0.23 & \verb|IR1_1126| \\
3774 & J055100.02-682503.72 & 87.7501 & -68.4177 & 3.63 & 2.66 & 5.08 & 9.11 $\pm$ 0.72 & 0.14 $\pm$ 0.07 & 2.31 $\pm$ 1.09 & \verb|NUV_928| \\
3775 & J055103.84-683955.44 & 87.766 & -68.6654 & 7.83 & 6.79 & 12.61 & 9.84 $\pm$ 0.49 & 0.10 $\pm$ 0.06 & 2.50 $\pm$ 1.08 & \verb|NUV_875| \\
3776 & J055105.21-710309.72 & 87.7717 & -71.0527 & 25.60 & 26.89 & 38.68 & 9.33 $\pm$ 0.03 & 0.08 $\pm$ 0.02 & 3.10 $\pm$ 0.12 & \verb|H88-351,KMHK1460NUV_446| \\
3777 & J055106.00-714407.44 & 87.775 & -71.7354 & 5.44 & 2.86 & 7.50 & 9.37 $\pm$ 0.56 & 0.12 $\pm$ 0.07 & 2.39 $\pm$ 0.98 & \verb|NUV_312| \\
3778 & J055109.38-702328.32 & 87.7891 & -70.3912 & 2.85 & 1.79 & 4.12 & 9.79 $\pm$ 0.73 & 0.13 $\pm$ 0.07 & 2.36 $\pm$ 0.62 & \verb|M2_184| \\
3779 & J055109.43-712938.76 & 87.7893 & -71.4941 & 32.83 & 30.16 & 35.01 & 9.45 $\pm$ 0.09 & 0.17 $\pm$ 0.02 & 3.28 $\pm$ 0.07 & \verb|IR1_306| \\
3780 & J055110.08-691115.36 & 87.792 & -69.1876 & 9.16 & 8.12 & 14.72 & 8.88 $\pm$ 0.92 & 0.18 $\pm$ 0.07 & 2.37 $\pm$ 2.51 & \verb|IR1_2040| \\
3781 & J055110.34-695443.56 & 87.7931 & -69.9121 & 6.17 & 7.26 & 10.73 & 9.93 $\pm$ 1.36 & 0.12 $\pm$ 0.07 & 2.83 $\pm$ 2.56 & \verb|IR1_1086| \\
3782 & J055113.54-671551.12 & 87.8064 & -67.2642 & 4.57 & 4.99 & 7.83 & 9.40 $\pm$ 0.87 & 0.12 $\pm$ 0.06 & 2.22 $\pm$ 0.35 & \verb|NUV_1123| \\
3783 & J055122.13-703633.48 & 87.8422 & -70.6093 & 13.20 & 15.94 & 21.97 & 8.36 $\pm$ 0.62 & 0.14 $\pm$ 0.04 & 2.62 $\pm$ 0.13 & \verb|NUV_530| \\
3784 & J055123.90-701806.12 & 87.8496 & -70.3017 & 5.31 & 3.59 & 7.83 & 9.97 $\pm$ 1.04 & 0.12 $\pm$ 0.06 & 2.86 $\pm$ 1.32 & \verb|IR1_1058| \\
3785 & J055125.70-675133.48 & 87.8571 & -67.8593 & 3.96 & 2.39 & 5.67 & 10.03 $\pm$ 1.08 & 0.15 $\pm$ 0.06 & 2.89 $\pm$ 1.24 & \verb|NUV_1035| \\
3786 & J055126.50-705517.04 & 87.8604 & -70.9214 & 3.98 & 2.53 & 5.86 & 10.08 $\pm$ 1.39 & 0.10 $\pm$ 0.07 & 2.70 $\pm$ 6.91 & \verb|IR1_601| \\
3787 & J055126.74-683222.20 & 87.8614 & -68.5395 & 9.71 & 5.00 & 14.33 & 8.88 $\pm$ 0.82 & 0.09 $\pm$ 0.07 & 2.23 $\pm$ 1.02 & \verb|NUV_904| \\
3788 & J055128.78-711026.76 & 87.8699 & -71.1741 & 19.40 & 15.27 & 20.68 & 7.90 $\pm$ 0.12 & 0.18 $\pm$ 0.01 & 3.09 $\pm$ 0.09 & \verb|NGC2133,SL757,ESO57SC46,KMHK1471IR1_403| \\
3789 & J055133.96-691524.12 & 87.8915 & -69.2567 & 5.48 & 3.97 & 8.36 & 9.99 $\pm$ 1.62 & 0.08 $\pm$ 0.08 & 2.87 $\pm$ 0.72 & \verb|HS434,KMHK1466NUV_739| \\
3790 & J055139.50-701559.40 & 87.9146 & -70.2665 & 3.76 & 2.65 & 5.71 & 9.85 $\pm$ 0.79 & 0.15 $\pm$ 0.08 & 2.42 $\pm$ 1.04 & \verb|M2_238| \\
3791 & J055141.47-690758.80 & 87.9228 & -69.133 & 17.54 & 19.06 & 27.43 & 9.00 $\pm$ 0.15 & 0.15 $\pm$ 0.03 & 2.84 $\pm$ 0.12 & \verb|KMHK1459NUV_771| \\
3792 & J055145.70-692621.12 & 87.9404 & -69.4392 & 15.16 & 18.06 & 25.31 & 9.58 $\pm$ 0.15 & 0.08 $\pm$ 0.04 & 2.89 $\pm$ 0.13 & \verb|NUV_695| \\
3793 & J055146.34-702559.16 & 87.9431 & -70.4331 & 19.47 & 19.88 & 29.50 & 9.45 $\pm$ 0.23 & 0.12 $\pm$ 0.03 & 2.79 $\pm$ 0.22 & \verb|BSDL3142NUV_539| \\
3794 & J055146.87-711909.48 & 87.9453 & -71.3193 & 21.67 & 23.44 & 33.80 & 9.29 $\pm$ 0.02 & 0.16 $\pm$ 0.02 & 3.22 $\pm$ 0.06 & \verb|NUV_393| \\
3795 & J055148.22-680244.52 & 87.9509 & -68.0457 & 3.60 & 1.88 & 4.99 & 10.02 $\pm$ 0.85 & 0.14 $\pm$ 0.06 & 2.97 $\pm$ 1.01 & \verb|IR1_2172| \\
3796 & J055150.90-700351.48 & 87.9621 & -70.0643 & 8.13 & 9.24 & 14.07 & 9.11 $\pm$ 1.28 & 0.18 $\pm$ 0.06 & 2.69 $\pm$ 4.40 & \verb|IR1_1137| \\
3797 & J055152.32-711304.08 & 87.968 & -71.2178 & 15.99 & 14.16 & 21.24 & 9.57 $\pm$ 0.06 & 0.10 $\pm$ 0.02 & 3.14 $\pm$ 0.09 & \verb|NUV_418| \\
3798 & J055153.38-695810.92 & 87.9724 & -69.9697 & 3.49 & 2.49 & 5.37 & 9.91 $\pm$ 1.42 & 0.15 $\pm$ 0.07 & 2.87 $\pm$ 4.22 & \verb|IR1_1094| \\
3799 & J055155.73-680838.40 & 87.9822 & -68.144 & 9.43 & 10.26 & 16.47 & 8.82 $\pm$ 0.58 & 0.15 $\pm$ 0.08 & 2.37 $\pm$ 0.27 & \verb|NUV_991| \\
3800 & J055156.74-710606.12 & 87.9864 & -71.1017 & 50.71 & 31.36 & 35.47 & 7.21 $\pm$ 0.20 & 0.17 $\pm$ 0.01 & 3.99 $\pm$ 0.04 & \verb|NGC2134,SL760,ESO57SC47,IR1_427| \\
3801 & J055159.09-665026.16 & 87.9962 & -66.8406 & 4.64 & 4.46 & 7.73 & 9.44 $\pm$ 0.47 & 0.10 $\pm$ 0.06 & 2.45 $\pm$ 0.41 & \verb|NUV_1201| \\
3802 & J055159.47-671709.60 & 87.9978 & -67.286 & 17.26 & 14.83 & 24.57 & 8.31 $\pm$ 0.36 & 0.04 $\pm$ 0.04 & 2.74 $\pm$ 0.08 & \verb|KMHK1468NUV_1119| \\
3803 & J055202.57-675201.20 & 88.0107 & -67.867 & 8.12 & 7.21 & 13.14 & 9.08 $\pm$ 1.13 & 0.13 $\pm$ 0.06 & 2.56 $\pm$ 2.43 & \verb|NUV_1029| \\
3804 & J055206.24-703753.04 & 88.026 & -70.6314 & 6.02 & 5.80 & 9.99 & 9.04 $\pm$ 0.69 & 0.07 $\pm$ 0.07 & 2.36 $\pm$ 0.42 & \verb|NUV_531| \\
3805 & J055206.98-691037.56 & 88.0291 & -69.1771 & 18.83 & 23.90 & 33.93 & 9.58 $\pm$ 0.08 & 0.11 $\pm$ 0.02 & 3.05 $\pm$ 0.10 & \verb|HS441,KMHK1485NUV_759| \\
3806 & J055207.15-705519.56 & 88.0298 & -70.9221 & 23.49 & 19.03 & 24.69 & 9.24 $\pm$ 0.32 & 0.12 $\pm$ 0.03 & 3.36 $\pm$ 0.15 & \verb|SL761,KMHK1482IR1_627| \\
3807 & J055208.40-684115.00 & 88.035 & -68.6875 & 5.29 & 5.01 & 8.72 & 9.69 $\pm$ 0.75 & 0.15 $\pm$ 0.08 & 2.38 $\pm$ 0.84 & \verb|NUV_886| \\
3808 & J055208.45-693052.92 & 88.0352 & -69.5147 & 15.41 & 10.93 & 19.32 & 9.65 $\pm$ 1.01 & 0.13 $\pm$ 0.06 & 3.09 $\pm$ 1.38 & \verb|IR1_1964| \\
3809 & J055209.17-694039.36 & 88.0382 & -69.6776 & 7.54 & 5.95 & 11.55 & 8.37 $\pm$ 0.98 & 0.08 $\pm$ 0.07 & 2.34 $\pm$ 1.02 & \verb|SL759,KMHK1479,GKK-O133NUV_643| \\
3810 & J055213.10-681321.36 & 88.0546 & -68.2226 & 13.55 & 15.78 & 23.48 & 7.07 $\pm$ 0.13 & 0.11 $\pm$ 0.02 & 2.66 $\pm$ 0.08 & \verb|HS437NUV_976| \\
3811 & J055213.20-680938.52 & 88.055 & -68.1607 & 33.33 & 39.01 & 47.87 & 9.25 $\pm$ 0.40 & 0.02 $\pm$ 0.01 & 3.15 $\pm$ 0.09 & \verb|BM137,KMHK1481NUV_987| \\
3812 & J055215.10-704334.32 & 88.0629 & -70.7262 & 3.29 & 2.01 & 4.71 & 9.83 $\pm$ 1.55 & 0.13 $\pm$ 0.08 & 2.95 $\pm$ 0.91 & \verb|IR1_791| \\
3813 & J055219.56-694848.96 & 88.0815 & -69.8136 & 8.32 & 9.21 & 14.18 & 10.13 $\pm$ 1.42 & 0.16 $\pm$ 0.06 & 3.57 $\pm$ 1.87 & \verb|IR1_1890| \\
3814 & J055221.60-694638.28 & 88.09 & -69.7773 & 7.31 & 7.83 & 12.22 & 9.31 $\pm$ 0.57 & 0.05 $\pm$ 0.06 & 2.55 $\pm$ 0.27 & \verb|GKK-O125NUV_629| \\
3815 & J055227.00-703133.24 & 88.1125 & -70.5259 & 25.60 & 30.09 & 43.26 & 9.38 $\pm$ 1.26 & 0.16 $\pm$ 0.06 & 2.77 $\pm$ 2.65 & \verb|SL766,KMHK1494IR1_931| \\
3816 & J055227.46-681641.52 & 88.1144 & -68.2782 & 3.92 & 3.74 & 6.44 & 8.92 $\pm$ 0.81 & 0.16 $\pm$ 0.07 & 2.34 $\pm$ 1.67 & \verb|NUV_972| \\
3817 & J055232.42-681319.56 & 88.1351 & -68.2221 & 21.94 & 26.47 & 38.09 & 9.51 $\pm$ 0.08 & 0.07 $\pm$ 0.02 & 3.06 $\pm$ 0.11 & \verb|HS437NUV_982| \\
3818 & J055236.77-690849.92 & 88.1532 & -69.1472 & 21.32 & 15.70 & 23.76 & 9.37 $\pm$ 0.06 & 0.10 $\pm$ 0.02 & 3.42 $\pm$ 0.06 & \verb|HS441,KMHK1485NUV_783| \\
3819 & J055237.20-683211.76 & 88.155 & -68.5366 & 21.77 & 25.41 & 30.23 & 9.56 $\pm$ 0.24 & 0.16 $\pm$ 0.04 & 2.88 $\pm$ 0.15 & \verb|NUV_916| \\
3820 & J055238.11-675427.72 & 88.1588 & -67.9077 & 13.13 & 14.55 & 20.89 & 10.08 $\pm$ 1.33 & 0.17 $\pm$ 0.06 & 2.99 $\pm$ 1.93 & \verb|IR1_2184| \\
3821 & J055240.75-682937.68 & 88.1698 & -68.4938 & 4.37 & 4.20 & 7.29 & 9.49 $\pm$ 0.41 & 0.07 $\pm$ 0.06 & 2.36 $\pm$ 0.47 & \verb|NUV_923| \\
3822 & J055241.09-713130.36 & 88.1712 & -71.5251 & 6.13 & 3.74 & 8.70 & 9.79 $\pm$ 0.60 & 0.11 $\pm$ 0.06 & 2.34 $\pm$ 0.35 & \verb|NUV_359| \\
3823 & J055241.76-690433.60 & 88.174 & -69.076 & 6.02 & 6.45 & 10.36 & 9.60 $\pm$ 0.34 & 0.10 $\pm$ 0.06 & 2.53 $\pm$ 0.54 & \verb|NUV_798| \\
3824 & J055243.92-710936.72 & 88.183 & -71.1602 & 11.35 & 12.51 & 19.49 & 9.11 $\pm$ 0.22 & 0.12 $\pm$ 0.05 & 2.69 $\pm$ 0.11 & \verb|NUV_442| \\
3825 & J055248.70-683442.24 & 88.2029 & -68.5784 & 10.70 & 5.86 & 13.18 & 9.27 $\pm$ 0.46 & 0.06 $\pm$ 0.05 & 2.47 $\pm$ 0.39 & \verb|NUV_884| \\
3826 & J055252.15-684103.84 & 88.2173 & -68.6844 & 9.05 & 10.13 & 15.60 & 7.96 $\pm$ 1.39 & 0.16 $\pm$ 0.06 & 2.19 $\pm$ 0.75 & \verb|NUV_890| \\
3827 & J055253.06-704547.52 & 88.2211 & -70.7632 & 5.73 & 6.04 & 9.74 & 9.81 $\pm$ 1.22 & 0.16 $\pm$ 0.07 & 2.72 $\pm$ 3.06 & \verb|GKK-O88IR1_783| \\
3828 & J055253.14-694618.48 & 88.2214 & -69.7718 & 21.68 & 26.74 & 33.82 & 7.26 $\pm$ 0.18 & 0.16 $\pm$ 0.01 & 3.12 $\pm$ 0.02 & \verb|SL763,KMHK1488,GKK-O127NUV_633| \\
3829 & J055254.29-680348.96 & 88.2262 & -68.0636 & 3.13 & 2.43 & 4.83 & 10.12 $\pm$ 1.08 & 0.14 $\pm$ 0.06 & 2.96 $\pm$ 2.27 & \verb|NUV_1013| \\
3830 & J055254.82-711749.56 & 88.2284 & -71.2971 & 3.64 & 2.47 & 5.40 & 9.23 $\pm$ 0.56 & 0.10 $\pm$ 0.07 & 2.44 $\pm$ 1.29 & \verb|IR1_372| \\
3831 & J055257.48-692935.16 & 88.2395 & -69.4931 & 21.30 & 20.48 & 31.02 & 7.81 $\pm$ 0.39 & 0.16 $\pm$ 0.02 & 3.17 $\pm$ 0.09 & \verb|NGC2136,SL762,ESO57SC48,BRHT22a,IR1_1959| \\
3832 & J055259.71-674140.92 & 88.2488 & -67.6947 & 4.06 & 3.10 & 6.32 & 9.81 $\pm$ 0.53 & 0.16 $\pm$ 0.07 & 2.51 $\pm$ 0.79 & \verb|NUV_1071| \\
3833 & J055303.72-701355.92 & 88.2655 & -70.2322 & 25.68 & 29.35 & 38.59 & 9.34 $\pm$ 0.14 & 0.09 $\pm$ 0.05 & 3.14 $\pm$ 0.07 & \verb|NUV_557| \\
3834 & J055306.14-691448.48 & 88.2756 & -69.2468 & 28.28 & 45.36 & 53.44 & 9.30 $\pm$ 0.11 & 0.14 $\pm$ 0.04 & 2.81 $\pm$ 0.18 & \verb|NUV_748| \\
3835 & J055306.79-702159.76 & 88.2783 & -70.3666 & 14.15 & 15.16 & 23.87 & 9.38 $\pm$ 0.44 & 0.06 $\pm$ 0.07 & 2.47 $\pm$ 0.49 & \verb|NUV_542| \\
3836 & J055307.94-700056.16 & 88.2831 & -70.0156 & 39.29 & 41.50 & 55.45 & 9.46 $\pm$ 0.13 & 0.08 $\pm$ 0.04 & 2.95 $\pm$ 0.16 & \verb|SL769,KMHK1499NUV_592| \\
3837 & J055310.99-703015.12 & 88.2958 & -70.5042 & 7.50 & 8.62 & 12.82 & 8.54 $\pm$ 0.44 & 0.23 $\pm$ 0.05 & 2.53 $\pm$ 0.12 & \verb|SL767,KMHK1498NUV_536| \\
3838 & J055311.23-692234.32 & 88.2968 & -69.3762 & 23.51 & 30.87 & 37.85 & 7.52 $\pm$ 0.49 & 0.19 $\pm$ 0.03 & 2.64 $\pm$ 0.08 & \verb|SL770,KMHK1503,GKK-O126NUV_723| \\
3839 & J055313.27-693812.12 & 88.3053 & -69.6367 & 6.30 & 7.34 & 11.09 & 9.41 $\pm$ 0.30 & 0.04 $\pm$ 0.04 & 2.48 $\pm$ 0.24 & \verb|NUV_667| \\
3840 & J055317.98-685219.56 & 88.3249 & -68.8721 & 7.55 & 6.19 & 12.03 & 9.34 $\pm$ 0.49 & 0.09 $\pm$ 0.06 & 2.29 $\pm$ 0.68 & \verb|NUV_841| \\
3841 & J055319.87-705141.04 & 88.3328 & -70.8614 & 9.03 & 8.35 & 14.89 & 9.27 $\pm$ 0.32 & 0.03 $\pm$ 0.03 & 2.67 $\pm$ 0.12 & \verb|NUV_504| \\
3842 & J055323.83-702115.84 & 88.3493 & -70.3544 & 4.04 & 2.71 & 5.91 & 9.20 $\pm$ 0.87 & 0.14 $\pm$ 0.06 & 2.17 $\pm$ 1.03 & \verb|NUV_546| \\
3843 & J055326.35-700422.08 & 88.3598 & -70.0728 & 29.87 & 23.68 & 29.51 & 9.15 $\pm$ 1.70 & 0.17 $\pm$ 0.07 & 3.39 $\pm$ 1.66 & \verb|SL769,KMHK1499IR1_1105| \\
3844 & J055327.58-710558.56 & 88.3649 & -71.0996 & 7.88 & 7.14 & 13.03 & 9.60 $\pm$ 1.02 & 0.14 $\pm$ 0.06 & 2.62 $\pm$ 2.26 & \verb|IR1_505| \\
3845 & J055341.42-710829.04 & 88.4226 & -71.1414 & 7.90 & 7.09 & 12.66 & 9.05 $\pm$ 0.32 & 0.16 $\pm$ 0.05 & 2.46 $\pm$ 0.19 & \verb|IR1_465| \\
3846 & J055341.47-674648.36 & 88.4228 & -67.7801 & 5.34 & 5.72 & 8.86 & 9.38 $\pm$ 0.75 & 0.08 $\pm$ 0.05 & 2.34 $\pm$ 0.47 & \verb|NUV_1061| \\
3847 & J055341.83-682034.44 & 88.4243 & -68.3429 & 31.70 & 43.76 & 50.24 & 9.04 $\pm$ 0.23 & 0.12 $\pm$ 0.04 & 2.95 $\pm$ 0.10 & \verb|H88-364,H80F5-1NUV_960| \\
3848 & J055344.23-692015.00 & 88.4343 & -69.3375 & 20.10 & 21.89 & 32.20 & 7.47 $\pm$ 0.46 & 0.11 $\pm$ 0.02 & 2.76 $\pm$ 0.11 & \verb|SL770,KMHK1503,GKK-O126NUV_735| \\
3849 & J055344.23-701315.24 & 88.4343 & -70.2209 & 37.46 & 13.66 & 22.16 & 9.32 $\pm$ 0.09 & 0.09 $\pm$ 0.02 & 3.69 $\pm$ 0.08 & \verb|NUV_560| \\
3850 & J055351.41-683709.12 & 88.4642 & -68.6192 & 4.34 & 2.70 & 6.02 & 9.79 $\pm$ 0.65 & 0.13 $\pm$ 0.07 & 2.36 $\pm$ 1.29 & \verb|NUV_911| \\
3851 & J055356.33-690159.16 & 88.4847 & -69.0331 & 8.88 & 8.87 & 14.79 & 9.48 $\pm$ 0.50 & 0.12 $\pm$ 0.06 & 2.40 $\pm$ 0.59 & \verb|NUV_818| \\
3852 & J055356.54-690515.36 & 88.4856 & -69.0876 & 4.47 & 3.05 & 6.74 & 9.82 $\pm$ 0.78 & 0.13 $\pm$ 0.07 & 2.57 $\pm$ 1.04 & \verb|NUV_807| \\
3853 & J055356.90-680746.20 & 88.4871 & -68.1295 & 3.46 & 3.06 & 5.63 & 9.89 $\pm$ 1.09 & 0.13 $\pm$ 0.07 & 2.55 $\pm$ 3.14 & \verb|NUV_1008| \\
3854 & J055401.25-674411.04 & 88.5052 & -67.7364 & 19.46 & 19.46 & 25.04 & 8.97 $\pm$ 1.01 & 0.15 $\pm$ 0.05 & 2.92 $\pm$ 2.11 & \verb|H8,SL771,ESO57SC50,BM155,IR1_2201| \\
3855 & J055402.23-710539.84 & 88.5093 & -71.0944 & 3.32 & 2.10 & 5.02 & 8.49 $\pm$ 0.84 & 0.08 $\pm$ 0.06 & 2.11 $\pm$ 0.94 & \verb|NUV_462| \\
3856 & J055402.45-704436.60 & 88.5102 & -70.7435 & 17.64 & 17.46 & 28.78 & 7.43 $\pm$ 0.46 & 0.15 $\pm$ 0.02 & 2.90 $\pm$ 0.10 & \verb|KMHK1514NUV_521| \\
3857 & J055405.71-705901.68 & 88.5238 & -70.9838 & 5.20 & 4.59 & 8.41 & 9.64 $\pm$ 0.98 & 0.17 $\pm$ 0.07 & 2.39 $\pm$ 0.80 & \verb|NUV_488| \\
3858 & J055406.53-681706.36 & 88.5272 & -68.2851 & 14.67 & 16.07 & 24.00 & 8.25 $\pm$ 0.74 & 0.21 $\pm$ 0.04 & 2.62 $\pm$ 0.14 & \verb|GKK-O188NUV_981| \\
3859 & J055408.95-695813.44 & 88.5373 & -69.9704 & 32.01 & 13.67 & 20.12 & 9.30 $\pm$ 0.04 & 0.07 $\pm$ 0.01 & 3.49 $\pm$ 0.05 & \verb|NUV_609| \\
3860 & J055410.61-692353.88 & 88.5442 & -69.3983 & 14.20 & 14.08 & 21.47 & 9.15 $\pm$ 0.22 & 0.13 $\pm$ 0.05 & 2.65 $\pm$ 0.19 & \verb|NUV_730| \\
3861 & J055411.54-690104.08 & 88.5481 & -69.0178 & 10.42 & 12.54 & 18.39 & 7.97 $\pm$ 0.34 & 0.14 $\pm$ 0.02 & 2.74 $\pm$ 0.08 & \verb|SL774,KMHK1512NUV_822| \\
3862 & J055420.06-704330.72 & 88.5836 & -70.7252 & 7.92 & 4.96 & 11.39 & 8.83 $\pm$ 0.35 & 0.10 $\pm$ 0.07 & 2.46 $\pm$ 0.14 & \verb|NUV_525| \\
3863 & J055422.44-674901.20 & 88.5935 & -67.817 & 3.73 & 1.63 & 4.71 & 10.02 $\pm$ 0.97 & 0.11 $\pm$ 0.07 & 2.77 $\pm$ 2.18 & \verb|IR1_2197| \\
3864 & J055422.51-705238.28 & 88.5938 & -70.8773 & 3.87 & 1.06 & 3.91 & 10.11 $\pm$ 1.50 & 0.17 $\pm$ 0.07 & 2.99 $\pm$ 4.94 & \verb|IR1_707| \\
3865 & J055423.98-693830.84 & 88.5999 & -69.6419 & 9.99 & 9.15 & 15.57 & 9.72 $\pm$ 0.73 & 0.11 $\pm$ 0.06 & 2.70 $\pm$ 1.50 & \verb|IR1_1943| \\
3866 & J055424.24-682552.68 & 88.601 & -68.4313 & 5.69 & 4.74 & 8.98 & 9.42 $\pm$ 0.82 & 0.15 $\pm$ 0.07 & 2.65 $\pm$ 1.33 & \verb|NUV_952| \\
3867 & J055424.89-705418.00 & 88.6037 & -70.905 & 13.50 & 16.20 & 22.26 & 7.43 $\pm$ 0.63 & 0.14 $\pm$ 0.02 & 2.79 $\pm$ 0.34 & \verb|NGC2145,SL780,ESO57SC52,IR1_671| \\
3868 & J055425.75-700453.40 & 88.6073 & -70.0815 & 12.14 & 11.39 & 20.08 & 9.31 $\pm$ 0.79 & 0.07 $\pm$ 0.07 & 2.37 $\pm$ 0.84 & \verb|NUV_578| \\
3869 & J055425.85-692856.28 & 88.6077 & -69.4823 & 9.99 & 11.84 & 17.00 & 9.57 $\pm$ 0.84 & 0.12 $\pm$ 0.07 & 2.83 $\pm$ 4.08 & \verb|IR1_1996| \\
3870 & J055429.45-701500.00 & 88.6227 & -70.25 & 15.39 & 12.14 & 20.21 & 9.19 $\pm$ 1.34 & 0.09 $\pm$ 0.07 & 2.57 $\pm$ 6.08 & \verb|IR1_1171| \\
3871 & J055431.13-674234.20 & 88.6297 & -67.7095 & 16.50 & 5.01 & 14.53 & 8.73 $\pm$ 0.24 & 0.06 $\pm$ 0.02 & 2.78 $\pm$ 0.09 & \verb|BM161,KMHK1513,GKK-O176NUV_1072| \\
3872 & J055438.62-680734.68 & 88.6609 & -68.1263 & 14.80 & 20.41 & 27.20 & 9.87 $\pm$ 0.73 & 0.12 $\pm$ 0.06 & 3.13 $\pm$ 1.54 & \verb|NUV_1011| \\
3873 & J055441.11-681721.12 & 88.6713 & -68.2892 & 15.09 & 18.91 & 26.97 & 8.30 $\pm$ 0.40 & 0.09 $\pm$ 0.05 & 2.57 $\pm$ 0.08 & \verb|GKK-O188NUV_980| \\
3874 & J055446.37-700934.20 & 88.6932 & -70.1595 & 4.41 & 3.37 & 6.68 & 10.02 $\pm$ 0.73 & 0.12 $\pm$ 0.08 & 2.33 $\pm$ 0.98 & \verb|HS448,KMHK1526NUV_570| \\
3875 & J055450.04-675145.36 & 88.7085 & -67.8626 & 4.85 & 4.99 & 8.15 & 8.00 $\pm$ 1.52 & 0.15 $\pm$ 0.07 & 2.29 $\pm$ 0.75 & \verb|NUV_1053| \\
3876 & J055452.78-691826.28 & 88.7199 & -69.3073 & 24.10 & 26.39 & 36.92 & 9.52 $\pm$ 0.12 & 0.08 $\pm$ 0.02 & 2.92 $\pm$ 0.10 & \verb|NUV_754| \\
3877 & J055458.78-691527.00 & 88.7449 & -69.2575 & 3.32 & 3.23 & 5.48 & 9.86 $\pm$ 0.62 & 0.11 $\pm$ 0.08 & 2.38 $\pm$ 1.02 & \verb|NUV_773| \\
3878 & J055459.90-684939.72 & 88.7496 & -68.8277 & 3.24 & 2.62 & 5.03 & 9.90 $\pm$ 0.73 & 0.13 $\pm$ 0.07 & 2.47 $\pm$ 1.14 & \verb|NUV_873| \\
3879 & J055501.51-681831.32 & 88.7563 & -68.3087 & 11.68 & 13.87 & 20.24 & 8.88 $\pm$ 0.68 & 0.06 $\pm$ 0.06 & 2.55 $\pm$ 1.01 & \verb|NUV_983| \\
3880 & J055505.02-705407.56 & 88.7709 & -70.9021 & 7.97 & 9.84 & 14.17 & 9.65 $\pm$ 0.71 & 0.12 $\pm$ 0.06 & 2.35 $\pm$ 0.56 & \verb|NUV_512| \\
3881 & J055507.80-695609.24 & 88.7825 & -69.9359 & 4.87 & 3.71 & 7.58 & 9.99 $\pm$ 1.35 & 0.13 $\pm$ 0.07 & 2.85 $\pm$ 2.38 & \verb|IR1_1879| \\
3882 & J055521.62-694551.48 & 88.8401 & -69.7643 & 5.87 & 4.73 & 9.52 & 9.52 $\pm$ 1.55 & 0.13 $\pm$ 0.07 & 2.45 $\pm$ 6.74 & \verb|IR1_1926| \\
3883 & J055524.26-693928.08 & 88.8511 & -69.6578 & 19.01 & 21.35 & 30.58 & 9.27 $\pm$ 0.16 & 0.08 $\pm$ 0.02 & 2.87 $\pm$ 0.09 & \verb|NUV_672| \\
3884 & J055528.78-691722.20 & 88.8699 & -69.2895 & 6.40 & 7.12 & 10.99 & 9.42 $\pm$ 0.31 & 0.07 $\pm$ 0.05 & 2.43 $\pm$ 0.48 & \verb|NUV_766| \\
3885 & J055529.59-692726.64 & 88.8733 & -69.4574 & 3.99 & 0.63 & 4.83 & 9.43 $\pm$ 1.47 & 0.12 $\pm$ 0.07 & 2.57 $\pm$ 1.92 & \verb|IR1_2011| \\
3886 & J055529.83-680159.88 & 88.8743 & -68.0333 & 11.06 & 13.37 & 19.38 & 8.46 $\pm$ 0.91 & 0.12 $\pm$ 0.05 & 2.64 $\pm$ 1.63 & \verb|KMHK1529NUV_1024| \\
3887 & J055531.15-685439.24 & 88.8798 & -68.9109 & 20.91 & 28.95 & 34.69 & 9.32 $\pm$ 0.05 & 0.05 $\pm$ 0.02 & 3.02 $\pm$ 0.10 & \verb|NUV_847| \\
3888 & J055545.31-692552.68 & 88.9388 & -69.4313 & 15.24 & 15.34 & 25.97 & 9.52 $\pm$ 0.35 & 0.07 $\pm$ 0.03 & 2.68 $\pm$ 0.19 & \verb|NUV_727| \\
3889 & J055546.34-693755.20 & 88.9431 & -69.632 & 11.80 & 8.14 & 18.15 & 9.56 $\pm$ 0.37 & 0.04 $\pm$ 0.03 & 2.45 $\pm$ 0.27 & \verb|NUV_653| \\
3890 & J055550.83-685758.68 & 88.9618 & -68.9663 & 21.60 & 9.75 & 23.43 & 9.42 $\pm$ 0.12 & 0.06 $\pm$ 0.02 & 3.11 $\pm$ 0.15 & \verb|NUV_843| \\
3891 & J055552.99-685509.84 & 88.9708 & -68.9194 & 14.59 & 17.01 & 23.56 & 9.51 $\pm$ 0.46 & 0.11 $\pm$ 0.06 & 2.47 $\pm$ 0.93 & \verb|NUV_854| \\
3892 & J055554.96-692223.52 & 88.979 & -69.3732 & 4.05 & 2.26 & 5.70 & 10.26 $\pm$ 0.90 & 0.17 $\pm$ 0.07 & 2.53 $\pm$ 0.70 & \verb|NUV_752| \\
3893 & J055558.22-681133.36 & 88.9926 & -68.1926 & 2.94 & 1.87 & 4.40 & 10.11 $\pm$ 1.04 & 0.15 $\pm$ 0.06 & 2.96 $\pm$ 2.80 & \verb|IR1_2168| \\
3894 & J055559.02-690115.24 & 88.9959 & -69.0209 & 13.54 & 13.52 & 21.32 & 9.48 $\pm$ 0.35 & 0.16 $\pm$ 0.06 & 2.45 $\pm$ 0.51 & \verb|NGC2151,SL786,ESO57SC57,KMHK1541NUV_834| \\
3895 & J055602.09-702010.32 & 89.0087 & -70.3362 & 14.55 & 12.14 & 21.61 & 8.69 $\pm$ 1.13 & 0.17 $\pm$ 0.05 & 3.01 $\pm$ 2.37 & \verb|H9,SL790,ESO57SC56,KMHK1540IR1_1194| \\
3896 & J055605.86-691452.44 & 89.0244 & -69.2479 & 4.81 & 2.36 & 6.41 & 9.25 $\pm$ 0.82 & 0.14 $\pm$ 0.08 & 2.24 $\pm$ 1.52 & \verb|NUV_785| \\
3897 & J055608.95-701213.32 & 89.0373 & -70.2037 & 16.87 & 19.77 & 27.30 & 9.51 $\pm$ 0.13 & 0.06 $\pm$ 0.02 & 2.94 $\pm$ 0.09 & \verb|NUV_569| \\
3898 & J055618.60-694954.12 & 89.0775 & -69.8317 & 4.43 & 3.82 & 7.02 & 8.77 $\pm$ 0.78 & 0.13 $\pm$ 0.07 & 2.16 $\pm$ 0.45 & \verb|NUV_645| \\
3899 & J055621.67-690824.72 & 89.0903 & -69.1402 & 8.24 & 8.77 & 13.83 & 9.54 $\pm$ 0.55 & 0.13 $\pm$ 0.07 & 2.41 $\pm$ 0.65 & \verb|NUV_813| \\
3900 & J055623.18-692142.12 & 89.0966 & -69.3617 & 53.78 & 24.69 & 33.79 & 9.28 $\pm$ 0.05 & 0.10 $\pm$ 0.03 & 3.90 $\pm$ 0.04 & \verb|NUV_753| \\
3901 & J055623.62-694730.84 & 89.0984 & -69.7919 & 7.02 & 6.12 & 11.20 & 9.41 $\pm$ 0.83 & 0.11 $\pm$ 0.07 & 2.40 $\pm$ 1.15 & \verb|NUV_648| \\
3902 & J055626.23-682602.04 & 89.1093 & -68.4339 & 7.44 & 7.95 & 12.62 & 8.40 $\pm$ 0.60 & 0.10 $\pm$ 0.05 & 2.32 $\pm$ 0.17 & \verb|NUV_963| \\
3903 & J055637.06-690603.60 & 89.1544 & -69.101 & 3.98 & 2.24 & 5.61 & 9.73 $\pm$ 0.55 & 0.15 $\pm$ 0.07 & 2.63 $\pm$ 0.88 & \verb|NUV_823| \\
3904 & J055642.41-695653.16 & 89.1767 & -69.9481 & 35.06 & 22.32 & 27.84 & 9.46 $\pm$ 0.18 & 0.07 $\pm$ 0.04 & 3.68 $\pm$ 0.24 & \verb|IR1_1885| \\
3905 & J055649.46-692329.04 & 89.2061 & -69.3914 & 10.86 & 11.81 & 19.11 & 9.65 $\pm$ 0.64 & 0.13 $\pm$ 0.07 & 2.56 $\pm$ 0.98 & \verb|NUV_747| \\
3906 & J055653.38-683632.40 & 89.2224 & -68.609 & 12.58 & 12.67 & 20.30 & 7.12 $\pm$ 0.25 & 0.11 $\pm$ 0.02 & 2.64 $\pm$ 0.09 & \verb|SL791,BM179,KMHK1545NUV_926| \\
3907 & J055721.89-702335.88 & 89.3412 & -70.3933 & 46.42 & 10.90 & 22.19 & 8.55 $\pm$ 0.23 & 0.12 $\pm$ 0.02 & 3.59 $\pm$ 0.10 & \verb|SL797,KMHK1557NUV_553| \\
3908 & J055734.63-691154.60 & 89.3943 & -69.1985 & 18.44 & 18.21 & 26.42 & 7.59 $\pm$ 1.09 & 0.14 $\pm$ 0.04 & 2.76 $\pm$ 1.63 & \verb|NGC2157,SL794,ESO57SC58,KMHK1558IR1_2064| \\
3909 & J055736.50-685539.00 & 89.4021 & -68.9275 & 3.43 & 1.88 & 4.74 & 9.63 $\pm$ 0.51 & 0.10 $\pm$ 0.06 & 2.37 $\pm$ 0.52 & \verb|NUV_863| \\
3910 & J055741.83-690932.04 & 89.4243 & -69.1589 & 11.27 & 10.44 & 17.35 & 9.86 $\pm$ 1.11 & 0.14 $\pm$ 0.08 & 2.66 $\pm$ 2.18 & \verb|IR1_2079| \\
3911 & J055747.52-684720.40 & 89.448 & -68.789 & 3.66 & 3.14 & 5.78 & 10.11 $\pm$ 0.67 & 0.17 $\pm$ 0.07 & 2.66 $\pm$ 0.74 & \verb|NUV_898| \\
3912 & J055748.48-682718.72 & 89.452 & -68.4552 & 4.34 & 4.10 & 7.19 & 7.54 $\pm$ 1.51 & 0.12 $\pm$ 0.06 & 2.30 $\pm$ 3.32 & \verb|NGC2156,SL796,ESO57SC59,BM185,IR1_2149| \\
3913 & J055753.83-680226.16 & 89.4743 & -68.0406 & 2.01 & 2.02 & 3.26 & 9.88 $\pm$ 1.58 & 0.15 $\pm$ 0.07 & 2.79 $\pm$ 0.99 & \verb|NUV_1042| \\
3914 & J055759.54-675910.32 & 89.4981 & -67.9862 & 7.68 & 4.84 & 11.29 & 8.29 $\pm$ 0.88 & 0.15 $\pm$ 0.07 & 2.32 $\pm$ 1.47 & \verb|NUV_1050| \\
3915 & J055802.47-683731.08 & 89.5103 & -68.6253 & 12.09 & 13.64 & 19.54 & 7.97 $\pm$ 1.70 & 0.13 $\pm$ 0.05 & 2.46 $\pm$ 3.25 & \verb|NGC2159,SL799,ESO57SC60,BM187,IR1_2125| \\
3916 & J055806.53-694101.32 & 89.5272 & -69.6837 & 2.81 & 0.59 & 3.24 & 10.07 $\pm$ 1.41 & 0.12 $\pm$ 0.07 & 3.63 $\pm$ 1.89 & \verb|IR1_1967| \\
3917 & J055813.73-681708.16 & 89.5572 & -68.2856 & 10.04 & 11.90 & 17.46 & 9.89 $\pm$ 0.99 & 0.14 $\pm$ 0.07 & 2.83 $\pm$ 0.86 & \verb|NGC2160,SL801,ESO57SC61,BM188,NUV_993| \\
3918 & J055824.84-694634.32 & 89.6035 & -69.7762 & 8.15 & 9.53 & 13.81 & 9.32 $\pm$ 0.91 & 0.08 $\pm$ 0.06 & 2.24 $\pm$ 0.95 & \verb|NUV_662| \\
3919 & J055825.49-694757.84 & 89.6062 & -69.7994 & 20.68 & 19.99 & 25.91 & 9.31 $\pm$ 0.32 & 0.10 $\pm$ 0.04 & 2.68 $\pm$ 0.28 & \verb|NUV_664| \\
3920 & J055832.47-693203.84 & 89.6353 & -69.5344 & 24.32 & 29.45 & 35.39 & 9.38 $\pm$ 0.71 & 0.07 $\pm$ 0.04 & 2.60 $\pm$ 0.49 & \verb|NUV_726| \\
3921 & J055840.51-695848.72 & 89.6688 & -69.9802 & 5.53 & 4.79 & 9.08 & 10.09 $\pm$ 1.70 & 0.15 $\pm$ 0.07 & 2.69 $\pm$ 3.86 & \verb|IR1_1894| \\
3922 & J055843.08-691639.00 & 89.6795 & -69.2775 & 8.52 & 3.82 & 10.92 & 6.78 $\pm$ 0.75 & 0.05 $\pm$ 0.05 & 2.32 $\pm$ 0.35 & \verb|NUV_781| \\
3923 & J055854.79-683100.48 & 89.7283 & -68.5168 & 6.32 & 8.48 & 11.52 & 6.05 $\pm$ 1.66 & 0.15 $\pm$ 0.04 & 2.58 $\pm$ 1.92 & \verb|NGC2164,SL808,ESO57SC62,BM191,IR1_2142| \\
3924 & J055855.75-685651.72 & 89.7323 & -68.9477 & 26.75 & 35.10 & 46.32 & 9.41 $\pm$ 0.13 & 0.07 $\pm$ 0.04 & 2.76 $\pm$ 0.17 & \verb|H88-381,H80F5-14NUV_849| \\
3925 & J055903.34-694208.28 & 89.7639 & -69.7023 & 4.83 & 5.72 & 8.58 & 9.42 $\pm$ 0.46 & 0.06 $\pm$ 0.06 & 2.26 $\pm$ 0.38 & \verb|NUV_688| \\
3926 & J055919.44-684143.80 & 89.831 & -68.6955 & 6.06 & 6.83 & 10.69 & 9.86 $\pm$ 1.33 & 0.14 $\pm$ 0.06 & 2.64 $\pm$ 2.40 & \verb|IR1_2123| \\
3927 & J055924.79-691415.72 & 89.8533 & -69.2377 & 4.10 & 2.18 & 5.80 & 9.81 $\pm$ 1.01 & 0.12 $\pm$ 0.07 & 2.81 $\pm$ 0.90 & \verb|NUV_810| \\
3928 & J055939.36-685307.08 & 89.914 & -68.8853 & 9.57 & 12.30 & 16.90 & 9.59 $\pm$ 0.86 & 0.15 $\pm$ 0.07 & 2.84 $\pm$ 2.95 & \verb|IR1_2107| \\
3929 & J055940.01-693036.00 & 89.9167 & -69.51 & 13.71 & 17.08 & 24.16 & 8.46 $\pm$ 0.66 & 0.09 $\pm$ 0.05 & 2.15 $\pm$ 0.65 & \verb|NUV_742| \\
3930 & J055957.36-683801.68 & 89.989 & -68.6338 & 35.65 & 42.47 & 52.28 & 7.11 $\pm$ 0.05 & 0.07 $\pm$ 0.01 & 3.31 $\pm$ 0.06 & \verb|NGC2172,SL812,ESO57SC65,BM195,NUV_934| \\
3931 & J055957.67-690435.40 & 89.9903 & -69.0765 & 7.13 & 6.12 & 11.29 & 7.83 $\pm$ 1.02 & 0.14 $\pm$ 0.07 & 2.25 $\pm$ 1.65 & \verb|NUV_836| \\
3932 & J060001.15-692621.12 & 90.0048 & -69.4392 & 5.26 & 4.21 & 8.20 & 9.49 $\pm$ 0.48 & 0.10 $\pm$ 0.06 & 2.34 $\pm$ 0.51 & \verb|NUV_764| \\
3933 & J060020.42-684920.28 & 90.0851 & -68.8223 & 3.98 & 3.15 & 6.14 & 9.63 $\pm$ 1.04 & 0.13 $\pm$ 0.07 & 2.79 $\pm$ 0.87 & \verb|NUV_908| \\
3934 & J060022.37-683125.68 & 90.0932 & -68.5238 & 27.54 & 32.02 & 40.82 & 9.49 $\pm$ 0.05 & 0.02 $\pm$ 0.01 & 3.30 $\pm$ 0.09 & \verb|NUV_967| \\
3935 & J060024.14-692242.24 & 90.1006 & -69.3784 & 3.23 & 2.16 & 4.72 & 9.93 $\pm$ 1.13 & 0.15 $\pm$ 0.07 & 2.88 $\pm$ 1.20 & \verb|IR1_2058| \\
3936 & J060029.54-690423.88 & 90.1231 & -69.0733 & 8.74 & 8.33 & 13.91 & 9.64 $\pm$ 0.82 & 0.15 $\pm$ 0.08 & 2.91 $\pm$ 0.85 & \verb|NUV_845| \\
3937 & J060031.37-693808.16 & 90.1307 & -69.6356 & 11.42 & 13.56 & 20.26 & 9.49 $\pm$ 1.19 & 0.14 $\pm$ 0.06 & 2.63 $\pm$ 5.72 & \verb|IR1_1997| \\
3938 & J060032.14-684738.40 & 90.1339 & -68.794 & 5.16 & 3.82 & 7.67 & 9.43 $\pm$ 0.62 & 0.10 $\pm$ 0.07 & 2.54 $\pm$ 1.02 & \verb|NUV_913| \\
3939 & J060039.70-681436.24 & 90.1654 & -68.2434 & 37.90 & 57.77 & 67.19 & 7.79 $\pm$ 0.93 & 0.11 $\pm$ 0.04 & 2.69 $\pm$ 1.41 & \verb|NUV_1019| \\
3940 & J060045.91-683530.12 & 90.1913 & -68.5917 & 7.38 & 6.36 & 11.67 & 9.91 $\pm$ 0.76 & 0.13 $\pm$ 0.06 & 2.68 $\pm$ 1.72 & \verb|IR1_2146| \\
3941 & J060124.84-681031.44 & 90.3535 & -68.1754 & 6.18 & 5.25 & 9.54 & 9.69 $\pm$ 1.33 & 0.16 $\pm$ 0.07 & 2.75 $\pm$ 2.10 & \verb|NUV_1028| \\
3942 & J060126.52-671049.08 & 90.3605 & -67.1803 & 43.60 & 10.13 & 23.76 & 9.33 $\pm$ 0.04 & 0.02 $\pm$ 0.01 & 3.60 $\pm$ 0.08 & \verb|NUV_1192| \\
3943 & J060127.34-685222.44 & 90.3639 & -68.8729 & 6.49 & 6.52 & 10.62 & 9.33 $\pm$ 1.14 & 0.12 $\pm$ 0.08 & 2.43 $\pm$ 1.57 & \verb|NUV_905| \\
3944 & J060150.98-683148.36 & 90.4624 & -68.5301 & 22.93 & 32.34 & 41.77 & 8.97 $\pm$ 0.65 & 0.11 $\pm$ 0.08 & 2.52 $\pm$ 0.32 & \verb|NUV_973| \\
3945 & J060206.38-681944.76 & 90.5266 & -68.3291 & 44.94 & 23.09 & 26.69 & 8.78 $\pm$ 0.11 & 0.18 $\pm$ 0.05 & 3.51 $\pm$ 0.08 & \verb|SL822,LW364,BM210,KMHK1598IR1_2173| \\
3946 & J060216.56-671357.72 & 90.569 & -67.2327 & 9.34 & 11.54 & 16.52 & 9.14 $\pm$ 1.29 & 0.12 $\pm$ 0.07 & 2.46 $\pm$ 1.29 & \verb|NUV_1185| \\
3947 & J060217.86-672420.16 & 90.5744 & -67.4056 & 14.24 & 8.58 & 20.40 & 8.61 $\pm$ 1.04 & 0.18 $\pm$ 0.07 & 2.28 $\pm$ 2.30 & \verb|NUV_1152| \\
3948 & J060227.34-672054.96 & 90.6139 & -67.3486 & 3.53 & 3.60 & 5.85 & 9.98 $\pm$ 0.85 & 0.15 $\pm$ 0.07 & 3.13 $\pm$ 0.60 & \verb|NUV_1167| \\
3949 & J060247.23-673847.40 & 90.6968 & -67.6465 & 8.67 & 5.00 & 11.10 & 9.38 $\pm$ 0.71 & 0.11 $\pm$ 0.08 & 2.73 $\pm$ 1.02 & \verb|NUV_1113| \\
3950 & J060251.70-671238.16 & 90.7154 & -67.2106 & 14.14 & 16.25 & 24.00 & 9.99 $\pm$ 1.28 & 0.12 $\pm$ 0.07 & 3.06 $\pm$ 0.88 & \verb|KMHK1603IR1_2248| \\
3951 & J060251.94-665119.44 & 90.7164 & -66.8554 & 7.81 & 7.85 & 12.98 & 9.31 $\pm$ 0.72 & 0.10 $\pm$ 0.09 & 2.66 $\pm$ 1.04 & \verb|NUV_1270| \\
3952 & J060303.48-672358.20 & 90.7645 & -67.3995 & 8.90 & 9.90 & 15.62 & 9.04 $\pm$ 0.60 & 0.16 $\pm$ 0.08 & 2.74 $\pm$ 1.36 & \verb|LW368,BM214,KMHK1610IR1_2239| \\
3953 & J060328.58-670623.04 & 90.8691 & -67.1064 & 16.06 & 19.89 & 27.51 & 9.29 $\pm$ 0.72 & 0.14 $\pm$ 0.07 & 2.59 $\pm$ 1.07 & \verb|NUV_1246| \\
3954 & J060341.45-670907.92 & 90.9227 & -67.1522 & 54.71 & 22.66 & 32.77 & 9.25 $\pm$ 0.03 & 0.02 $\pm$ 0.01 & 3.74 $\pm$ 0.08 & \verb|NUV_1212| \\
3955 & J060354.98-675633.72 & 90.9791 & -67.9427 & 3.89 & 3.50 & 6.45 & 9.08 $\pm$ 0.76 & 0.14 $\pm$ 0.07 & 2.38 $\pm$ 2.11 & \verb|NUV_1088| \\
3956 & J060409.58-672636.60 & 91.0399 & -67.4435 & 3.84 & 3.32 & 5.99 & 9.54 $\pm$ 0.71 & 0.08 $\pm$ 0.07 & 2.72 $\pm$ 0.77 & \verb|NUV_1160| \\
3957 & J060432.16-675448.96 & 91.134 & -67.9136 & 4.00 & 2.08 & 5.10 & 9.95 $\pm$ 0.92 & 0.15 $\pm$ 0.07 & 3.04 $\pm$ 0.64 & \verb|NUV_1092| \\
3958 & J060436.43-673115.24 & 91.1518 & -67.5209 & 21.32 & 20.24 & 28.17 & 9.04 $\pm$ 0.14 & 0.04 $\pm$ 0.02 & 2.86 $\pm$ 0.22 & \verb|NUV_1148| \\
3959 & J060447.18-682201.56 & 91.1966 & -68.3671 & 25.13 & 15.31 & 23.53 & 9.28 $\pm$ 0.55 & 0.08 $\pm$ 0.08 & 3.18 $\pm$ 0.39 & \verb|BM226NUV_1023| \\
3960 & J060503.74-674218.72 & 91.2656 & -67.7052 & 20.76 & 21.96 & 35.17 & 9.24 $\pm$ 0.33 & 0.07 $\pm$ 0.10 & 2.82 $\pm$ 0.22 & \verb|SL833,LW378,BM228,KMHK1627NUV_1117| \\
3961 & J060542.36-680933.12 & 91.4265 & -68.1592 & 4.26 & 3.81 & 6.82 & 8.89 $\pm$ 0.98 & 0.11 $\pm$ 0.07 & 2.48 $\pm$ 2.65 & \verb|LW381,BM230,KMHK1630NUV_1057| \\

\end{longtable}
%\end{center}
\normalsize 
\end{landscape}
\twocolumn

